Planar graphs whose second largest eigenvalue does not exceed 1

The problem posed by Hoffman, namely, to characterize graphs whose second largest adjacency eigenvalue is at most \(1\), was first studied by D.~M.~Cvetkovi\'{c} in 1982 [\textit{Publ. Inst. Math. (Beograd)} \textbf{31} (1982), 15--20]. In this paper, we completely characterize all connected planar graphs whose second largest eigenvalue does not exceed $1$.

==> generated_figures/A_figures.tex <==
% Consecutive six-slot rows; A19 and A20 span 1.5 slots, so A19--A23 fill one row and A24 flows to the next; A90 spans two slots; 28 mm row pitch for eight rows per full page.
\par\addvspace{3mm}\begingroup
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A1: original vertex identities preserved.
\coordinate (a1v0) at (12.5000,26.8000);
\coordinate (a1v1) at (12.5000,22.9261);
\coordinate (a1v2) at (21.9500,17.9761);
\coordinate (a1v3) at (12.5000,16.4696);
\coordinate (a1v4) at (12.5000,14.2098);
\coordinate (a1v5) at (3.0500,17.9761);
\coordinate (a1v6) at (12.5000,19.6978);
\coordinate (a1v7) at (12.5000,11.5196);
\coordinate (a1v8) at (12.5000,9.2598);
\coordinate (a1v9) at (12.5000,7.0000);
\draw[graph edge] (a1v0) -- (a1v1);
\draw[graph edge] (a1v1) -- (a1v2);
\draw[graph edge] (a1v1) -- (a1v5);
\draw[graph edge] (a1v1) -- (a1v6);
\draw[graph edge] (a1v2) -- (a1v3);
\draw[graph edge] (a1v2) -- (a1v5);
\draw[graph edge] (a1v2) -- (a1v6);
\draw[graph edge] (a1v2) -- (a1v7);
\draw[graph edge] (a1v2) -- (a1v8);
\draw[graph edge] (a1v2) -- (a1v9);
\draw[graph edge] (a1v3) -- (a1v4);
\draw[graph edge] (a1v3) -- (a1v5);
\draw[graph edge] (a1v3) -- (a1v6);
\draw[graph edge] (a1v5) -- (a1v6);
\draw[graph edge] (a1v5) -- (a1v7);
\draw[graph edge] (a1v5) -- (a1v8);
\draw[graph edge] (a1v5) -- (a1v9);
\fill (a1v0) circle[radius=.60mm];
\fill (a1v1) circle[radius=.60mm];
\fill (a1v2) circle[radius=.60mm];
\fill (a1v3) circle[radius=.60mm];
\fill (a1v4) circle[radius=.60mm];
\fill (a1v5) circle[radius=.60mm];
\fill (a1v6) circle[radius=.60mm];
\fill (a1v7) circle[radius=.60mm];
\fill (a1v8) circle[radius=.60mm];
\fill (a1v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{1}}$};
% A2: original vertex identities preserved.
\coordinate (a2v0) at (37.5000,26.8000);
\coordinate (a2v1) at (37.5000,24.5500);
\coordinate (a2v2) at (46.9500,15.6250);
\coordinate (a2v3) at (37.5000,13.6000);
\coordinate (a2v4) at (37.5000,11.7250);
\coordinate (a2v5) at (28.0500,15.6250);
\coordinate (a2v6) at (37.5000,17.1250);
\coordinate (a2v7) at (37.5000,9.3250);
\coordinate (a2v8) at (33.3750,17.8000);
\coordinate (a2v9) at (37.5000,7.0000);
\coordinate (a2v10) at (41.6250,17.8000);
\coordinate (a2v11) at (39.1500,20.8750);
\coordinate (a2v12) at (35.8500,20.8750);
\draw[graph edge] (a2v0) -- (a2v1);
\draw[graph edge] (a2v1) -- (a2v2);
\draw[graph edge] (a2v1) -- (a2v5);
\draw[graph edge] (a2v1) -- (a2v6);
\draw[graph edge] (a2v2) -- (a2v3);
\draw[graph edge] (a2v2) -- (a2v5);
\draw[graph edge] (a2v2) -- (a2v6);
\draw[graph edge] (a2v2) -- (a2v7);
\draw[graph edge] (a2v2) -- (a2v9);
\draw[graph edge] (a2v3) -- (a2v4);
\draw[graph edge] (a2v3) -- (a2v5);
\draw[graph edge] (a2v3) -- (a2v6);
\draw[graph edge] (a2v5) -- (a2v6);
\draw[graph edge] (a2v5) -- (a2v7);
\draw[graph edge] (a2v5) -- (a2v8);
\draw[graph edge] (a2v5) -- (a2v9);
\draw[graph edge] (a2v6) -- (a2v8);
\draw[graph edge] (a2v10) -- (a2v2);
\draw[graph edge] (a2v10) -- (a2v6);
\draw[graph edge] (a2v11) -- (a2v2);
\draw[graph edge] (a2v11) -- (a2v6);
\draw[graph edge] (a2v12) -- (a2v5);
\draw[graph edge] (a2v12) -- (a2v6);
\fill (a2v0) circle[radius=.60mm];
\fill (a2v1) circle[radius=.60mm];
\fill (a2v2) circle[radius=.60mm];
\fill (a2v3) circle[radius=.60mm];
\fill (a2v4) circle[radius=.60mm];
\fill (a2v5) circle[radius=.60mm];
\fill (a2v6) circle[radius=.60mm];
\fill (a2v7) circle[radius=.60mm];
\fill (a2v8) circle[radius=.60mm];
\fill (a2v9) circle[radius=.60mm];
\fill (a2v10) circle[radius=.60mm];
\fill (a2v11) circle[radius=.60mm];
\fill (a2v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{2}}$};
% A3: original vertex identities preserved.
\coordinate (a3v0) at (62.5000,26.8000);
\coordinate (a3v1) at (62.5000,24.5500);
\coordinate (a3v2) at (69.7000,15.6250);
\coordinate (a3v3) at (62.5000,13.6000);
\coordinate (a3v4) at (62.5000,11.7250);
\coordinate (a3v5) at (55.3000,15.6250);
\coordinate (a3v6) at (62.5000,17.1250);
\coordinate (a3v7) at (62.5000,9.3250);
\coordinate (a3v8) at (62.5000,7.0000);
\coordinate (a3v9) at (65.0500,17.8000);
\coordinate (a3v10) at (63.7750,20.5000);
\coordinate (a3v11) at (59.9500,17.8000);
\coordinate (a3v12) at (71.9500,15.6250);
\draw[graph edge] (a3v0) -- (a3v1);
\draw[graph edge] (a3v1) -- (a3v2);
\draw[graph edge] (a3v1) -- (a3v5);
\draw[graph edge] (a3v1) -- (a3v6);
\draw[graph edge] (a3v2) -- (a3v3);
\draw[graph edge] (a3v2) -- (a3v5);
\draw[graph edge] (a3v2) -- (a3v6);
\draw[graph edge] (a3v2) -- (a3v7);
\draw[graph edge] (a3v2) -- (a3v8);
\draw[graph edge] (a3v2) -- (a3v9);
\draw[graph edge] (a3v3) -- (a3v4);
\draw[graph edge] (a3v3) -- (a3v5);
\draw[graph edge] (a3v3) -- (a3v6);
\draw[graph edge] (a3v5) -- (a3v6);
\draw[graph edge] (a3v5) -- (a3v7);
\draw[graph edge] (a3v5) -- (a3v8);
\draw[graph edge] (a3v6) -- (a3v9);
\draw[graph edge] (a3v10) -- (a3v2);
\draw[graph edge] (a3v10) -- (a3v6);
\draw[graph edge] (a3v11) -- (a3v5);
\draw[graph edge] (a3v11) -- (a3v6);
\draw[graph edge] (a3v12) -- (a3v2);
\fill (a3v0) circle[radius=.60mm];
\fill (a3v1) circle[radius=.60mm];
\fill (a3v2) circle[radius=.60mm];
\fill (a3v3) circle[radius=.60mm];
\fill (a3v4) circle[radius=.60mm];
\fill (a3v5) circle[radius=.60mm];
\fill (a3v6) circle[radius=.60mm];
\fill (a3v7) circle[radius=.60mm];
\fill (a3v8) circle[radius=.60mm];
\fill (a3v9) circle[radius=.60mm];
\fill (a3v10) circle[radius=.60mm];
\fill (a3v11) circle[radius=.60mm];
\fill (a3v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{3}}$};
% A4: original vertex identities preserved.
\coordinate (a4v0) at (85.3700,26.8000);
\coordinate (a4v1) at (85.3700,22.4270);
\coordinate (a4v2) at (93.8600,17.4693);
\coordinate (a4v3) at (85.3700,15.1387);
\coordinate (a4v4) at (85.3700,12.5877);
\coordinate (a4v5) at (78.0500,17.4693);
\coordinate (a4v6) at (85.3700,18.8728);
\coordinate (a4v7) at (85.3700,9.5509);
\coordinate (a4v8) at (85.3700,7.0000);
\coordinate (a4v9) at (89.2490,23.8876);
\coordinate (a4v10) at (89.2490,26.4356);
\coordinate (a4v11) at (96.9500,18.2969);
\coordinate (a4v12) at (96.9500,15.3816);
\draw[graph edge] (a4v0) -- (a4v1);
\draw[graph edge] (a4v1) -- (a4v2);
\draw[graph edge] (a4v1) -- (a4v5);
\draw[graph edge] (a4v1) -- (a4v6);
\draw[graph edge] (a4v2) -- (a4v3);
\draw[graph edge] (a4v2) -- (a4v5);
\draw[graph edge] (a4v2) -- (a4v6);
\draw[graph edge] (a4v2) -- (a4v7);
\draw[graph edge] (a4v2) -- (a4v8);
\draw[graph edge] (a4v2) -- (a4v9);
\draw[graph edge] (a4v3) -- (a4v4);
\draw[graph edge] (a4v3) -- (a4v5);
\draw[graph edge] (a4v3) -- (a4v6);
\draw[graph edge] (a4v5) -- (a4v6);
\draw[graph edge] (a4v5) -- (a4v7);
\draw[graph edge] (a4v5) -- (a4v8);
\draw[graph edge] (a4v6) -- (a4v9);
\draw[graph edge] (a4v10) -- (a4v2);
\draw[graph edge] (a4v10) -- (a4v6);
\draw[graph edge] (a4v11) -- (a4v2);
\draw[graph edge] (a4v12) -- (a4v2);
\fill (a4v0) circle[radius=.60mm];
\fill (a4v1) circle[radius=.60mm];
\fill (a4v2) circle[radius=.60mm];
\fill (a4v3) circle[radius=.60mm];
\fill (a4v4) circle[radius=.60mm];
\fill (a4v5) circle[radius=.60mm];
\fill (a4v6) circle[radius=.60mm];
\fill (a4v7) circle[radius=.60mm];
\fill (a4v8) circle[radius=.60mm];
\fill (a4v9) circle[radius=.60mm];
\fill (a4v10) circle[radius=.60mm];
\fill (a4v11) circle[radius=.60mm];
\fill (a4v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{4}}$};
% A5: original vertex identities preserved.
\coordinate (a5v0) at (112.5000,26.8000);
\coordinate (a5v1) at (112.5000,23.8000);
\coordinate (a5v2) at (118.8000,16.7500);
\coordinate (a5v3) at (112.5000,14.8000);
\coordinate (a5v4) at (112.5000,12.5500);
\coordinate (a5v5) at (106.2000,16.7500);
\coordinate (a5v6) at (112.5000,18.6250);
\coordinate (a5v7) at (112.5000,9.7750);
\coordinate (a5v8) at (112.5000,7.0000);
\coordinate (a5v9) at (114.0375,19.7875);
\coordinate (a5v10) at (121.9500,16.7500);
\coordinate (a5v11) at (103.0500,16.7500);
\coordinate (a5v12) at (110.9625,19.7875);
\draw[graph edge] (a5v0) -- (a5v1);
\draw[graph edge] (a5v1) -- (a5v2);
\draw[graph edge] (a5v1) -- (a5v5);
\draw[graph edge] (a5v1) -- (a5v6);
\draw[graph edge] (a5v2) -- (a5v3);
\draw[graph edge] (a5v2) -- (a5v5);
\draw[graph edge] (a5v2) -- (a5v6);
\draw[graph edge] (a5v2) -- (a5v7);
\draw[graph edge] (a5v2) -- (a5v8);
\draw[graph edge] (a5v2) -- (a5v9);
\draw[graph edge] (a5v3) -- (a5v4);
\draw[graph edge] (a5v3) -- (a5v5);
\draw[graph edge] (a5v3) -- (a5v6);
\draw[graph edge] (a5v5) -- (a5v6);
\draw[graph edge] (a5v5) -- (a5v7);
\draw[graph edge] (a5v5) -- (a5v8);
\draw[graph edge] (a5v6) -- (a5v9);
\draw[graph edge] (a5v10) -- (a5v2);
\draw[graph edge] (a5v11) -- (a5v5);
\draw[graph edge] (a5v12) -- (a5v5);
\draw[graph edge] (a5v12) -- (a5v6);
\fill (a5v0) circle[radius=.60mm];
\fill (a5v1) circle[radius=.60mm];
\fill (a5v2) circle[radius=.60mm];
\fill (a5v3) circle[radius=.60mm];
\fill (a5v4) circle[radius=.60mm];
\fill (a5v5) circle[radius=.60mm];
\fill (a5v6) circle[radius=.60mm];
\fill (a5v7) circle[radius=.60mm];
\fill (a5v8) circle[radius=.60mm];
\fill (a5v9) circle[radius=.60mm];
\fill (a5v10) circle[radius=.60mm];
\fill (a5v11) circle[radius=.60mm];
\fill (a5v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{5}}$};
% A6: original vertex identities preserved.
\coordinate (a6v0) at (137.5000,26.8000);
\coordinate (a6v1) at (137.5000,22.4270);
\coordinate (a6v2) at (143.8000,16.8393);
\coordinate (a6v3) at (137.5000,15.1387);
\coordinate (a6v4) at (137.5000,12.5877);
\coordinate (a6v5) at (131.2000,16.8393);
\coordinate (a6v6) at (137.5000,18.7828);
\coordinate (a6v7) at (137.5000,9.5509);
\coordinate (a6v8) at (137.5000,7.0000);
\coordinate (a6v9) at (140.8075,24.1276);
\coordinate (a6v10) at (146.9500,18.2969);
\coordinate (a6v11) at (128.0500,16.8393);
\coordinate (a6v12) at (146.9500,15.3816);
\draw[graph edge] (a6v0) -- (a6v1);
\draw[graph edge] (a6v1) -- (a6v2);
\draw[graph edge] (a6v1) -- (a6v5);
\draw[graph edge] (a6v1) -- (a6v6);
\draw[graph edge] (a6v2) -- (a6v3);
\draw[graph edge] (a6v2) -- (a6v5);
\draw[graph edge] (a6v2) -- (a6v6);
\draw[graph edge] (a6v2) -- (a6v7);
\draw[graph edge] (a6v2) -- (a6v8);
\draw[graph edge] (a6v2) -- (a6v9);
\draw[graph edge] (a6v3) -- (a6v4);
\draw[graph edge] (a6v3) -- (a6v5);
\draw[graph edge] (a6v3) -- (a6v6);
\draw[graph edge] (a6v5) -- (a6v6);
\draw[graph edge] (a6v5) -- (a6v7);
\draw[graph edge] (a6v5) -- (a6v8);
\draw[graph edge] (a6v6) -- (a6v9);
\draw[graph edge] (a6v10) -- (a6v2);
\draw[graph edge] (a6v11) -- (a6v5);
\draw[graph edge] (a6v12) -- (a6v2);
\fill (a6v0) circle[radius=.60mm];
\fill (a6v1) circle[radius=.60mm];
\fill (a6v2) circle[radius=.60mm];
\fill (a6v3) circle[radius=.60mm];
\fill (a6v4) circle[radius=.60mm];
\fill (a6v5) circle[radius=.60mm];
\fill (a6v6) circle[radius=.60mm];
\fill (a6v7) circle[radius=.60mm];
\fill (a6v8) circle[radius=.60mm];
\fill (a6v9) circle[radius=.60mm];
\fill (a6v10) circle[radius=.60mm];
\fill (a6v11) circle[radius=.60mm];
\fill (a6v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{6}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A7: original vertex identities preserved.
\coordinate (a7v0) at (8.0000,26.8000);
\coordinate (a7v1) at (8.0000,23.1250);
\coordinate (a7v2) at (3.0500,16.0000);
\coordinate (a7v3) at (17.0000,23.1250);
\coordinate (a7v4) at (17.0000,26.8000);
\coordinate (a7v5) at (21.9500,16.0000);
\coordinate (a7v6) at (12.5000,17.8750);
\coordinate (a7v7) at (12.5000,10.7500);
\coordinate (a7v8) at (12.5000,7.0000);
\coordinate (a7v9) at (12.5000,26.8000);
\draw[graph edge] (a7v0) -- (a7v1);
\draw[graph edge] (a7v1) -- (a7v2);
\draw[graph edge] (a7v1) -- (a7v5);
\draw[graph edge] (a7v1) -- (a7v6);
\draw[graph edge] (a7v2) -- (a7v3);
\draw[graph edge] (a7v2) -- (a7v5);
\draw[graph edge] (a7v2) -- (a7v6);
\draw[graph edge] (a7v2) -- (a7v7);
\draw[graph edge] (a7v2) -- (a7v8);
\draw[graph edge] (a7v3) -- (a7v4);
\draw[graph edge] (a7v3) -- (a7v5);
\draw[graph edge] (a7v3) -- (a7v6);
\draw[graph edge] (a7v5) -- (a7v6);
\draw[graph edge] (a7v5) -- (a7v7);
\draw[graph edge] (a7v5) -- (a7v8);
\draw[graph edge] (a7v6) -- (a7v9);
\fill (a7v0) circle[radius=.60mm];
\fill (a7v1) circle[radius=.60mm];
\fill (a7v2) circle[radius=.60mm];
\fill (a7v3) circle[radius=.60mm];
\fill (a7v4) circle[radius=.60mm];
\fill (a7v5) circle[radius=.60mm];
\fill (a7v6) circle[radius=.60mm];
\fill (a7v7) circle[radius=.60mm];
\fill (a7v8) circle[radius=.60mm];
\fill (a7v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{7}}$};
% A8: original vertex identities preserved.
\coordinate (a8v0) at (37.5000,26.8000);
\coordinate (a8v1) at (37.5000,22.4270);
\coordinate (a8v2) at (43.8000,16.8393);
\coordinate (a8v3) at (37.5000,15.1387);
\coordinate (a8v4) at (37.5000,12.5877);
\coordinate (a8v5) at (31.2000,16.8393);
\coordinate (a8v6) at (37.5000,18.7828);
\coordinate (a8v7) at (37.5000,9.5509);
\coordinate (a8v8) at (37.5000,7.0000);
\coordinate (a8v9) at (46.9500,18.2969);
\coordinate (a8v10) at (46.9500,15.3816);
\coordinate (a8v11) at (28.0500,18.2969);
\coordinate (a8v12) at (28.0500,15.3816);
\draw[graph edge] (a8v0) -- (a8v1);
\draw[graph edge] (a8v1) -- (a8v2);
\draw[graph edge] (a8v1) -- (a8v5);
\draw[graph edge] (a8v1) -- (a8v6);
\draw[graph edge] (a8v2) -- (a8v3);
\draw[graph edge] (a8v2) -- (a8v5);
\draw[graph edge] (a8v2) -- (a8v6);
\draw[graph edge] (a8v2) -- (a8v7);
\draw[graph edge] (a8v2) -- (a8v8);
\draw[graph edge] (a8v2) -- (a8v9);
\draw[graph edge] (a8v3) -- (a8v4);
\draw[graph edge] (a8v3) -- (a8v5);
\draw[graph edge] (a8v3) -- (a8v6);
\draw[graph edge] (a8v5) -- (a8v6);
\draw[graph edge] (a8v5) -- (a8v7);
\draw[graph edge] (a8v5) -- (a8v8);
\draw[graph edge] (a8v10) -- (a8v2);
\draw[graph edge] (a8v11) -- (a8v5);
\draw[graph edge] (a8v12) -- (a8v5);
\fill (a8v0) circle[radius=.60mm];
\fill (a8v1) circle[radius=.60mm];
\fill (a8v2) circle[radius=.60mm];
\fill (a8v3) circle[radius=.60mm];
\fill (a8v4) circle[radius=.60mm];
\fill (a8v5) circle[radius=.60mm];
\fill (a8v6) circle[radius=.60mm];
\fill (a8v7) circle[radius=.60mm];
\fill (a8v8) circle[radius=.60mm];
\fill (a8v9) circle[radius=.60mm];
\fill (a8v10) circle[radius=.60mm];
\fill (a8v11) circle[radius=.60mm];
\fill (a8v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{8}}$};
% A9: original vertex identities preserved.
\coordinate (a9v0) at (59.1250,26.8000);
\coordinate (a9v1) at (59.1250,23.5000);
\coordinate (a9v2) at (56.2000,16.0000);
\coordinate (a9v3) at (65.8750,23.5000);
\coordinate (a9v4) at (65.8750,26.8000);
\coordinate (a9v5) at (68.8000,16.0000);
\coordinate (a9v6) at (62.5000,17.8750);
\coordinate (a9v7) at (62.5000,7.0000);
\coordinate (a9v8) at (53.0500,16.0000);
\coordinate (a9v9) at (71.9500,16.0000);
\coordinate (a9v10) at (68.8000,21.6250);
\coordinate (a9v11) at (56.2000,21.6250);
\coordinate (a9v12) at (62.5000,26.8000);
\draw[graph edge] (a9v0) -- (a9v1);
\draw[graph edge] (a9v1) -- (a9v2);
\draw[graph edge] (a9v1) -- (a9v5);
\draw[graph edge] (a9v1) -- (a9v6);
\draw[graph edge] (a9v2) -- (a9v3);
\draw[graph edge] (a9v2) -- (a9v5);
\draw[graph edge] (a9v2) -- (a9v6);
\draw[graph edge] (a9v2) -- (a9v7);
\draw[graph edge] (a9v2) -- (a9v8);
\draw[graph edge] (a9v3) -- (a9v4);
\draw[graph edge] (a9v3) -- (a9v5);
\draw[graph edge] (a9v3) -- (a9v6);
\draw[graph edge] (a9v5) -- (a9v6);
\draw[graph edge] (a9v5) -- (a9v7);
\draw[graph edge] (a9v5) -- (a9v9);
\draw[graph edge] (a9v10) -- (a9v5);
\draw[graph edge] (a9v10) -- (a9v6);
\draw[graph edge] (a9v11) -- (a9v2);
\draw[graph edge] (a9v11) -- (a9v6);
\draw[graph edge] (a9v12) -- (a9v6);
\fill (a9v0) circle[radius=.60mm];
\fill (a9v1) circle[radius=.60mm];
\fill (a9v2) circle[radius=.60mm];
\fill (a9v3) circle[radius=.60mm];
\fill (a9v4) circle[radius=.60mm];
\fill (a9v5) circle[radius=.60mm];
\fill (a9v6) circle[radius=.60mm];
\fill (a9v7) circle[radius=.60mm];
\fill (a9v8) circle[radius=.60mm];
\fill (a9v9) circle[radius=.60mm];
\fill (a9v10) circle[radius=.60mm];
\fill (a9v11) circle[radius=.60mm];
\fill (a9v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{9}}$};
% A10: original vertex identities preserved.
\coordinate (a10v0) at (87.5000,26.8000);
\coordinate (a10v1) at (87.5000,21.7803);
\coordinate (a10v2) at (93.8000,15.3662);
\coordinate (a10v3) at (87.5000,13.4141);
\coordinate (a10v4) at (87.5000,10.4859);
\coordinate (a10v5) at (81.2000,15.3662);
\coordinate (a10v6) at (87.5000,17.5972);
\coordinate (a10v7) at (78.0500,15.3662);
\coordinate (a10v8) at (83.4050,26.8000);
\coordinate (a10v9) at (87.5000,7.0000);
\coordinate (a10v10) at (90.8075,23.7324);
\coordinate (a10v11) at (96.9500,17.0394);
\coordinate (a10v12) at (96.9500,13.6930);
\draw[graph edge] (a10v0) -- (a10v1);
\draw[graph edge] (a10v1) -- (a10v2);
\draw[graph edge] (a10v1) -- (a10v5);
\draw[graph edge] (a10v1) -- (a10v6);
\draw[graph edge] (a10v2) -- (a10v3);
\draw[graph edge] (a10v2) -- (a10v5);
\draw[graph edge] (a10v2) -- (a10v6);
\draw[graph edge] (a10v2) -- (a10v9);
\draw[graph edge] (a10v3) -- (a10v4);
\draw[graph edge] (a10v3) -- (a10v5);
\draw[graph edge] (a10v3) -- (a10v6);
\draw[graph edge] (a10v5) -- (a10v6);
\draw[graph edge] (a10v5) -- (a10v7);
\draw[graph edge] (a10v5) -- (a10v9);
\draw[graph edge] (a10v6) -- (a10v8);
\draw[graph edge] (a10v10) -- (a10v2);
\draw[graph edge] (a10v10) -- (a10v6);
\draw[graph edge] (a10v11) -- (a10v2);
\draw[graph edge] (a10v12) -- (a10v2);
\fill (a10v0) circle[radius=.60mm];
\fill (a10v1) circle[radius=.60mm];
\fill (a10v2) circle[radius=.60mm];
\fill (a10v3) circle[radius=.60mm];
\fill (a10v4) circle[radius=.60mm];
\fill (a10v5) circle[radius=.60mm];
\fill (a10v6) circle[radius=.60mm];
\fill (a10v7) circle[radius=.60mm];
\fill (a10v8) circle[radius=.60mm];
\fill (a10v9) circle[radius=.60mm];
\fill (a10v10) circle[radius=.60mm];
\fill (a10v11) circle[radius=.60mm];
\fill (a10v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{10}}$};
% A11: original vertex identities preserved.
\coordinate (a11v0) at (112.5000,26.8000);
\coordinate (a11v1) at (112.5000,21.7803);
\coordinate (a11v2) at (121.9500,15.3662);
\coordinate (a11v3) at (112.5000,13.4141);
\coordinate (a11v4) at (112.5000,10.4859);
\coordinate (a11v5) at (103.0500,15.3662);
\coordinate (a11v6) at (112.5000,17.5972);
\coordinate (a11v7) at (106.1213,26.8000);
\coordinate (a11v8) at (112.5000,7.0000);
\coordinate (a11v9) at (118.8787,26.8000);
\draw[graph edge] (a11v0) -- (a11v1);
\draw[graph edge] (a11v1) -- (a11v2);
\draw[graph edge] (a11v1) -- (a11v5);
\draw[graph edge] (a11v1) -- (a11v6);
\draw[graph edge] (a11v2) -- (a11v3);
\draw[graph edge] (a11v2) -- (a11v5);
\draw[graph edge] (a11v2) -- (a11v6);
\draw[graph edge] (a11v2) -- (a11v8);
\draw[graph edge] (a11v3) -- (a11v4);
\draw[graph edge] (a11v3) -- (a11v5);
\draw[graph edge] (a11v3) -- (a11v6);
\draw[graph edge] (a11v5) -- (a11v6);
\draw[graph edge] (a11v5) -- (a11v8);
\draw[graph edge] (a11v6) -- (a11v7);
\draw[graph edge] (a11v6) -- (a11v9);
\fill (a11v0) circle[radius=.60mm];
\fill (a11v1) circle[radius=.60mm];
\fill (a11v2) circle[radius=.60mm];
\fill (a11v3) circle[radius=.60mm];
\fill (a11v4) circle[radius=.60mm];
\fill (a11v5) circle[radius=.60mm];
\fill (a11v6) circle[radius=.60mm];
\fill (a11v7) circle[radius=.60mm];
\fill (a11v8) circle[radius=.60mm];
\fill (a11v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{11}}$};
% A12: original vertex identities preserved.
\coordinate (a12v0) at (137.5000,26.8000);
\coordinate (a12v1) at (137.5000,21.7803);
\coordinate (a12v2) at (143.8000,15.3662);
\coordinate (a12v3) at (137.5000,13.4141);
\coordinate (a12v4) at (137.5000,10.4859);
\coordinate (a12v5) at (131.2000,15.3662);
\coordinate (a12v6) at (137.5000,17.5972);
\coordinate (a12v7) at (128.0500,17.0394);
\coordinate (a12v8) at (133.4050,26.8000);
\coordinate (a12v9) at (137.5000,7.0000);
\coordinate (a12v10) at (146.9500,17.0394);
\coordinate (a12v11) at (146.9500,13.6930);
\coordinate (a12v12) at (128.0500,13.6930);
\draw[graph edge] (a12v0) -- (a12v1);
\draw[graph edge] (a12v1) -- (a12v2);
\draw[graph edge] (a12v1) -- (a12v5);
\draw[graph edge] (a12v1) -- (a12v6);
\draw[graph edge] (a12v2) -- (a12v3);
\draw[graph edge] (a12v2) -- (a12v5);
\draw[graph edge] (a12v2) -- (a12v6);
\draw[graph edge] (a12v2) -- (a12v9);
\draw[graph edge] (a12v3) -- (a12v4);
\draw[graph edge] (a12v3) -- (a12v5);
\draw[graph edge] (a12v3) -- (a12v6);
\draw[graph edge] (a12v5) -- (a12v6);
\draw[graph edge] (a12v5) -- (a12v7);
\draw[graph edge] (a12v5) -- (a12v9);
\draw[graph edge] (a12v6) -- (a12v8);
\draw[graph edge] (a12v10) -- (a12v2);
\draw[graph edge] (a12v11) -- (a12v2);
\draw[graph edge] (a12v12) -- (a12v5);
\fill (a12v0) circle[radius=.60mm];
\fill (a12v1) circle[radius=.60mm];
\fill (a12v2) circle[radius=.60mm];
\fill (a12v3) circle[radius=.60mm];
\fill (a12v4) circle[radius=.60mm];
\fill (a12v5) circle[radius=.60mm];
\fill (a12v6) circle[radius=.60mm];
\fill (a12v7) circle[radius=.60mm];
\fill (a12v8) circle[radius=.60mm];
\fill (a12v9) circle[radius=.60mm];
\fill (a12v10) circle[radius=.60mm];
\fill (a12v11) circle[radius=.60mm];
\fill (a12v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{12}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A13: original vertex identities preserved.
\coordinate (a13v0) at (4.6250,19.7500);
\coordinate (a13v1) at (7.6250,16.0000);
\coordinate (a13v2) at (5.9000,7.0000);
\coordinate (a13v3) at (17.3750,16.0000);
\coordinate (a13v4) at (20.3750,19.7500);
\coordinate (a13v5) at (19.1000,7.0000);
\coordinate (a13v6) at (12.5000,22.0000);
\coordinate (a13v7) at (10.4375,26.8000);
\coordinate (a13v8) at (12.5000,26.8000);
\coordinate (a13v9) at (14.5625,26.8000);
\draw[graph edge] (a13v0) -- (a13v1);
\draw[graph edge] (a13v1) -- (a13v2);
\draw[graph edge] (a13v1) -- (a13v5);
\draw[graph edge] (a13v1) -- (a13v6);
\draw[graph edge] (a13v2) -- (a13v3);
\draw[graph edge] (a13v2) -- (a13v5);
\draw[graph edge] (a13v2) -- (a13v6);
\draw[graph edge] (a13v3) -- (a13v4);
\draw[graph edge] (a13v3) -- (a13v5);
\draw[graph edge] (a13v3) -- (a13v6);
\draw[graph edge] (a13v5) -- (a13v6);
\draw[graph edge] (a13v6) -- (a13v7);
\draw[graph edge] (a13v6) -- (a13v8);
\draw[graph edge] (a13v6) -- (a13v9);
\fill (a13v0) circle[radius=.60mm];
\fill (a13v1) circle[radius=.60mm];
\fill (a13v2) circle[radius=.60mm];
\fill (a13v3) circle[radius=.60mm];
\fill (a13v4) circle[radius=.60mm];
\fill (a13v5) circle[radius=.60mm];
\fill (a13v6) circle[radius=.60mm];
\fill (a13v7) circle[radius=.60mm];
\fill (a13v8) circle[radius=.60mm];
\fill (a13v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{13}}$};
% A14: original vertex identities preserved.
\coordinate (a14v0) at (37.5000,26.8000);
\coordinate (a14v1) at (37.5000,20.7077);
\coordinate (a14v2) at (43.8000,12.9231);
\coordinate (a14v3) at (37.5000,10.5538);
\coordinate (a14v4) at (37.5000,7.0000);
\coordinate (a14v5) at (31.2000,12.9231);
\coordinate (a14v6) at (37.5000,15.6308);
\coordinate (a14v7) at (28.0500,14.9538);
\coordinate (a14v8) at (33.2475,26.8000);
\coordinate (a14v9) at (46.9500,14.9538);
\coordinate (a14v10) at (46.9500,10.8923);
\coordinate (a14v11) at (28.0500,10.8923);
\coordinate (a14v12) at (41.7525,26.8000);
\draw[graph edge] (a14v0) -- (a14v1);
\draw[graph edge] (a14v1) -- (a14v2);
\draw[graph edge] (a14v1) -- (a14v5);
\draw[graph edge] (a14v1) -- (a14v6);
\draw[graph edge] (a14v2) -- (a14v3);
\draw[graph edge] (a14v2) -- (a14v5);
\draw[graph edge] (a14v2) -- (a14v6);
\draw[graph edge] (a14v2) -- (a14v9);
\draw[graph edge] (a14v3) -- (a14v4);
\draw[graph edge] (a14v3) -- (a14v5);
\draw[graph edge] (a14v3) -- (a14v6);
\draw[graph edge] (a14v5) -- (a14v6);
\draw[graph edge] (a14v5) -- (a14v7);
\draw[graph edge] (a14v6) -- (a14v8);
\draw[graph edge] (a14v10) -- (a14v2);
\draw[graph edge] (a14v11) -- (a14v5);
\draw[graph edge] (a14v12) -- (a14v6);
\fill (a14v0) circle[radius=.60mm];
\fill (a14v1) circle[radius=.60mm];
\fill (a14v2) circle[radius=.60mm];
\fill (a14v3) circle[radius=.60mm];
\fill (a14v4) circle[radius=.60mm];
\fill (a14v5) circle[radius=.60mm];
\fill (a14v6) circle[radius=.60mm];
\fill (a14v7) circle[radius=.60mm];
\fill (a14v8) circle[radius=.60mm];
\fill (a14v9) circle[radius=.60mm];
\fill (a14v10) circle[radius=.60mm];
\fill (a14v11) circle[radius=.60mm];
\fill (a14v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{14}}$};
% A15: original vertex identities preserved.
\coordinate (a15v0) at (62.5000,26.8000);
\coordinate (a15v1) at (62.5000,21.8500);
\coordinate (a15v2) at (57.2500,7.0000);
\coordinate (a15v3) at (62.5000,13.8250);
\coordinate (a15v4) at (66.5800,13.8250);
\coordinate (a15v5) at (57.2500,16.9000);
\coordinate (a15v6) at (67.7500,7.0000);
\coordinate (a15v7) at (71.9500,7.0000);
\coordinate (a15v8) at (53.0500,7.0000);
\coordinate (a15v9) at (67.7500,16.9000);
\coordinate (a15v10) at (53.0500,16.9000);
\coordinate (a15v11) at (71.9500,16.9000);
\draw[graph edge] (a15v0) -- (a15v1);
\draw[graph edge] (a15v1) -- (a15v2);
\draw[graph edge] (a15v1) -- (a15v5);
\draw[graph edge] (a15v1) -- (a15v6);
\draw[graph edge] (a15v1) -- (a15v9);
\draw[graph edge] (a15v2) -- (a15v3);
\draw[graph edge] (a15v2) -- (a15v5);
\draw[graph edge] (a15v2) -- (a15v6);
\draw[graph edge] (a15v2) -- (a15v8);
\draw[graph edge] (a15v3) -- (a15v4);
\draw[graph edge] (a15v3) -- (a15v5);
\draw[graph edge] (a15v3) -- (a15v6);
\draw[graph edge] (a15v3) -- (a15v9);
\draw[graph edge] (a15v5) -- (a15v9);
\draw[graph edge] (a15v6) -- (a15v7);
\draw[graph edge] (a15v6) -- (a15v9);
\draw[graph edge] (a15v10) -- (a15v5);
\draw[graph edge] (a15v11) -- (a15v9);
\fill (a15v0) circle[radius=.60mm];
\fill (a15v1) circle[radius=.60mm];
\fill (a15v2) circle[radius=.60mm];
\fill (a15v3) circle[radius=.60mm];
\fill (a15v4) circle[radius=.60mm];
\fill (a15v5) circle[radius=.60mm];
\fill (a15v6) circle[radius=.60mm];
\fill (a15v7) circle[radius=.60mm];
\fill (a15v8) circle[radius=.60mm];
\fill (a15v9) circle[radius=.60mm];
\fill (a15v10) circle[radius=.60mm];
\fill (a15v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{15}}$};
% A16: original vertex identities preserved.
\coordinate (a16v0) at (78.0500,16.9000);
\coordinate (a16v1) at (83.7500,19.7500);
\coordinate (a16v2) at (91.2500,19.7500);
\coordinate (a16v3) at (96.9500,16.9000);
\coordinate (a16v4) at (78.0500,21.5500);
\coordinate (a16v5) at (87.5000,24.4000);
\coordinate (a16v6) at (87.5000,9.4000);
\coordinate (a16v7) at (87.5000,7.0000);
\coordinate (a16v8) at (87.5000,26.8000);
\coordinate (a16v9) at (87.5000,22.0000);
\draw[graph edge] (a16v0) -- (a16v1);
\draw[graph edge] (a16v0) -- (a16v3);
\draw[graph edge] (a16v0) -- (a16v4);
\draw[graph edge] (a16v0) -- (a16v5);
\draw[graph edge] (a16v0) -- (a16v6);
\draw[graph edge] (a16v1) -- (a16v2);
\draw[graph edge] (a16v1) -- (a16v4);
\draw[graph edge] (a16v1) -- (a16v5);
\draw[graph edge] (a16v1) -- (a16v6);
\draw[graph edge] (a16v1) -- (a16v9);
\draw[graph edge] (a16v2) -- (a16v3);
\draw[graph edge] (a16v2) -- (a16v5);
\draw[graph edge] (a16v2) -- (a16v6);
\draw[graph edge] (a16v2) -- (a16v9);
\draw[graph edge] (a16v3) -- (a16v5);
\draw[graph edge] (a16v3) -- (a16v6);
\draw[graph edge] (a16v5) -- (a16v8);
\draw[graph edge] (a16v6) -- (a16v7);
\fill (a16v0) circle[radius=.60mm];
\fill (a16v1) circle[radius=.60mm];
\fill (a16v2) circle[radius=.60mm];
\fill (a16v3) circle[radius=.60mm];
\fill (a16v4) circle[radius=.60mm];
\fill (a16v5) circle[radius=.60mm];
\fill (a16v6) circle[radius=.60mm];
\fill (a16v7) circle[radius=.60mm];
\fill (a16v8) circle[radius=.60mm];
\fill (a16v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{16}}$};
% A17: original vertex identities preserved.
\coordinate (a17v0) at (112.5000,19.3000);
\coordinate (a17v1) at (108.0000,14.5000);
\coordinate (a17v2) at (117.0000,14.5000);
\coordinate (a17v3) at (121.9500,16.9000);
\coordinate (a17v4) at (103.0500,16.9000);
\coordinate (a17v5) at (112.5000,24.4000);
\coordinate (a17v6) at (112.5000,9.4000);
\coordinate (a17v7) at (112.5000,7.0000);
\coordinate (a17v8) at (112.5000,26.8000);
\draw[graph edge] (a17v0) -- (a17v3);
\draw[graph edge] (a17v0) -- (a17v4);
\draw[graph edge] (a17v0) -- (a17v5);
\draw[graph edge] (a17v0) -- (a17v6);
\draw[graph edge] (a17v1) -- (a17v2);
\draw[graph edge] (a17v1) -- (a17v4);
\draw[graph edge] (a17v1) -- (a17v5);
\draw[graph edge] (a17v1) -- (a17v6);
\draw[graph edge] (a17v2) -- (a17v3);
\draw[graph edge] (a17v2) -- (a17v5);
\draw[graph edge] (a17v2) -- (a17v6);
\draw[graph edge] (a17v3) -- (a17v5);
\draw[graph edge] (a17v3) -- (a17v6);
\draw[graph edge] (a17v4) -- (a17v5);
\draw[graph edge] (a17v4) -- (a17v6);
\draw[graph edge] (a17v5) -- (a17v8);
\draw[graph edge] (a17v6) -- (a17v7);
\fill (a17v0) circle[radius=.60mm];
\fill (a17v1) circle[radius=.60mm];
\fill (a17v2) circle[radius=.60mm];
\fill (a17v3) circle[radius=.60mm];
\fill (a17v4) circle[radius=.60mm];
\fill (a17v5) circle[radius=.60mm];
\fill (a17v6) circle[radius=.60mm];
\fill (a17v7) circle[radius=.60mm];
\fill (a17v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{17}}$};
% A18: original vertex identities preserved.
\coordinate (a18v0) at (134.5000,19.7500);
\coordinate (a18v1) at (128.0500,16.9000);
\coordinate (a18v2) at (134.5000,14.0500);
\coordinate (a18v3) at (140.5000,19.7500);
\coordinate (a18v4) at (146.9500,16.9000);
\coordinate (a18v5) at (140.5000,14.0500);
\coordinate (a18v6) at (137.5000,24.4000);
\coordinate (a18v7) at (137.5000,26.8000);
\coordinate (a18v8) at (137.5000,9.4000);
\coordinate (a18v9) at (137.5000,7.0000);
\draw[graph edge] (a18v0) -- (a18v1);
\draw[graph edge] (a18v0) -- (a18v3);
\draw[graph edge] (a18v0) -- (a18v6);
\draw[graph edge] (a18v0) -- (a18v8);
\draw[graph edge] (a18v1) -- (a18v2);
\draw[graph edge] (a18v1) -- (a18v6);
\draw[graph edge] (a18v1) -- (a18v8);
\draw[graph edge] (a18v2) -- (a18v5);
\draw[graph edge] (a18v2) -- (a18v6);
\draw[graph edge] (a18v2) -- (a18v8);
\draw[graph edge] (a18v3) -- (a18v4);
\draw[graph edge] (a18v3) -- (a18v6);
\draw[graph edge] (a18v3) -- (a18v8);
\draw[graph edge] (a18v4) -- (a18v5);
\draw[graph edge] (a18v4) -- (a18v6);
\draw[graph edge] (a18v4) -- (a18v8);
\draw[graph edge] (a18v5) -- (a18v6);
\draw[graph edge] (a18v5) -- (a18v8);
\draw[graph edge] (a18v6) -- (a18v7);
\draw[graph edge] (a18v8) -- (a18v9);
\fill (a18v0) circle[radius=.60mm];
\fill (a18v1) circle[radius=.60mm];
\fill (a18v2) circle[radius=.60mm];
\fill (a18v3) circle[radius=.60mm];
\fill (a18v4) circle[radius=.60mm];
\fill (a18v5) circle[radius=.60mm];
\fill (a18v6) circle[radius=.60mm];
\fill (a18v7) circle[radius=.60mm];
\fill (a18v8) circle[radius=.60mm];
\fill (a18v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{18}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A19: original vertex identities preserved.
\coordinate (a19v0) at (9.3000,16.9000);
\coordinate (a19v1) at (14.0250,16.9000);
\coordinate (a19v2) at (18.7500,16.9000);
\coordinate (a19v3) at (23.4750,16.9000);
\coordinate (a19v4) at (28.2000,16.9000);
\coordinate (a19v5) at (4.5750,16.9000);
\coordinate (a19v6) at (32.9250,16.9000);
\coordinate (a19v7) at (18.7500,24.4000);
\coordinate (a19v8) at (18.7500,9.4000);
\coordinate (a19v9) at (18.7500,26.8000);
\coordinate (a19v10) at (18.7500,7.0000);
\coordinate (a19v11) at (20.4375,18.7000);
\draw[graph edge] (a19v0) -- (a19v1);
\draw[graph edge] (a19v0) -- (a19v7);
\draw[graph edge] (a19v0) -- (a19v8);
\draw[graph edge] (a19v1) -- (a19v2);
\draw[graph edge] (a19v1) -- (a19v7);
\draw[graph edge] (a19v1) -- (a19v8);
\draw[graph edge] (a19v2) -- (a19v3);
\draw[graph edge] (a19v2) -- (a19v7);
\draw[graph edge] (a19v2) -- (a19v8);
\draw[graph edge] (a19v3) -- (a19v4);
\draw[graph edge] (a19v3) -- (a19v7);
\draw[graph edge] (a19v3) -- (a19v8);
\draw[graph edge] (a19v4) -- (a19v7);
\draw[graph edge] (a19v4) -- (a19v8);
\draw[graph edge] (a19v5) -- (a19v7);
\draw[graph edge] (a19v5) -- (a19v8);
\draw[graph edge] (a19v6) -- (a19v7);
\draw[graph edge] (a19v6) -- (a19v8);
\draw[graph edge] (a19v7) -- (a19v9);
\draw[graph edge] (a19v10) -- (a19v8);
\draw[graph edge] (a19v11) -- (a19v2);
\fill (a19v0) circle[radius=.60mm];
\fill (a19v1) circle[radius=.60mm];
\fill (a19v2) circle[radius=.60mm];
\fill (a19v3) circle[radius=.60mm];
\fill (a19v4) circle[radius=.60mm];
\fill (a19v5) circle[radius=.60mm];
\fill (a19v6) circle[radius=.60mm];
\fill (a19v7) circle[radius=.60mm];
\fill (a19v8) circle[radius=.60mm];
\fill (a19v9) circle[radius=.60mm];
\fill (a19v10) circle[radius=.60mm];
\fill (a19v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (18.75,2) {$\smash{A_{19}}$};
% A20: original vertex identities preserved.
\coordinate (a20v0) at (50.5800,16.9000);
\coordinate (a20v1) at (53.4150,16.9000);
\coordinate (a20v2) at (56.2500,16.9000);
\coordinate (a20v3) at (59.0850,16.9000);
\coordinate (a20v4) at (61.9200,16.9000);
\coordinate (a20v5) at (47.7450,16.9000);
\coordinate (a20v6) at (64.7550,16.9000);
\coordinate (a20v7) at (56.2500,24.4000);
\coordinate (a20v8) at (56.2500,9.4000);
\coordinate (a20v9) at (56.2500,26.8000);
\coordinate (a20v10) at (56.2500,7.0000);
\coordinate (a20v11) at (42.0750,16.9000);
\coordinate (a20v12) at (44.9100,16.9000);
\coordinate (a20v13) at (67.5900,16.9000);
\coordinate (a20v14) at (70.4250,16.9000);
\draw[graph edge] (a20v0) -- (a20v1);
\draw[graph edge] (a20v0) -- (a20v7);
\draw[graph edge] (a20v0) -- (a20v8);
\draw[graph edge] (a20v1) -- (a20v2);
\draw[graph edge] (a20v1) -- (a20v7);
\draw[graph edge] (a20v1) -- (a20v8);
\draw[graph edge] (a20v2) -- (a20v3);
\draw[graph edge] (a20v2) -- (a20v7);
\draw[graph edge] (a20v2) -- (a20v8);
\draw[graph edge] (a20v3) -- (a20v4);
\draw[graph edge] (a20v3) -- (a20v7);
\draw[graph edge] (a20v3) -- (a20v8);
\draw[graph edge] (a20v4) -- (a20v7);
\draw[graph edge] (a20v4) -- (a20v8);
\draw[graph edge] (a20v5) -- (a20v7);
\draw[graph edge] (a20v5) -- (a20v8);
\draw[graph edge] (a20v6) -- (a20v7);
\draw[graph edge] (a20v6) -- (a20v8);
\draw[graph edge] (a20v7) -- (a20v9);
\draw[graph edge] (a20v10) -- (a20v8);
\draw[graph edge] (a20v11) -- (a20v7);
\draw[graph edge] (a20v11) -- (a20v8);
\draw[graph edge] (a20v12) -- (a20v7);
\draw[graph edge] (a20v12) -- (a20v8);
\draw[graph edge] (a20v13) -- (a20v7);
\draw[graph edge] (a20v13) -- (a20v8);
\draw[graph edge] (a20v14) -- (a20v7);
\draw[graph edge] (a20v14) -- (a20v8);
\fill (a20v0) circle[radius=.60mm];
\fill (a20v1) circle[radius=.60mm];
\fill (a20v2) circle[radius=.60mm];
\fill (a20v3) circle[radius=.60mm];
\fill (a20v4) circle[radius=.60mm];
\fill (a20v5) circle[radius=.60mm];
\fill (a20v6) circle[radius=.60mm];
\fill (a20v7) circle[radius=.60mm];
\fill (a20v8) circle[radius=.60mm];
\fill (a20v9) circle[radius=.60mm];
\fill (a20v10) circle[radius=.60mm];
\fill (a20v11) circle[radius=.60mm];
\fill (a20v12) circle[radius=.60mm];
\fill (a20v13) circle[radius=.60mm];
\fill (a20v14) circle[radius=.60mm];
\node[anchor=base,font=\small] at (56.25,2) {$\smash{A_{20}}$};
% A21: original vertex identities preserved.
\coordinate (a21v0) at (78.0500,16.9000);
\coordinate (a21v1) at (82.7750,16.9000);
\coordinate (a21v2) at (92.2250,16.9000);
\coordinate (a21v3) at (96.9500,16.9000);
\coordinate (a21v4) at (87.5000,24.4000);
\coordinate (a21v5) at (87.5000,9.4000);
\coordinate (a21v6) at (87.5000,26.8000);
\coordinate (a21v7) at (87.5000,7.0000);
\coordinate (a21v8) at (87.5000,20.1250);
\coordinate (a21v9) at (82.7750,14.6875);
\coordinate (a21v10) at (92.2250,14.6875);
\draw[graph edge] (a21v0) -- (a21v1);
\draw[graph edge] (a21v0) -- (a21v4);
\draw[graph edge] (a21v0) -- (a21v5);
\draw[graph edge] (a21v1) -- (a21v2);
\draw[graph edge] (a21v1) -- (a21v4);
\draw[graph edge] (a21v1) -- (a21v5);
\draw[graph edge] (a21v1) -- (a21v8);
\draw[graph edge] (a21v1) -- (a21v9);
\draw[graph edge] (a21v2) -- (a21v3);
\draw[graph edge] (a21v2) -- (a21v4);
\draw[graph edge] (a21v2) -- (a21v5);
\draw[graph edge] (a21v2) -- (a21v8);
\draw[graph edge] (a21v3) -- (a21v4);
\draw[graph edge] (a21v3) -- (a21v5);
\draw[graph edge] (a21v4) -- (a21v6);
\draw[graph edge] (a21v5) -- (a21v7);
\draw[graph edge] (a21v10) -- (a21v2);
\fill (a21v0) circle[radius=.60mm];
\fill (a21v1) circle[radius=.60mm];
\fill (a21v2) circle[radius=.60mm];
\fill (a21v3) circle[radius=.60mm];
\fill (a21v4) circle[radius=.60mm];
\fill (a21v5) circle[radius=.60mm];
\fill (a21v6) circle[radius=.60mm];
\fill (a21v7) circle[radius=.60mm];
\fill (a21v8) circle[radius=.60mm];
\fill (a21v9) circle[radius=.60mm];
\fill (a21v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{21}}$};
% A22: original vertex identities preserved.
\coordinate (a22v0) at (103.0500,16.9000);
\coordinate (a22v1) at (107.7750,16.9000);
\coordinate (a22v2) at (117.2250,16.9000);
\coordinate (a22v3) at (121.9500,16.9000);
\coordinate (a22v4) at (112.5000,24.4000);
\coordinate (a22v5) at (112.5000,9.4000);
\coordinate (a22v6) at (112.5000,26.8000);
\coordinate (a22v7) at (112.5000,7.0000);
\coordinate (a22v8) at (107.7750,14.6875);
\coordinate (a22v9) at (117.2250,14.6875);
\coordinate (a22v10) at (112.5000,20.5000);
\draw[graph edge] (a22v0) -- (a22v1);
\draw[graph edge] (a22v0) -- (a22v4);
\draw[graph edge] (a22v0) -- (a22v5);
\draw[graph edge] (a22v0) -- (a22v10);
\draw[graph edge] (a22v1) -- (a22v2);
\draw[graph edge] (a22v1) -- (a22v4);
\draw[graph edge] (a22v1) -- (a22v5);
\draw[graph edge] (a22v1) -- (a22v8);
\draw[graph edge] (a22v2) -- (a22v3);
\draw[graph edge] (a22v2) -- (a22v4);
\draw[graph edge] (a22v2) -- (a22v5);
\draw[graph edge] (a22v2) -- (a22v9);
\draw[graph edge] (a22v3) -- (a22v4);
\draw[graph edge] (a22v3) -- (a22v5);
\draw[graph edge] (a22v4) -- (a22v6);
\draw[graph edge] (a22v5) -- (a22v7);
\draw[graph edge] (a22v10) -- (a22v3);
\fill (a22v0) circle[radius=.60mm];
\fill (a22v1) circle[radius=.60mm];
\fill (a22v2) circle[radius=.60mm];
\fill (a22v3) circle[radius=.60mm];
\fill (a22v4) circle[radius=.60mm];
\fill (a22v5) circle[radius=.60mm];
\fill (a22v6) circle[radius=.60mm];
\fill (a22v7) circle[radius=.60mm];
\fill (a22v8) circle[radius=.60mm];
\fill (a22v9) circle[radius=.60mm];
\fill (a22v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{22}}$};
% A23: original vertex identities preserved.
\coordinate (a23v0) at (132.1000,16.9000);
\coordinate (a23v1) at (134.8000,16.9000);
\coordinate (a23v2) at (140.2000,16.9000);
\coordinate (a23v3) at (142.9000,16.9000);
\coordinate (a23v4) at (137.5000,24.4000);
\coordinate (a23v5) at (137.5000,9.4000);
\coordinate (a23v6) at (137.5000,26.8000);
\coordinate (a23v7) at (137.5000,7.0000);
\coordinate (a23v8) at (134.8000,24.4000);
\coordinate (a23v9) at (140.2000,24.4000);
\coordinate (a23v10) at (128.0500,16.9000);
\coordinate (a23v11) at (146.9500,16.9000);
\draw[graph edge] (a23v0) -- (a23v1);
\draw[graph edge] (a23v0) -- (a23v4);
\draw[graph edge] (a23v0) -- (a23v5);
\draw[graph edge] (a23v1) -- (a23v2);
\draw[graph edge] (a23v1) -- (a23v4);
\draw[graph edge] (a23v1) -- (a23v5);
\draw[graph edge] (a23v1) -- (a23v8);
\draw[graph edge] (a23v2) -- (a23v3);
\draw[graph edge] (a23v2) -- (a23v4);
\draw[graph edge] (a23v2) -- (a23v5);
\draw[graph edge] (a23v2) -- (a23v9);
\draw[graph edge] (a23v3) -- (a23v4);
\draw[graph edge] (a23v3) -- (a23v5);
\draw[graph edge] (a23v4) -- (a23v6);
\draw[graph edge] (a23v5) -- (a23v7);
\draw[graph edge] (a23v10) -- (a23v4);
\draw[graph edge] (a23v10) -- (a23v5);
\draw[graph edge] (a23v11) -- (a23v4);
\draw[graph edge] (a23v11) -- (a23v5);
\fill (a23v0) circle[radius=.60mm];
\fill (a23v1) circle[radius=.60mm];
\fill (a23v2) circle[radius=.60mm];
\fill (a23v3) circle[radius=.60mm];
\fill (a23v4) circle[radius=.60mm];
\fill (a23v5) circle[radius=.60mm];
\fill (a23v6) circle[radius=.60mm];
\fill (a23v7) circle[radius=.60mm];
\fill (a23v8) circle[radius=.60mm];
\fill (a23v9) circle[radius=.60mm];
\fill (a23v10) circle[radius=.60mm];
\fill (a23v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{23}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A24: original vertex identities preserved.
\coordinate (a24v0) at (19.7000,18.6250);
\coordinate (a24v1) at (5.3000,18.6250);
\coordinate (a24v2) at (12.5000,23.8000);
\coordinate (a24v3) at (12.5000,16.5250);
\coordinate (a24v4) at (12.5000,18.6250);
\coordinate (a24v5) at (12.5000,26.8000);
\coordinate (a24v6) at (12.5000,14.5000);
\coordinate (a24v7) at (14.2625,20.3875);
\coordinate (a24v8) at (21.9500,18.6250);
\coordinate (a24v9) at (12.5000,12.4750);
\coordinate (a24v10) at (12.5000,9.8500);
\coordinate (a24v11) at (12.5000,7.0000);
\draw[graph edge] (a24v0) -- (a24v2);
\draw[graph edge] (a24v0) -- (a24v3);
\draw[graph edge] (a24v0) -- (a24v4);
\draw[graph edge] (a24v0) -- (a24v7);
\draw[graph edge] (a24v0) -- (a24v8);
\draw[graph edge] (a24v0) -- (a24v9);
\draw[graph edge] (a24v0) -- (a24v10);
\draw[graph edge] (a24v0) -- (a24v11);
\draw[graph edge] (a24v1) -- (a24v2);
\draw[graph edge] (a24v1) -- (a24v3);
\draw[graph edge] (a24v1) -- (a24v4);
\draw[graph edge] (a24v1) -- (a24v9);
\draw[graph edge] (a24v1) -- (a24v10);
\draw[graph edge] (a24v1) -- (a24v11);
\draw[graph edge] (a24v2) -- (a24v4);
\draw[graph edge] (a24v2) -- (a24v5);
\draw[graph edge] (a24v3) -- (a24v4);
\draw[graph edge] (a24v3) -- (a24v6);
\draw[graph edge] (a24v4) -- (a24v7);
\fill (a24v0) circle[radius=.60mm];
\fill (a24v1) circle[radius=.60mm];
\fill (a24v2) circle[radius=.60mm];
\fill (a24v3) circle[radius=.60mm];
\fill (a24v4) circle[radius=.60mm];
\fill (a24v5) circle[radius=.60mm];
\fill (a24v6) circle[radius=.60mm];
\fill (a24v7) circle[radius=.60mm];
\fill (a24v8) circle[radius=.60mm];
\fill (a24v9) circle[radius=.60mm];
\fill (a24v10) circle[radius=.60mm];
\fill (a24v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{24}}$};
% A25: original vertex identities preserved.
\coordinate (a25v0) at (46.9500,18.6250);
\coordinate (a25v1) at (28.0500,18.6250);
\coordinate (a25v2) at (37.5000,23.8000);
\coordinate (a25v3) at (37.5000,16.5250);
\coordinate (a25v4) at (37.5000,18.6250);
\coordinate (a25v5) at (37.5000,26.8000);
\coordinate (a25v6) at (37.5000,14.5000);
\coordinate (a25v7) at (39.4500,20.5750);
\coordinate (a25v8) at (37.5000,12.4750);
\coordinate (a25v9) at (37.5000,9.8500);
\coordinate (a25v10) at (37.5000,7.0000);
\coordinate (a25v11) at (35.5500,20.5750);
\draw[graph edge] (a25v0) -- (a25v2);
\draw[graph edge] (a25v0) -- (a25v3);
\draw[graph edge] (a25v0) -- (a25v4);
\draw[graph edge] (a25v0) -- (a25v7);
\draw[graph edge] (a25v0) -- (a25v8);
\draw[graph edge] (a25v0) -- (a25v9);
\draw[graph edge] (a25v0) -- (a25v10);
\draw[graph edge] (a25v1) -- (a25v2);
\draw[graph edge] (a25v1) -- (a25v3);
\draw[graph edge] (a25v1) -- (a25v4);
\draw[graph edge] (a25v1) -- (a25v8);
\draw[graph edge] (a25v1) -- (a25v9);
\draw[graph edge] (a25v1) -- (a25v10);
\draw[graph edge] (a25v1) -- (a25v11);
\draw[graph edge] (a25v2) -- (a25v4);
\draw[graph edge] (a25v2) -- (a25v5);
\draw[graph edge] (a25v3) -- (a25v4);
\draw[graph edge] (a25v3) -- (a25v6);
\draw[graph edge] (a25v4) -- (a25v7);
\draw[graph edge] (a25v11) -- (a25v4);
\fill (a25v0) circle[radius=.60mm];
\fill (a25v1) circle[radius=.60mm];
\fill (a25v2) circle[radius=.60mm];
\fill (a25v3) circle[radius=.60mm];
\fill (a25v4) circle[radius=.60mm];
\fill (a25v5) circle[radius=.60mm];
\fill (a25v6) circle[radius=.60mm];
\fill (a25v7) circle[radius=.60mm];
\fill (a25v8) circle[radius=.60mm];
\fill (a25v9) circle[radius=.60mm];
\fill (a25v10) circle[radius=.60mm];
\fill (a25v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{25}}$};
% A26: original vertex identities preserved.
\coordinate (a26v0) at (69.4900,19.6978);
\coordinate (a26v1) at (55.5100,19.6978);
\coordinate (a26v2) at (62.5000,22.9261);
\coordinate (a26v3) at (62.5000,16.4696);
\coordinate (a26v4) at (62.5000,19.6978);
\coordinate (a26v5) at (62.5000,26.8000);
\coordinate (a26v6) at (62.5000,14.2098);
\coordinate (a26v7) at (62.5000,11.5196);
\coordinate (a26v8) at (62.5000,9.4098);
\coordinate (a26v9) at (62.5000,7.0000);
\coordinate (a26v10) at (71.9500,19.6978);
\coordinate (a26v11) at (53.0500,19.6978);
\draw[graph edge] (a26v0) -- (a26v2);
\draw[graph edge] (a26v0) -- (a26v3);
\draw[graph edge] (a26v0) -- (a26v4);
\draw[graph edge] (a26v0) -- (a26v7);
\draw[graph edge] (a26v0) -- (a26v8);
\draw[graph edge] (a26v0) -- (a26v9);
\draw[graph edge] (a26v0) -- (a26v10);
\draw[graph edge] (a26v1) -- (a26v2);
\draw[graph edge] (a26v1) -- (a26v3);
\draw[graph edge] (a26v1) -- (a26v4);
\draw[graph edge] (a26v1) -- (a26v7);
\draw[graph edge] (a26v1) -- (a26v8);
\draw[graph edge] (a26v1) -- (a26v9);
\draw[graph edge] (a26v1) -- (a26v11);
\draw[graph edge] (a26v2) -- (a26v4);
\draw[graph edge] (a26v2) -- (a26v5);
\draw[graph edge] (a26v3) -- (a26v4);
\draw[graph edge] (a26v3) -- (a26v6);
\fill (a26v0) circle[radius=.60mm];
\fill (a26v1) circle[radius=.60mm];
\fill (a26v2) circle[radius=.60mm];
\fill (a26v3) circle[radius=.60mm];
\fill (a26v4) circle[radius=.60mm];
\fill (a26v5) circle[radius=.60mm];
\fill (a26v6) circle[radius=.60mm];
\fill (a26v7) circle[radius=.60mm];
\fill (a26v8) circle[radius=.60mm];
\fill (a26v9) circle[radius=.60mm];
\fill (a26v10) circle[radius=.60mm];
\fill (a26v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{26}}$};
% A27: original vertex identities preserved.
\coordinate (a27v0) at (93.1700,18.7828);
\coordinate (a27v1) at (78.0500,18.7828);
\coordinate (a27v2) at (85.6100,22.4270);
\coordinate (a27v3) at (85.6100,15.1387);
\coordinate (a27v4) at (85.6100,18.7828);
\coordinate (a27v5) at (85.6100,26.8000);
\coordinate (a27v6) at (85.6100,12.5877);
\coordinate (a27v7) at (85.6100,9.5509);
\coordinate (a27v8) at (85.6100,7.0000);
\coordinate (a27v9) at (96.9500,18.7828);
\coordinate (a27v10) at (89.5790,24.1276);
\coordinate (a27v11) at (80.6960,26.8000);
\draw[graph edge] (a27v0) -- (a27v2);
\draw[graph edge] (a27v0) -- (a27v3);
\draw[graph edge] (a27v0) -- (a27v4);
\draw[graph edge] (a27v0) -- (a27v7);
\draw[graph edge] (a27v0) -- (a27v8);
\draw[graph edge] (a27v0) -- (a27v9);
\draw[graph edge] (a27v0) -- (a27v10);
\draw[graph edge] (a27v1) -- (a27v2);
\draw[graph edge] (a27v1) -- (a27v3);
\draw[graph edge] (a27v1) -- (a27v4);
\draw[graph edge] (a27v1) -- (a27v7);
\draw[graph edge] (a27v1) -- (a27v8);
\draw[graph edge] (a27v2) -- (a27v4);
\draw[graph edge] (a27v2) -- (a27v5);
\draw[graph edge] (a27v3) -- (a27v4);
\draw[graph edge] (a27v3) -- (a27v6);
\draw[graph edge] (a27v10) -- (a27v4);
\draw[graph edge] (a27v11) -- (a27v4);
\fill (a27v0) circle[radius=.60mm];
\fill (a27v1) circle[radius=.60mm];
\fill (a27v2) circle[radius=.60mm];
\fill (a27v3) circle[radius=.60mm];
\fill (a27v4) circle[radius=.60mm];
\fill (a27v5) circle[radius=.60mm];
\fill (a27v6) circle[radius=.60mm];
\fill (a27v7) circle[radius=.60mm];
\fill (a27v8) circle[radius=.60mm];
\fill (a27v9) circle[radius=.60mm];
\fill (a27v10) circle[radius=.60mm];
\fill (a27v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{27}}$};
% A28: original vertex identities preserved.
\coordinate (a28v0) at (103.0500,16.0000);
\coordinate (a28v1) at (121.9500,16.0000);
\coordinate (a28v2) at (108.3750,23.1250);
\coordinate (a28v3) at (116.6250,23.1250);
\coordinate (a28v4) at (112.5000,17.5000);
\coordinate (a28v5) at (108.3750,26.8000);
\coordinate (a28v6) at (116.6250,26.8000);
\coordinate (a28v7) at (112.5000,11.5000);
\coordinate (a28v8) at (112.5000,7.0000);
\coordinate (a28v9) at (104.2500,21.6250);
\coordinate (a28v10) at (112.5000,26.8000);
\coordinate (a28v11) at (120.7500,21.6250);
\draw[graph edge] (a28v0) -- (a28v2);
\draw[graph edge] (a28v0) -- (a28v3);
\draw[graph edge] (a28v0) -- (a28v4);
\draw[graph edge] (a28v0) -- (a28v7);
\draw[graph edge] (a28v0) -- (a28v8);
\draw[graph edge] (a28v0) -- (a28v9);
\draw[graph edge] (a28v1) -- (a28v2);
\draw[graph edge] (a28v1) -- (a28v3);
\draw[graph edge] (a28v1) -- (a28v4);
\draw[graph edge] (a28v1) -- (a28v7);
\draw[graph edge] (a28v1) -- (a28v8);
\draw[graph edge] (a28v1) -- (a28v11);
\draw[graph edge] (a28v2) -- (a28v4);
\draw[graph edge] (a28v2) -- (a28v5);
\draw[graph edge] (a28v3) -- (a28v4);
\draw[graph edge] (a28v3) -- (a28v6);
\draw[graph edge] (a28v4) -- (a28v9);
\draw[graph edge] (a28v10) -- (a28v4);
\draw[graph edge] (a28v11) -- (a28v4);
\fill (a28v0) circle[radius=.60mm];
\fill (a28v1) circle[radius=.60mm];
\fill (a28v2) circle[radius=.60mm];
\fill (a28v3) circle[radius=.60mm];
\fill (a28v4) circle[radius=.60mm];
\fill (a28v5) circle[radius=.60mm];
\fill (a28v6) circle[radius=.60mm];
\fill (a28v7) circle[radius=.60mm];
\fill (a28v8) circle[radius=.60mm];
\fill (a28v9) circle[radius=.60mm];
\fill (a28v10) circle[radius=.60mm];
\fill (a28v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{28}}$};
% A29: original vertex identities preserved.
\coordinate (a29v0) at (131.2000,16.0000);
\coordinate (a29v1) at (143.8000,16.0000);
\coordinate (a29v2) at (133.3750,23.1250);
\coordinate (a29v3) at (141.6250,23.1250);
\coordinate (a29v4) at (137.5000,17.5000);
\coordinate (a29v5) at (133.3750,26.8000);
\coordinate (a29v6) at (141.6250,26.8000);
\coordinate (a29v7) at (137.5000,11.5000);
\coordinate (a29v8) at (137.5000,7.0000);
\coordinate (a29v9) at (128.0500,16.0000);
\coordinate (a29v10) at (137.5000,26.8000);
\coordinate (a29v11) at (146.9500,16.0000);
\draw[graph edge] (a29v0) -- (a29v2);
\draw[graph edge] (a29v0) -- (a29v3);
\draw[graph edge] (a29v0) -- (a29v4);
\draw[graph edge] (a29v0) -- (a29v7);
\draw[graph edge] (a29v0) -- (a29v8);
\draw[graph edge] (a29v0) -- (a29v9);
\draw[graph edge] (a29v1) -- (a29v2);
\draw[graph edge] (a29v1) -- (a29v3);
\draw[graph edge] (a29v1) -- (a29v4);
\draw[graph edge] (a29v1) -- (a29v7);
\draw[graph edge] (a29v1) -- (a29v8);
\draw[graph edge] (a29v1) -- (a29v11);
\draw[graph edge] (a29v2) -- (a29v4);
\draw[graph edge] (a29v2) -- (a29v5);
\draw[graph edge] (a29v3) -- (a29v4);
\draw[graph edge] (a29v3) -- (a29v6);
\draw[graph edge] (a29v10) -- (a29v4);
\fill (a29v0) circle[radius=.60mm];
\fill (a29v1) circle[radius=.60mm];
\fill (a29v2) circle[radius=.60mm];
\fill (a29v3) circle[radius=.60mm];
\fill (a29v4) circle[radius=.60mm];
\fill (a29v5) circle[radius=.60mm];
\fill (a29v6) circle[radius=.60mm];
\fill (a29v7) circle[radius=.60mm];
\fill (a29v8) circle[radius=.60mm];
\fill (a29v9) circle[radius=.60mm];
\fill (a29v10) circle[radius=.60mm];
\fill (a29v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{29}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A30: original vertex identities preserved.
\coordinate (a30v0) at (18.1700,17.5972);
\coordinate (a30v1) at (10.5650,17.5972);
\coordinate (a30v2) at (3.0500,17.5972);
\coordinate (a30v3) at (10.5650,21.7803);
\coordinate (a30v4) at (10.5650,13.4141);
\coordinate (a30v5) at (10.5650,26.8000);
\coordinate (a30v6) at (10.5650,10.4859);
\coordinate (a30v7) at (10.5650,7.0000);
\coordinate (a30v8) at (21.9500,17.5972);
\coordinate (a30v9) at (15.3290,23.7324);
\coordinate (a30v10) at (5.5070,26.8000);
\coordinate (a30v11) at (15.7130,26.8000);
\draw[graph edge] (a30v0) -- (a30v1);
\draw[graph edge] (a30v0) -- (a30v3);
\draw[graph edge] (a30v0) -- (a30v4);
\draw[graph edge] (a30v0) -- (a30v7);
\draw[graph edge] (a30v0) -- (a30v8);
\draw[graph edge] (a30v0) -- (a30v9);
\draw[graph edge] (a30v1) -- (a30v2);
\draw[graph edge] (a30v1) -- (a30v3);
\draw[graph edge] (a30v1) -- (a30v4);
\draw[graph edge] (a30v1) -- (a30v9);
\draw[graph edge] (a30v1) -- (a30v10);
\draw[graph edge] (a30v1) -- (a30v11);
\draw[graph edge] (a30v2) -- (a30v3);
\draw[graph edge] (a30v2) -- (a30v4);
\draw[graph edge] (a30v2) -- (a30v7);
\draw[graph edge] (a30v3) -- (a30v5);
\draw[graph edge] (a30v4) -- (a30v6);
\fill (a30v0) circle[radius=.60mm];
\fill (a30v1) circle[radius=.60mm];
\fill (a30v2) circle[radius=.60mm];
\fill (a30v3) circle[radius=.60mm];
\fill (a30v4) circle[radius=.60mm];
\fill (a30v5) circle[radius=.60mm];
\fill (a30v6) circle[radius=.60mm];
\fill (a30v7) circle[radius=.60mm];
\fill (a30v8) circle[radius=.60mm];
\fill (a30v9) circle[radius=.60mm];
\fill (a30v10) circle[radius=.60mm];
\fill (a30v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{30}}$};
% A31: original vertex identities preserved.
\coordinate (a31v0) at (46.9500,17.5972);
\coordinate (a31v1) at (28.0500,17.5972);
\coordinate (a31v2) at (37.5000,21.7803);
\coordinate (a31v3) at (37.5000,13.4141);
\coordinate (a31v4) at (37.5000,17.5972);
\coordinate (a31v5) at (37.5000,26.8000);
\coordinate (a31v6) at (37.5000,10.4859);
\coordinate (a31v7) at (37.5000,7.0000);
\coordinate (a31v8) at (42.7762,23.7324);
\coordinate (a31v9) at (31.6612,26.8000);
\coordinate (a31v10) at (32.2238,23.7324);
\coordinate (a31v11) at (43.3388,26.8000);
\draw[graph edge] (a31v0) -- (a31v2);
\draw[graph edge] (a31v0) -- (a31v3);
\draw[graph edge] (a31v0) -- (a31v4);
\draw[graph edge] (a31v0) -- (a31v7);
\draw[graph edge] (a31v0) -- (a31v8);
\draw[graph edge] (a31v1) -- (a31v2);
\draw[graph edge] (a31v1) -- (a31v3);
\draw[graph edge] (a31v1) -- (a31v4);
\draw[graph edge] (a31v1) -- (a31v7);
\draw[graph edge] (a31v1) -- (a31v10);
\draw[graph edge] (a31v2) -- (a31v4);
\draw[graph edge] (a31v2) -- (a31v5);
\draw[graph edge] (a31v3) -- (a31v4);
\draw[graph edge] (a31v3) -- (a31v6);
\draw[graph edge] (a31v4) -- (a31v8);
\draw[graph edge] (a31v4) -- (a31v9);
\draw[graph edge] (a31v10) -- (a31v4);
\draw[graph edge] (a31v11) -- (a31v4);
\fill (a31v0) circle[radius=.60mm];
\fill (a31v1) circle[radius=.60mm];
\fill (a31v2) circle[radius=.60mm];
\fill (a31v3) circle[radius=.60mm];
\fill (a31v4) circle[radius=.60mm];
\fill (a31v5) circle[radius=.60mm];
\fill (a31v6) circle[radius=.60mm];
\fill (a31v7) circle[radius=.60mm];
\fill (a31v8) circle[radius=.60mm];
\fill (a31v9) circle[radius=.60mm];
\fill (a31v10) circle[radius=.60mm];
\fill (a31v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{31}}$};
% A32: original vertex identities preserved.
\coordinate (a32v0) at (68.8000,17.5972);
\coordinate (a32v1) at (56.2000,17.5972);
\coordinate (a32v2) at (62.5000,21.7803);
\coordinate (a32v3) at (62.5000,13.4141);
\coordinate (a32v4) at (62.5000,17.5972);
\coordinate (a32v5) at (62.5000,26.8000);
\coordinate (a32v6) at (62.5000,10.4859);
\coordinate (a32v7) at (62.5000,7.0000);
\coordinate (a32v8) at (71.9500,17.5972);
\coordinate (a32v9) at (58.2475,26.8000);
\coordinate (a32v10) at (53.0500,17.5972);
\coordinate (a32v11) at (66.7525,26.8000);
\draw[graph edge] (a32v0) -- (a32v2);
\draw[graph edge] (a32v0) -- (a32v3);
\draw[graph edge] (a32v0) -- (a32v4);
\draw[graph edge] (a32v0) -- (a32v7);
\draw[graph edge] (a32v0) -- (a32v8);
\draw[graph edge] (a32v1) -- (a32v2);
\draw[graph edge] (a32v1) -- (a32v3);
\draw[graph edge] (a32v1) -- (a32v4);
\draw[graph edge] (a32v1) -- (a32v7);
\draw[graph edge] (a32v1) -- (a32v10);
\draw[graph edge] (a32v2) -- (a32v4);
\draw[graph edge] (a32v2) -- (a32v5);
\draw[graph edge] (a32v3) -- (a32v4);
\draw[graph edge] (a32v3) -- (a32v6);
\draw[graph edge] (a32v4) -- (a32v9);
\draw[graph edge] (a32v11) -- (a32v4);
\fill (a32v0) circle[radius=.60mm];
\fill (a32v1) circle[radius=.60mm];
\fill (a32v2) circle[radius=.60mm];
\fill (a32v3) circle[radius=.60mm];
\fill (a32v4) circle[radius=.60mm];
\fill (a32v5) circle[radius=.60mm];
\fill (a32v6) circle[radius=.60mm];
\fill (a32v7) circle[radius=.60mm];
\fill (a32v8) circle[radius=.60mm];
\fill (a32v9) circle[radius=.60mm];
\fill (a32v10) circle[radius=.60mm];
\fill (a32v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{32}}$};
% A33: original vertex identities preserved.
\coordinate (a33v0) at (93.1700,15.6308);
\coordinate (a33v1) at (78.0500,15.6308);
\coordinate (a33v2) at (84.8600,20.7077);
\coordinate (a33v3) at (84.8600,10.5538);
\coordinate (a33v4) at (84.8600,15.6308);
\coordinate (a33v5) at (84.4700,26.8000);
\coordinate (a33v6) at (84.8600,7.0000);
\coordinate (a33v7) at (96.9500,15.6308);
\coordinate (a33v8) at (79.9400,26.8000);
\coordinate (a33v9) at (87.5000,26.8000);
\coordinate (a33v10) at (89.9540,23.0769);
\coordinate (a33v11) at (90.5300,26.8000);
\draw[graph edge] (a33v0) -- (a33v2);
\draw[graph edge] (a33v0) -- (a33v3);
\draw[graph edge] (a33v0) -- (a33v4);
\draw[graph edge] (a33v0) -- (a33v7);
\draw[graph edge] (a33v0) -- (a33v10);
\draw[graph edge] (a33v1) -- (a33v2);
\draw[graph edge] (a33v1) -- (a33v3);
\draw[graph edge] (a33v1) -- (a33v4);
\draw[graph edge] (a33v2) -- (a33v4);
\draw[graph edge] (a33v2) -- (a33v5);
\draw[graph edge] (a33v3) -- (a33v4);
\draw[graph edge] (a33v3) -- (a33v6);
\draw[graph edge] (a33v4) -- (a33v8);
\draw[graph edge] (a33v4) -- (a33v9);
\draw[graph edge] (a33v10) -- (a33v4);
\draw[graph edge] (a33v11) -- (a33v4);
\fill (a33v0) circle[radius=.60mm];
\fill (a33v1) circle[radius=.60mm];
\fill (a33v2) circle[radius=.60mm];
\fill (a33v3) circle[radius=.60mm];
\fill (a33v4) circle[radius=.60mm];
\fill (a33v5) circle[radius=.60mm];
\fill (a33v6) circle[radius=.60mm];
\fill (a33v7) circle[radius=.60mm];
\fill (a33v8) circle[radius=.60mm];
\fill (a33v9) circle[radius=.60mm];
\fill (a33v10) circle[radius=.60mm];
\fill (a33v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{33}}$};
% A34: original vertex identities preserved.
\coordinate (a34v0) at (103.0500,7.0000);
\coordinate (a34v1) at (121.9500,7.0000);
\coordinate (a34v2) at (108.0000,20.5000);
\coordinate (a34v3) at (117.0000,20.5000);
\coordinate (a34v4) at (112.5000,12.2500);
\coordinate (a34v5) at (108.0000,26.8000);
\coordinate (a34v6) at (117.0000,26.8000);
\coordinate (a34v7) at (110.2500,5.5000);
\coordinate (a34v8) at (112.5000,5.5000);
\coordinate (a34v9) at (103.0500,19.0000);
\coordinate (a34v10) at (121.9500,19.0000);
\coordinate (a34v11) at (114.7500,5.5000);
\draw[graph edge] (a34v0) -- (a34v2);
\draw[graph edge] (a34v0) -- (a34v3);
\draw[graph edge] (a34v0) -- (a34v4);
\draw[graph edge] (a34v0) -- (a34v9);
\draw[graph edge] (a34v1) -- (a34v2);
\draw[graph edge] (a34v1) -- (a34v3);
\draw[graph edge] (a34v1) -- (a34v4);
\draw[graph edge] (a34v1) -- (a34v10);
\draw[graph edge] (a34v2) -- (a34v4);
\draw[graph edge] (a34v2) -- (a34v5);
\draw[graph edge] (a34v3) -- (a34v4);
\draw[graph edge] (a34v3) -- (a34v6);
\draw[graph edge] (a34v4) -- (a34v7);
\draw[graph edge] (a34v4) -- (a34v8);
\draw[graph edge] (a34v4) -- (a34v9);
\draw[graph edge] (a34v10) -- (a34v4);
\draw[graph edge] (a34v11) -- (a34v4);
\fill (a34v0) circle[radius=.60mm];
\fill (a34v1) circle[radius=.60mm];
\fill (a34v2) circle[radius=.60mm];
\fill (a34v3) circle[radius=.60mm];
\fill (a34v4) circle[radius=.60mm];
\fill (a34v5) circle[radius=.60mm];
\fill (a34v6) circle[radius=.60mm];
\fill (a34v7) circle[radius=.60mm];
\fill (a34v8) circle[radius=.60mm];
\fill (a34v9) circle[radius=.60mm];
\fill (a34v10) circle[radius=.60mm];
\fill (a34v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,1) {$\smash{A_{34}}$};
% A35: original vertex identities preserved.
\coordinate (a35v0) at (131.2000,7.0000);
\coordinate (a35v1) at (143.8000,7.0000);
\coordinate (a35v2) at (133.3750,20.5000);
\coordinate (a35v3) at (141.6250,20.5000);
\coordinate (a35v4) at (137.5000,12.2500);
\coordinate (a35v5) at (133.3750,26.8000);
\coordinate (a35v6) at (141.6250,26.8000);
\coordinate (a35v7) at (135.4750,5.5000);
\coordinate (a35v8) at (137.5000,5.5000);
\coordinate (a35v9) at (128.0500,7.0000);
\coordinate (a35v10) at (146.9500,7.0000);
\coordinate (a35v11) at (139.5250,5.5000);
\draw[graph edge] (a35v0) -- (a35v2);
\draw[graph edge] (a35v0) -- (a35v3);
\draw[graph edge] (a35v0) -- (a35v4);
\draw[graph edge] (a35v0) -- (a35v9);
\draw[graph edge] (a35v1) -- (a35v2);
\draw[graph edge] (a35v1) -- (a35v3);
\draw[graph edge] (a35v1) -- (a35v4);
\draw[graph edge] (a35v1) -- (a35v10);
\draw[graph edge] (a35v2) -- (a35v4);
\draw[graph edge] (a35v2) -- (a35v5);
\draw[graph edge] (a35v3) -- (a35v4);
\draw[graph edge] (a35v3) -- (a35v6);
\draw[graph edge] (a35v4) -- (a35v7);
\draw[graph edge] (a35v4) -- (a35v8);
\draw[graph edge] (a35v11) -- (a35v4);
\fill (a35v0) circle[radius=.60mm];
\fill (a35v1) circle[radius=.60mm];
\fill (a35v2) circle[radius=.60mm];
\fill (a35v3) circle[radius=.60mm];
\fill (a35v4) circle[radius=.60mm];
\fill (a35v5) circle[radius=.60mm];
\fill (a35v6) circle[radius=.60mm];
\fill (a35v7) circle[radius=.60mm];
\fill (a35v8) circle[radius=.60mm];
\fill (a35v9) circle[radius=.60mm];
\fill (a35v10) circle[radius=.60mm];
\fill (a35v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,1) {$\smash{A_{35}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A36: original vertex identities preserved.
\coordinate (a36v0) at (21.9500,16.3543);
\coordinate (a36v1) at (3.0500,16.3543);
\coordinate (a36v2) at (12.5000,23.5260);
\coordinate (a36v3) at (12.5000,14.1717);
\coordinate (a36v4) at (12.5000,26.8000);
\coordinate (a36v5) at (12.5000,10.8976);
\coordinate (a36v6) at (12.5000,7.0000);
\coordinate (a36v7) at (12.5000,18.8488);
\draw[graph edge] (a36v0) -- (a36v1);
\draw[graph edge] (a36v0) -- (a36v2);
\draw[graph edge] (a36v0) -- (a36v3);
\draw[graph edge] (a36v0) -- (a36v6);
\draw[graph edge] (a36v1) -- (a36v2);
\draw[graph edge] (a36v1) -- (a36v3);
\draw[graph edge] (a36v1) -- (a36v6);
\draw[graph edge] (a36v2) -- (a36v4);
\draw[graph edge] (a36v2) -- (a36v7);
\draw[graph edge] (a36v3) -- (a36v5);
\draw[graph edge] (a36v3) -- (a36v7);
\fill (a36v0) circle[radius=.60mm];
\fill (a36v1) circle[radius=.60mm];
\fill (a36v2) circle[radius=.60mm];
\fill (a36v3) circle[radius=.60mm];
\fill (a36v4) circle[radius=.60mm];
\fill (a36v5) circle[radius=.60mm];
\fill (a36v6) circle[radius=.60mm];
\fill (a36v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{36}}$};
% A37: original vertex identities preserved.
\coordinate (a37v0) at (37.5000,26.8000);
\coordinate (a37v1) at (37.5000,7.0000);
\coordinate (a37v2) at (32.5500,16.9000);
\coordinate (a37v3) at (42.4500,16.9000);
\coordinate (a37v4) at (37.5000,20.2000);
\coordinate (a37v5) at (30.3600,16.9000);
\coordinate (a37v6) at (44.6400,16.9000);
\coordinate (a37v7) at (35.3550,13.9300);
\coordinate (a37v8) at (28.0500,16.9000);
\coordinate (a37v9) at (39.6450,13.9300);
\coordinate (a37v10) at (46.9500,16.9000);
\draw[graph edge] (a37v0) -- (a37v2);
\draw[graph edge] (a37v0) -- (a37v3);
\draw[graph edge] (a37v0) -- (a37v4);
\draw[graph edge] (a37v0) -- (a37v8);
\draw[graph edge] (a37v0) -- (a37v10);
\draw[graph edge] (a37v1) -- (a37v2);
\draw[graph edge] (a37v1) -- (a37v3);
\draw[graph edge] (a37v1) -- (a37v7);
\draw[graph edge] (a37v1) -- (a37v8);
\draw[graph edge] (a37v1) -- (a37v9);
\draw[graph edge] (a37v1) -- (a37v10);
\draw[graph edge] (a37v2) -- (a37v4);
\draw[graph edge] (a37v2) -- (a37v5);
\draw[graph edge] (a37v3) -- (a37v4);
\draw[graph edge] (a37v3) -- (a37v6);
\draw[graph edge] (a37v4) -- (a37v7);
\draw[graph edge] (a37v4) -- (a37v9);
\fill (a37v0) circle[radius=.60mm];
\fill (a37v1) circle[radius=.60mm];
\fill (a37v2) circle[radius=.60mm];
\fill (a37v3) circle[radius=.60mm];
\fill (a37v4) circle[radius=.60mm];
\fill (a37v5) circle[radius=.60mm];
\fill (a37v6) circle[radius=.60mm];
\fill (a37v7) circle[radius=.60mm];
\fill (a37v8) circle[radius=.60mm];
\fill (a37v9) circle[radius=.60mm];
\fill (a37v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{37}}$};
% A38: original vertex identities preserved.
\coordinate (a38v0) at (62.5000,23.9714);
\coordinate (a38v1) at (62.5000,7.0000);
\coordinate (a38v2) at (57.9850,15.4857);
\coordinate (a38v3) at (67.0150,15.4857);
\coordinate (a38v4) at (62.5000,18.3143);
\coordinate (a38v5) at (55.3600,15.4857);
\coordinate (a38v6) at (69.6400,15.4857);
\coordinate (a38v7) at (53.0500,15.4857);
\coordinate (a38v8) at (62.5000,12.9400);
\coordinate (a38v9) at (71.9500,15.4857);
\coordinate (a38v10) at (62.5000,26.8000);
\draw[graph edge] (a38v0) -- (a38v2);
\draw[graph edge] (a38v0) -- (a38v3);
\draw[graph edge] (a38v0) -- (a38v4);
\draw[graph edge] (a38v0) -- (a38v7);
\draw[graph edge] (a38v0) -- (a38v9);
\draw[graph edge] (a38v0) -- (a38v10);
\draw[graph edge] (a38v1) -- (a38v2);
\draw[graph edge] (a38v1) -- (a38v3);
\draw[graph edge] (a38v1) -- (a38v7);
\draw[graph edge] (a38v1) -- (a38v8);
\draw[graph edge] (a38v1) -- (a38v9);
\draw[graph edge] (a38v2) -- (a38v4);
\draw[graph edge] (a38v2) -- (a38v5);
\draw[graph edge] (a38v3) -- (a38v4);
\draw[graph edge] (a38v3) -- (a38v6);
\draw[graph edge] (a38v4) -- (a38v8);
\fill (a38v0) circle[radius=.60mm];
\fill (a38v1) circle[radius=.60mm];
\fill (a38v2) circle[radius=.60mm];
\fill (a38v3) circle[radius=.60mm];
\fill (a38v4) circle[radius=.60mm];
\fill (a38v5) circle[radius=.60mm];
\fill (a38v6) circle[radius=.60mm];
\fill (a38v7) circle[radius=.60mm];
\fill (a38v8) circle[radius=.60mm];
\fill (a38v9) circle[radius=.60mm];
\fill (a38v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{38}}$};
% A39: original vertex identities preserved.
\coordinate (a39v0) at (86.1842,23.9714);
\coordinate (a39v1) at (86.1842,7.0000);
\coordinate (a39v2) at (81.0844,15.4857);
\coordinate (a39v3) at (90.9690,15.4857);
\coordinate (a39v4) at (86.1842,18.3143);
\coordinate (a39v5) at (78.0500,15.4857);
\coordinate (a39v6) at (94.3184,15.4857);
\coordinate (a39v7) at (96.9500,15.4857);
\coordinate (a39v8) at (86.1842,12.9400);
\coordinate (a39v9) at (83.9342,14.5000);
\coordinate (a39v10) at (86.1842,26.8000);
\draw[graph edge] (a39v0) -- (a39v2);
\draw[graph edge] (a39v0) -- (a39v3);
\draw[graph edge] (a39v0) -- (a39v4);
\draw[graph edge] (a39v0) -- (a39v7);
\draw[graph edge] (a39v0) -- (a39v10);
\draw[graph edge] (a39v1) -- (a39v2);
\draw[graph edge] (a39v1) -- (a39v3);
\draw[graph edge] (a39v1) -- (a39v7);
\draw[graph edge] (a39v1) -- (a39v8);
\draw[graph edge] (a39v2) -- (a39v4);
\draw[graph edge] (a39v2) -- (a39v5);
\draw[graph edge] (a39v3) -- (a39v4);
\draw[graph edge] (a39v3) -- (a39v6);
\draw[graph edge] (a39v4) -- (a39v8);
\draw[graph edge] (a39v4) -- (a39v9);
\fill (a39v0) circle[radius=.60mm];
\fill (a39v1) circle[radius=.60mm];
\fill (a39v2) circle[radius=.60mm];
\fill (a39v3) circle[radius=.60mm];
\fill (a39v4) circle[radius=.60mm];
\fill (a39v5) circle[radius=.60mm];
\fill (a39v6) circle[radius=.60mm];
\fill (a39v7) circle[radius=.60mm];
\fill (a39v8) circle[radius=.60mm];
\fill (a39v9) circle[radius=.60mm];
\fill (a39v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{39}}$};
% A40: original vertex identities preserved.
\coordinate (a40v0) at (112.5000,23.5000);
\coordinate (a40v1) at (112.5000,7.0000);
\coordinate (a40v2) at (107.2500,14.8750);
\coordinate (a40v3) at (117.7500,14.8750);
\coordinate (a40v4) at (112.5000,17.5000);
\coordinate (a40v5) at (104.2500,14.8750);
\coordinate (a40v6) at (120.7500,14.8750);
\coordinate (a40v7) at (112.5000,12.1000);
\coordinate (a40v8) at (110.2500,13.7500);
\coordinate (a40v9) at (112.5000,26.8000);
\coordinate (a40v10) at (114.7500,13.7500);
\draw[graph edge] (a40v0) -- (a40v2);
\draw[graph edge] (a40v0) -- (a40v3);
\draw[graph edge] (a40v0) -- (a40v4);
\draw[graph edge] (a40v0) -- (a40v9);
\draw[graph edge] (a40v1) -- (a40v2);
\draw[graph edge] (a40v1) -- (a40v3);
\draw[graph edge] (a40v1) -- (a40v7);
\draw[graph edge] (a40v2) -- (a40v4);
\draw[graph edge] (a40v2) -- (a40v5);
\draw[graph edge] (a40v3) -- (a40v4);
\draw[graph edge] (a40v3) -- (a40v6);
\draw[graph edge] (a40v4) -- (a40v7);
\draw[graph edge] (a40v4) -- (a40v8);
\draw[graph edge] (a40v10) -- (a40v4);
\fill (a40v0) circle[radius=.60mm];
\fill (a40v1) circle[radius=.60mm];
\fill (a40v2) circle[radius=.60mm];
\fill (a40v3) circle[radius=.60mm];
\fill (a40v4) circle[radius=.60mm];
\fill (a40v5) circle[radius=.60mm];
\fill (a40v6) circle[radius=.60mm];
\fill (a40v7) circle[radius=.60mm];
\fill (a40v8) circle[radius=.60mm];
\fill (a40v9) circle[radius=.60mm];
\fill (a40v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{40}}$};
% A41: original vertex identities preserved.
\coordinate (a41v0) at (137.5000,26.8000);
\coordinate (a41v1) at (137.5000,7.0000);
\coordinate (a41v2) at (130.6000,16.9000);
\coordinate (a41v3) at (144.4000,16.9000);
\coordinate (a41v4) at (137.5000,19.3750);
\coordinate (a41v5) at (128.0500,16.9000);
\coordinate (a41v6) at (146.9500,16.9000);
\coordinate (a41v7) at (135.2500,13.3750);
\coordinate (a41v8) at (135.1000,20.7250);
\coordinate (a41v9) at (139.9000,20.7250);
\coordinate (a41v10) at (139.7500,13.3750);
\draw[graph edge] (a41v0) -- (a41v2);
\draw[graph edge] (a41v0) -- (a41v3);
\draw[graph edge] (a41v0) -- (a41v4);
\draw[graph edge] (a41v1) -- (a41v2);
\draw[graph edge] (a41v1) -- (a41v3);
\draw[graph edge] (a41v1) -- (a41v7);
\draw[graph edge] (a41v1) -- (a41v10);
\draw[graph edge] (a41v2) -- (a41v4);
\draw[graph edge] (a41v2) -- (a41v5);
\draw[graph edge] (a41v3) -- (a41v4);
\draw[graph edge] (a41v3) -- (a41v6);
\draw[graph edge] (a41v4) -- (a41v7);
\draw[graph edge] (a41v4) -- (a41v8);
\draw[graph edge] (a41v4) -- (a41v9);
\draw[graph edge] (a41v10) -- (a41v4);
\fill (a41v0) circle[radius=.60mm];
\fill (a41v1) circle[radius=.60mm];
\fill (a41v2) circle[radius=.60mm];
\fill (a41v3) circle[radius=.60mm];
\fill (a41v4) circle[radius=.60mm];
\fill (a41v5) circle[radius=.60mm];
\fill (a41v6) circle[radius=.60mm];
\fill (a41v7) circle[radius=.60mm];
\fill (a41v8) circle[radius=.60mm];
\fill (a41v9) circle[radius=.60mm];
\fill (a41v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{41}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A42: original vertex identities preserved.
\coordinate (a42v0) at (12.5000,21.6250);
\coordinate (a42v1) at (12.5000,7.0000);
\coordinate (a42v2) at (6.5000,15.2500);
\coordinate (a42v3) at (18.5000,15.2500);
\coordinate (a42v4) at (12.5000,17.3500);
\coordinate (a42v5) at (3.8750,15.2500);
\coordinate (a42v6) at (21.1250,15.2500);
\coordinate (a42v7) at (12.5000,11.8750);
\coordinate (a42v8) at (10.6250,13.7500);
\coordinate (a42v9) at (12.5000,26.8000);
\coordinate (a42v10) at (12.5000,23.8750);
\draw[graph edge] (a42v0) -- (a42v2);
\draw[graph edge] (a42v0) -- (a42v3);
\draw[graph edge] (a42v0) -- (a42v4);
\draw[graph edge] (a42v0) -- (a42v10);
\draw[graph edge] (a42v1) -- (a42v2);
\draw[graph edge] (a42v1) -- (a42v3);
\draw[graph edge] (a42v1) -- (a42v7);
\draw[graph edge] (a42v2) -- (a42v4);
\draw[graph edge] (a42v2) -- (a42v5);
\draw[graph edge] (a42v2) -- (a42v9);
\draw[graph edge] (a42v3) -- (a42v4);
\draw[graph edge] (a42v3) -- (a42v6);
\draw[graph edge] (a42v3) -- (a42v9);
\draw[graph edge] (a42v4) -- (a42v7);
\draw[graph edge] (a42v4) -- (a42v8);
\fill (a42v0) circle[radius=.60mm];
\fill (a42v1) circle[radius=.60mm];
\fill (a42v2) circle[radius=.60mm];
\fill (a42v3) circle[radius=.60mm];
\fill (a42v4) circle[radius=.60mm];
\fill (a42v5) circle[radius=.60mm];
\fill (a42v6) circle[radius=.60mm];
\fill (a42v7) circle[radius=.60mm];
\fill (a42v8) circle[radius=.60mm];
\fill (a42v9) circle[radius=.60mm];
\fill (a42v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{42}}$};
% A43: original vertex identities preserved.
\coordinate (a43v0) at (37.5000,19.0000);
\coordinate (a43v1) at (37.5000,7.0000);
\coordinate (a43v2) at (31.5000,14.8750);
\coordinate (a43v3) at (43.5000,14.8750);
\coordinate (a43v4) at (37.5000,16.0000);
\coordinate (a43v5) at (28.8750,14.8750);
\coordinate (a43v6) at (46.1250,14.8750);
\coordinate (a43v7) at (37.5000,11.5000);
\coordinate (a43v8) at (37.5000,26.8000);
\coordinate (a43v9) at (37.5000,21.2500);
\coordinate (a43v10) at (37.5000,23.5000);
\draw[graph edge] (a43v0) -- (a43v2);
\draw[graph edge] (a43v0) -- (a43v3);
\draw[graph edge] (a43v0) -- (a43v4);
\draw[graph edge] (a43v0) -- (a43v9);
\draw[graph edge] (a43v1) -- (a43v2);
\draw[graph edge] (a43v1) -- (a43v3);
\draw[graph edge] (a43v1) -- (a43v7);
\draw[graph edge] (a43v2) -- (a43v4);
\draw[graph edge] (a43v2) -- (a43v5);
\draw[graph edge] (a43v2) -- (a43v8);
\draw[graph edge] (a43v3) -- (a43v4);
\draw[graph edge] (a43v3) -- (a43v6);
\draw[graph edge] (a43v3) -- (a43v8);
\draw[graph edge] (a43v4) -- (a43v7);
\draw[graph edge] (a43v10) -- (a43v2);
\draw[graph edge] (a43v10) -- (a43v3);
\fill (a43v0) circle[radius=.60mm];
\fill (a43v1) circle[radius=.60mm];
\fill (a43v2) circle[radius=.60mm];
\fill (a43v3) circle[radius=.60mm];
\fill (a43v4) circle[radius=.60mm];
\fill (a43v5) circle[radius=.60mm];
\fill (a43v6) circle[radius=.60mm];
\fill (a43v7) circle[radius=.60mm];
\fill (a43v8) circle[radius=.60mm];
\fill (a43v9) circle[radius=.60mm];
\fill (a43v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{43}}$};
% A44: original vertex identities preserved.
\coordinate (a44v0) at (62.5000,26.8000);
\coordinate (a44v1) at (62.5000,7.0000);
\coordinate (a44v2) at (57.4000,16.9000);
\coordinate (a44v3) at (67.6000,16.9000);
\coordinate (a44v4) at (62.5000,20.2000);
\coordinate (a44v5) at (54.7000,16.9000);
\coordinate (a44v6) at (70.3000,16.9000);
\coordinate (a44v7) at (53.0500,9.9250);
\coordinate (a44v8) at (62.5000,13.6000);
\coordinate (a44v9) at (53.0500,23.8750);
\draw[graph edge] (a44v0) -- (a44v2);
\draw[graph edge] (a44v0) -- (a44v3);
\draw[graph edge] (a44v0) -- (a44v4);
\draw[graph edge] (a44v0) -- (a44v9);
\draw[graph edge] (a44v1) -- (a44v2);
\draw[graph edge] (a44v1) -- (a44v3);
\draw[graph edge] (a44v1) -- (a44v7);
\draw[graph edge] (a44v1) -- (a44v8);
\draw[graph edge] (a44v2) -- (a44v4);
\draw[graph edge] (a44v2) -- (a44v5);
\draw[graph edge] (a44v2) -- (a44v8);
\draw[graph edge] (a44v3) -- (a44v4);
\draw[graph edge] (a44v3) -- (a44v6);
\draw[graph edge] (a44v3) -- (a44v8);
\draw[graph edge] (a44v4) -- (a44v7);
\draw[graph edge] (a44v8) -- (a44v9);
\fill (a44v0) circle[radius=.60mm];
\fill (a44v1) circle[radius=.60mm];
\fill (a44v2) circle[radius=.60mm];
\fill (a44v3) circle[radius=.60mm];
\fill (a44v4) circle[radius=.60mm];
\fill (a44v5) circle[radius=.60mm];
\fill (a44v6) circle[radius=.60mm];
\fill (a44v7) circle[radius=.60mm];
\fill (a44v8) circle[radius=.60mm];
\fill (a44v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{44}}$};
% A45: original vertex identities preserved.
\coordinate (a45v0) at (87.5000,26.8000);
\coordinate (a45v1) at (87.5000,7.0000);
\coordinate (a45v2) at (80.6062,16.6900);
\coordinate (a45v3) at (94.3938,16.6900);
\coordinate (a45v4) at (87.5000,20.2000);
\coordinate (a45v5) at (78.0500,16.6900);
\coordinate (a45v6) at (96.9500,16.6900);
\coordinate (a45v7) at (83.8647,14.1400);
\coordinate (a45v8) at (87.5000,13.9450);
\coordinate (a45v9) at (91.1353,14.1400);
\draw[graph edge] (a45v0) -- (a45v2);
\draw[graph edge] (a45v0) -- (a45v3);
\draw[graph edge] (a45v0) -- (a45v4);
\draw[graph edge] (a45v1) -- (a45v2);
\draw[graph edge] (a45v1) -- (a45v3);
\draw[graph edge] (a45v1) -- (a45v7);
\draw[graph edge] (a45v1) -- (a45v8);
\draw[graph edge] (a45v1) -- (a45v9);
\draw[graph edge] (a45v2) -- (a45v4);
\draw[graph edge] (a45v2) -- (a45v5);
\draw[graph edge] (a45v2) -- (a45v8);
\draw[graph edge] (a45v3) -- (a45v4);
\draw[graph edge] (a45v3) -- (a45v6);
\draw[graph edge] (a45v3) -- (a45v8);
\draw[graph edge] (a45v4) -- (a45v7);
\draw[graph edge] (a45v4) -- (a45v9);
\fill (a45v0) circle[radius=.60mm];
\fill (a45v1) circle[radius=.60mm];
\fill (a45v2) circle[radius=.60mm];
\fill (a45v3) circle[radius=.60mm];
\fill (a45v4) circle[radius=.60mm];
\fill (a45v5) circle[radius=.60mm];
\fill (a45v6) circle[radius=.60mm];
\fill (a45v7) circle[radius=.60mm];
\fill (a45v8) circle[radius=.60mm];
\fill (a45v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{45}}$};
% A46: original vertex identities preserved.
\coordinate (a46v0) at (112.5000,26.8000);
\coordinate (a46v1) at (112.5000,7.0000);
\coordinate (a46v2) at (105.9662,17.7100);
\coordinate (a46v3) at (119.0338,17.7100);
\coordinate (a46v4) at (112.5000,20.2000);
\coordinate (a46v5) at (103.0500,17.7100);
\coordinate (a46v6) at (121.9500,17.7100);
\coordinate (a46v7) at (109.5397,14.0800);
\coordinate (a46v8) at (112.5000,13.6000);
\coordinate (a46v9) at (110.9735,22.6750);
\coordinate (a46v10) at (114.0265,22.6750);
\draw[graph edge] (a46v0) -- (a46v2);
\draw[graph edge] (a46v0) -- (a46v3);
\draw[graph edge] (a46v0) -- (a46v4);
\draw[graph edge] (a46v1) -- (a46v2);
\draw[graph edge] (a46v1) -- (a46v3);
\draw[graph edge] (a46v1) -- (a46v7);
\draw[graph edge] (a46v1) -- (a46v8);
\draw[graph edge] (a46v2) -- (a46v4);
\draw[graph edge] (a46v2) -- (a46v5);
\draw[graph edge] (a46v2) -- (a46v8);
\draw[graph edge] (a46v2) -- (a46v9);
\draw[graph edge] (a46v3) -- (a46v4);
\draw[graph edge] (a46v3) -- (a46v6);
\draw[graph edge] (a46v3) -- (a46v8);
\draw[graph edge] (a46v3) -- (a46v9);
\draw[graph edge] (a46v4) -- (a46v7);
\draw[graph edge] (a46v10) -- (a46v2);
\draw[graph edge] (a46v10) -- (a46v3);
\fill (a46v0) circle[radius=.60mm];
\fill (a46v1) circle[radius=.60mm];
\fill (a46v2) circle[radius=.60mm];
\fill (a46v3) circle[radius=.60mm];
\fill (a46v4) circle[radius=.60mm];
\fill (a46v5) circle[radius=.60mm];
\fill (a46v6) circle[radius=.60mm];
\fill (a46v7) circle[radius=.60mm];
\fill (a46v8) circle[radius=.60mm];
\fill (a46v9) circle[radius=.60mm];
\fill (a46v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{46}}$};
% A47: original vertex identities preserved.
\coordinate (a47v0) at (137.5000,22.7500);
\coordinate (a47v1) at (143.8000,19.0000);
\coordinate (a47v2) at (131.2000,19.0000);
\coordinate (a47v3) at (137.5000,19.0000);
\coordinate (a47v4) at (146.9500,19.0000);
\coordinate (a47v5) at (128.0500,19.0000);
\coordinate (a47v6) at (130.7500,26.8000);
\coordinate (a47v7) at (137.5000,7.0000);
\coordinate (a47v8) at (135.2500,26.8000);
\coordinate (a47v9) at (139.7500,26.8000);
\coordinate (a47v10) at (144.2500,26.8000);
\draw[graph edge] (a47v0) -- (a47v1);
\draw[graph edge] (a47v0) -- (a47v2);
\draw[graph edge] (a47v0) -- (a47v3);
\draw[graph edge] (a47v0) -- (a47v8);
\draw[graph edge] (a47v0) -- (a47v9);
\draw[graph edge] (a47v1) -- (a47v3);
\draw[graph edge] (a47v1) -- (a47v4);
\draw[graph edge] (a47v1) -- (a47v7);
\draw[graph edge] (a47v2) -- (a47v3);
\draw[graph edge] (a47v2) -- (a47v5);
\draw[graph edge] (a47v2) -- (a47v7);
\draw[graph edge] (a47v3) -- (a47v6);
\draw[graph edge] (a47v10) -- (a47v3);
\fill (a47v0) circle[radius=.60mm];
\fill (a47v1) circle[radius=.60mm];
\fill (a47v2) circle[radius=.60mm];
\fill (a47v3) circle[radius=.60mm];
\fill (a47v4) circle[radius=.60mm];
\fill (a47v5) circle[radius=.60mm];
\fill (a47v6) circle[radius=.60mm];
\fill (a47v7) circle[radius=.60mm];
\fill (a47v8) circle[radius=.60mm];
\fill (a47v9) circle[radius=.60mm];
\fill (a47v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{47}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A48: original vertex identities preserved.
\coordinate (a48v0) at (12.5000,7.0000);
\coordinate (a48v1) at (6.2000,16.9000);
\coordinate (a48v2) at (18.8000,16.9000);
\coordinate (a48v3) at (9.5000,21.6250);
\coordinate (a48v4) at (3.0500,16.9000);
\coordinate (a48v5) at (21.9500,16.9000);
\coordinate (a48v6) at (12.5000,26.8000);
\coordinate (a48v7) at (15.5000,21.6250);
\coordinate (a48v8) at (9.5000,14.5000);
\coordinate (a48v9) at (15.5000,14.5000);
\draw[graph edge] (a48v0) -- (a48v1);
\draw[graph edge] (a48v0) -- (a48v2);
\draw[graph edge] (a48v0) -- (a48v8);
\draw[graph edge] (a48v0) -- (a48v9);
\draw[graph edge] (a48v1) -- (a48v3);
\draw[graph edge] (a48v1) -- (a48v4);
\draw[graph edge] (a48v1) -- (a48v7);
\draw[graph edge] (a48v2) -- (a48v3);
\draw[graph edge] (a48v2) -- (a48v5);
\draw[graph edge] (a48v2) -- (a48v7);
\draw[graph edge] (a48v3) -- (a48v6);
\draw[graph edge] (a48v3) -- (a48v8);
\draw[graph edge] (a48v6) -- (a48v7);
\draw[graph edge] (a48v7) -- (a48v9);
\fill (a48v0) circle[radius=.60mm];
\fill (a48v1) circle[radius=.60mm];
\fill (a48v2) circle[radius=.60mm];
\fill (a48v3) circle[radius=.60mm];
\fill (a48v4) circle[radius=.60mm];
\fill (a48v5) circle[radius=.60mm];
\fill (a48v6) circle[radius=.60mm];
\fill (a48v7) circle[radius=.60mm];
\fill (a48v8) circle[radius=.60mm];
\fill (a48v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{48}}$};
% A49: original vertex identities preserved.
\coordinate (a49v0) at (34.5000,7.0000);
\coordinate (a49v1) at (31.2000,16.9000);
\coordinate (a49v2) at (43.8000,16.9000);
\coordinate (a49v3) at (37.5000,23.5000);
\coordinate (a49v4) at (29.2500,20.5000);
\coordinate (a49v5) at (45.7500,20.5000);
\coordinate (a49v6) at (40.5000,18.2500);
\coordinate (a49v7) at (40.5000,7.0000);
\coordinate (a49v8) at (34.5000,18.2500);
\coordinate (a49v9) at (37.5000,26.8000);
\draw[graph edge] (a49v0) -- (a49v1);
\draw[graph edge] (a49v0) -- (a49v2);
\draw[graph edge] (a49v0) -- (a49v8);
\draw[graph edge] (a49v1) -- (a49v3);
\draw[graph edge] (a49v1) -- (a49v4);
\draw[graph edge] (a49v1) -- (a49v7);
\draw[graph edge] (a49v2) -- (a49v3);
\draw[graph edge] (a49v2) -- (a49v5);
\draw[graph edge] (a49v2) -- (a49v7);
\draw[graph edge] (a49v3) -- (a49v6);
\draw[graph edge] (a49v3) -- (a49v8);
\draw[graph edge] (a49v3) -- (a49v9);
\draw[graph edge] (a49v6) -- (a49v7);
\fill (a49v0) circle[radius=.60mm];
\fill (a49v1) circle[radius=.60mm];
\fill (a49v2) circle[radius=.60mm];
\fill (a49v3) circle[radius=.60mm];
\fill (a49v4) circle[radius=.60mm];
\fill (a49v5) circle[radius=.60mm];
\fill (a49v6) circle[radius=.60mm];
\fill (a49v7) circle[radius=.60mm];
\fill (a49v8) circle[radius=.60mm];
\fill (a49v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{49}}$};
% A50: original vertex identities preserved.
\coordinate (a50v0) at (59.5000,14.5000);
\coordinate (a50v1) at (56.2000,16.9000);
\coordinate (a50v2) at (68.8000,16.9000);
\coordinate (a50v3) at (62.5000,26.8000);
\coordinate (a50v4) at (53.0500,16.9000);
\coordinate (a50v5) at (71.9500,16.9000);
\coordinate (a50v6) at (65.5000,19.0000);
\coordinate (a50v7) at (65.5000,14.5000);
\coordinate (a50v8) at (59.5000,19.0000);
\coordinate (a50v9) at (62.5000,7.0000);
\draw[graph edge] (a50v0) -- (a50v1);
\draw[graph edge] (a50v0) -- (a50v2);
\draw[graph edge] (a50v0) -- (a50v8);
\draw[graph edge] (a50v1) -- (a50v3);
\draw[graph edge] (a50v1) -- (a50v4);
\draw[graph edge] (a50v1) -- (a50v7);
\draw[graph edge] (a50v1) -- (a50v9);
\draw[graph edge] (a50v2) -- (a50v3);
\draw[graph edge] (a50v2) -- (a50v5);
\draw[graph edge] (a50v2) -- (a50v7);
\draw[graph edge] (a50v2) -- (a50v9);
\draw[graph edge] (a50v3) -- (a50v6);
\draw[graph edge] (a50v3) -- (a50v8);
\draw[graph edge] (a50v6) -- (a50v7);
\fill (a50v0) circle[radius=.60mm];
\fill (a50v1) circle[radius=.60mm];
\fill (a50v2) circle[radius=.60mm];
\fill (a50v3) circle[radius=.60mm];
\fill (a50v4) circle[radius=.60mm];
\fill (a50v5) circle[radius=.60mm];
\fill (a50v6) circle[radius=.60mm];
\fill (a50v7) circle[radius=.60mm];
\fill (a50v8) circle[radius=.60mm];
\fill (a50v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{50}}$};
% A51: original vertex identities preserved.
\coordinate (a51v0) at (81.8750,13.0000);
\coordinate (a51v1) at (93.1250,13.0000);
\coordinate (a51v2) at (81.8750,20.8000);
\coordinate (a51v3) at (80.3750,9.4000);
\coordinate (a51v4) at (94.6250,9.4000);
\coordinate (a51v5) at (87.5000,26.8000);
\coordinate (a51v6) at (93.1250,20.8000);
\coordinate (a51v7) at (87.5000,7.0000);
\coordinate (a51v8) at (94.6250,24.4000);
\coordinate (a51v9) at (80.3750,24.4000);
\draw[graph edge] (a51v0) -- (a51v2);
\draw[graph edge] (a51v0) -- (a51v3);
\draw[graph edge] (a51v0) -- (a51v6);
\draw[graph edge] (a51v0) -- (a51v7);
\draw[graph edge] (a51v1) -- (a51v2);
\draw[graph edge] (a51v1) -- (a51v4);
\draw[graph edge] (a51v1) -- (a51v6);
\draw[graph edge] (a51v1) -- (a51v7);
\draw[graph edge] (a51v2) -- (a51v5);
\draw[graph edge] (a51v2) -- (a51v9);
\draw[graph edge] (a51v5) -- (a51v6);
\draw[graph edge] (a51v6) -- (a51v8);
\fill (a51v0) circle[radius=.60mm];
\fill (a51v1) circle[radius=.60mm];
\fill (a51v2) circle[radius=.60mm];
\fill (a51v3) circle[radius=.60mm];
\fill (a51v4) circle[radius=.60mm];
\fill (a51v5) circle[radius=.60mm];
\fill (a51v6) circle[radius=.60mm];
\fill (a51v7) circle[radius=.60mm];
\fill (a51v8) circle[radius=.60mm];
\fill (a51v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{51}}$};
% A52: original vertex identities preserved.
\coordinate (a52v0) at (115.8750,26.8000);
\coordinate (a52v1) at (109.1250,26.8000);
\coordinate (a52v2) at (112.5000,22.0000);
\coordinate (a52v3) at (115.5000,11.9500);
\coordinate (a52v4) at (119.6250,7.0000);
\coordinate (a52v5) at (109.5000,11.9500);
\coordinate (a52v6) at (112.5000,16.9000);
\coordinate (a52v7) at (105.3750,7.0000);
\draw[graph edge] (a52v0) -- (a52v1);
\draw[graph edge] (a52v0) -- (a52v2);
\draw[graph edge] (a52v0) -- (a52v3);
\draw[graph edge] (a52v0) -- (a52v4);
\draw[graph edge] (a52v1) -- (a52v2);
\draw[graph edge] (a52v1) -- (a52v5);
\draw[graph edge] (a52v1) -- (a52v7);
\draw[graph edge] (a52v2) -- (a52v6);
\draw[graph edge] (a52v3) -- (a52v4);
\draw[graph edge] (a52v3) -- (a52v5);
\draw[graph edge] (a52v3) -- (a52v6);
\draw[graph edge] (a52v4) -- (a52v7);
\draw[graph edge] (a52v5) -- (a52v6);
\draw[graph edge] (a52v5) -- (a52v7);
\fill (a52v0) circle[radius=.60mm];
\fill (a52v1) circle[radius=.60mm];
\fill (a52v2) circle[radius=.60mm];
\fill (a52v3) circle[radius=.60mm];
\fill (a52v4) circle[radius=.60mm];
\fill (a52v5) circle[radius=.60mm];
\fill (a52v6) circle[radius=.60mm];
\fill (a52v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{52}}$};
% A53: original vertex identities preserved.
\coordinate (a53v0) at (137.5000,26.8000);
\coordinate (a53v1) at (130.3750,16.9000);
\coordinate (a53v2) at (144.6250,16.9000);
\coordinate (a53v3) at (137.5000,7.0000);
\coordinate (a53v4) at (137.5000,11.8000);
\coordinate (a53v5) at (134.1250,16.9000);
\coordinate (a53v6) at (140.8750,16.9000);
\coordinate (a53v7) at (137.5000,22.0000);
\draw[graph edge] (a53v0) -- (a53v1);
\draw[graph edge] (a53v0) -- (a53v2);
\draw[graph edge] (a53v0) -- (a53v7);
\draw[graph edge] (a53v1) -- (a53v3);
\draw[graph edge] (a53v1) -- (a53v5);
\draw[graph edge] (a53v2) -- (a53v3);
\draw[graph edge] (a53v2) -- (a53v6);
\draw[graph edge] (a53v3) -- (a53v4);
\draw[graph edge] (a53v4) -- (a53v5);
\draw[graph edge] (a53v4) -- (a53v6);
\draw[graph edge] (a53v5) -- (a53v7);
\draw[graph edge] (a53v6) -- (a53v7);
\fill (a53v0) circle[radius=.60mm];
\fill (a53v1) circle[radius=.60mm];
\fill (a53v2) circle[radius=.60mm];
\fill (a53v3) circle[radius=.60mm];
\fill (a53v4) circle[radius=.60mm];
\fill (a53v5) circle[radius=.60mm];
\fill (a53v6) circle[radius=.60mm];
\fill (a53v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{53}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A54: original vertex identities preserved.
\coordinate (a54v0) at (15.8750,26.8000);
\coordinate (a54v1) at (19.6250,16.9000);
\coordinate (a54v2) at (9.1250,26.8000);
\coordinate (a54v3) at (12.5000,16.9000);
\coordinate (a54v4) at (14.3750,22.0000);
\coordinate (a54v5) at (12.5000,7.0000);
\coordinate (a54v6) at (10.6250,22.0000);
\coordinate (a54v7) at (5.3750,16.9000);
\draw[graph edge] (a54v0) -- (a54v1);
\draw[graph edge] (a54v0) -- (a54v2);
\draw[graph edge] (a54v0) -- (a54v4);
\draw[graph edge] (a54v1) -- (a54v5);
\draw[graph edge] (a54v2) -- (a54v6);
\draw[graph edge] (a54v2) -- (a54v7);
\draw[graph edge] (a54v3) -- (a54v4);
\draw[graph edge] (a54v3) -- (a54v5);
\draw[graph edge] (a54v3) -- (a54v6);
\draw[graph edge] (a54v5) -- (a54v7);
\fill (a54v0) circle[radius=.60mm];
\fill (a54v1) circle[radius=.60mm];
\fill (a54v2) circle[radius=.60mm];
\fill (a54v3) circle[radius=.60mm];
\fill (a54v4) circle[radius=.60mm];
\fill (a54v5) circle[radius=.60mm];
\fill (a54v6) circle[radius=.60mm];
\fill (a54v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{54}}$};
% A55: original vertex identities preserved.
\coordinate (a55v0) at (30.3750,20.9500);
\coordinate (a55v1) at (34.1250,11.9500);
\coordinate (a55v2) at (32.6250,7.0000);
\coordinate (a55v3) at (44.6250,20.9500);
\coordinate (a55v4) at (37.5000,26.8000);
\coordinate (a55v5) at (35.6250,16.6000);
\coordinate (a55v6) at (42.3750,7.0000);
\coordinate (a55v7) at (39.3750,16.6000);
\coordinate (a55v8) at (40.8750,11.9500);
\draw[graph edge] (a55v0) -- (a55v1);
\draw[graph edge] (a55v0) -- (a55v2);
\draw[graph edge] (a55v0) -- (a55v3);
\draw[graph edge] (a55v0) -- (a55v4);
\draw[graph edge] (a55v0) -- (a55v7);
\draw[graph edge] (a55v1) -- (a55v2);
\draw[graph edge] (a55v1) -- (a55v5);
\draw[graph edge] (a55v1) -- (a55v6);
\draw[graph edge] (a55v2) -- (a55v8);
\draw[graph edge] (a55v3) -- (a55v4);
\draw[graph edge] (a55v3) -- (a55v5);
\draw[graph edge] (a55v3) -- (a55v6);
\draw[graph edge] (a55v3) -- (a55v8);
\draw[graph edge] (a55v6) -- (a55v8);
\draw[graph edge] (a55v7) -- (a55v8);
\fill (a55v0) circle[radius=.60mm];
\fill (a55v1) circle[radius=.60mm];
\fill (a55v2) circle[radius=.60mm];
\fill (a55v3) circle[radius=.60mm];
\fill (a55v4) circle[radius=.60mm];
\fill (a55v5) circle[radius=.60mm];
\fill (a55v6) circle[radius=.60mm];
\fill (a55v7) circle[radius=.60mm];
\fill (a55v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{55}}$};
% A56: original vertex identities preserved.
\coordinate (a56v0) at (62.5000,26.8000);
\coordinate (a56v1) at (59.1250,16.9000);
\coordinate (a56v2) at (55.3750,20.2000);
\coordinate (a56v3) at (65.8750,16.9000);
\coordinate (a56v4) at (69.6250,20.2000);
\coordinate (a56v5) at (62.5000,20.2000);
\coordinate (a56v6) at (62.5000,16.9000);
\coordinate (a56v7) at (62.5000,22.8400);
\coordinate (a56v8) at (62.5000,7.0000);
\draw[graph edge] (a56v0) -- (a56v1);
\draw[graph edge] (a56v0) -- (a56v2);
\draw[graph edge] (a56v0) -- (a56v3);
\draw[graph edge] (a56v0) -- (a56v4);
\draw[graph edge] (a56v0) -- (a56v7);
\draw[graph edge] (a56v1) -- (a56v2);
\draw[graph edge] (a56v1) -- (a56v5);
\draw[graph edge] (a56v1) -- (a56v6);
\draw[graph edge] (a56v2) -- (a56v8);
\draw[graph edge] (a56v3) -- (a56v4);
\draw[graph edge] (a56v3) -- (a56v5);
\draw[graph edge] (a56v3) -- (a56v6);
\draw[graph edge] (a56v4) -- (a56v8);
\draw[graph edge] (a56v6) -- (a56v8);
\fill (a56v0) circle[radius=.60mm];
\fill (a56v1) circle[radius=.60mm];
\fill (a56v2) circle[radius=.60mm];
\fill (a56v3) circle[radius=.60mm];
\fill (a56v4) circle[radius=.60mm];
\fill (a56v5) circle[radius=.60mm];
\fill (a56v6) circle[radius=.60mm];
\fill (a56v7) circle[radius=.60mm];
\fill (a56v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{56}}$};
% A57: original vertex identities preserved.
\coordinate (a57v0) at (80.3750,26.8000);
\coordinate (a57v1) at (84.8750,22.6750);
\coordinate (a57v2) at (83.9375,14.4250);
\coordinate (a57v3) at (90.1250,22.6750);
\coordinate (a57v4) at (87.5000,17.7250);
\coordinate (a57v5) at (94.6250,26.8000);
\coordinate (a57v6) at (83.0000,7.0000);
\coordinate (a57v7) at (91.0625,14.4250);
\coordinate (a57v8) at (92.0000,7.0000);
\draw[graph edge] (a57v0) -- (a57v1);
\draw[graph edge] (a57v0) -- (a57v2);
\draw[graph edge] (a57v0) -- (a57v3);
\draw[graph edge] (a57v0) -- (a57v6);
\draw[graph edge] (a57v1) -- (a57v2);
\draw[graph edge] (a57v1) -- (a57v4);
\draw[graph edge] (a57v1) -- (a57v5);
\draw[graph edge] (a57v2) -- (a57v7);
\draw[graph edge] (a57v2) -- (a57v8);
\draw[graph edge] (a57v3) -- (a57v4);
\draw[graph edge] (a57v3) -- (a57v5);
\draw[graph edge] (a57v3) -- (a57v7);
\draw[graph edge] (a57v5) -- (a57v7);
\draw[graph edge] (a57v5) -- (a57v8);
\draw[graph edge] (a57v6) -- (a57v7);
\fill (a57v0) circle[radius=.60mm];
\fill (a57v1) circle[radius=.60mm];
\fill (a57v2) circle[radius=.60mm];
\fill (a57v3) circle[radius=.60mm];
\fill (a57v4) circle[radius=.60mm];
\fill (a57v5) circle[radius=.60mm];
\fill (a57v6) circle[radius=.60mm];
\fill (a57v7) circle[radius=.60mm];
\fill (a57v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{57}}$};
% A58: original vertex identities preserved.
\coordinate (a58v0) at (112.5000,7.0000);
\coordinate (a58v1) at (105.3750,16.9000);
\coordinate (a58v2) at (119.6250,16.9000);
\coordinate (a58v3) at (112.5000,26.8000);
\coordinate (a58v4) at (112.5000,19.1500);
\coordinate (a58v5) at (110.8500,11.5000);
\coordinate (a58v6) at (114.1500,11.5000);
\coordinate (a58v7) at (111.1875,22.7500);
\coordinate (a58v8) at (113.8125,22.7500);
\draw[graph edge] (a58v0) -- (a58v1);
\draw[graph edge] (a58v0) -- (a58v2);
\draw[graph edge] (a58v0) -- (a58v5);
\draw[graph edge] (a58v0) -- (a58v6);
\draw[graph edge] (a58v1) -- (a58v3);
\draw[graph edge] (a58v1) -- (a58v7);
\draw[graph edge] (a58v2) -- (a58v3);
\draw[graph edge] (a58v2) -- (a58v8);
\draw[graph edge] (a58v3) -- (a58v4);
\draw[graph edge] (a58v4) -- (a58v5);
\draw[graph edge] (a58v4) -- (a58v6);
\draw[graph edge] (a58v4) -- (a58v7);
\draw[graph edge] (a58v4) -- (a58v8);
\fill (a58v0) circle[radius=.60mm];
\fill (a58v1) circle[radius=.60mm];
\fill (a58v2) circle[radius=.60mm];
\fill (a58v3) circle[radius=.60mm];
\fill (a58v4) circle[radius=.60mm];
\fill (a58v5) circle[radius=.60mm];
\fill (a58v6) circle[radius=.60mm];
\fill (a58v7) circle[radius=.60mm];
\fill (a58v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{58}}$};
% A59: original vertex identities preserved.
\coordinate (a59v0) at (131.8750,7.0000);
\coordinate (a59v1) at (143.1250,7.0000);
\coordinate (a59v2) at (133.0000,16.9000);
\coordinate (a59v3) at (135.6250,22.6750);
\coordinate (a59v4) at (137.5000,26.8000);
\coordinate (a59v5) at (139.3750,22.6750);
\coordinate (a59v6) at (130.3750,20.2000);
\coordinate (a59v7) at (144.6250,20.2000);
\coordinate (a59v8) at (142.0000,16.9000);
\draw[graph edge] (a59v0) -- (a59v1);
\draw[graph edge] (a59v0) -- (a59v2);
\draw[graph edge] (a59v0) -- (a59v5);
\draw[graph edge] (a59v0) -- (a59v6);
\draw[graph edge] (a59v1) -- (a59v3);
\draw[graph edge] (a59v1) -- (a59v7);
\draw[graph edge] (a59v1) -- (a59v8);
\draw[graph edge] (a59v2) -- (a59v3);
\draw[graph edge] (a59v3) -- (a59v4);
\draw[graph edge] (a59v4) -- (a59v5);
\draw[graph edge] (a59v4) -- (a59v6);
\draw[graph edge] (a59v4) -- (a59v7);
\draw[graph edge] (a59v5) -- (a59v8);
\fill (a59v0) circle[radius=.60mm];
\fill (a59v1) circle[radius=.60mm];
\fill (a59v2) circle[radius=.60mm];
\fill (a59v3) circle[radius=.60mm];
\fill (a59v4) circle[radius=.60mm];
\fill (a59v5) circle[radius=.60mm];
\fill (a59v6) circle[radius=.60mm];
\fill (a59v7) circle[radius=.60mm];
\fill (a59v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{59}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A60: original vertex identities preserved.
\coordinate (a60v0) at (12.5000,16.9000);
\coordinate (a60v1) at (9.8750,11.9500);
\coordinate (a60v2) at (5.3750,20.5000);
\coordinate (a60v3) at (8.0000,7.0000);
\coordinate (a60v4) at (17.0000,7.0000);
\coordinate (a60v5) at (15.1250,11.9500);
\coordinate (a60v6) at (19.6250,20.5000);
\coordinate (a60v7) at (12.5000,26.8000);
\coordinate (a60v8) at (12.5000,22.7500);
\draw[graph edge] (a60v0) -- (a60v1);
\draw[graph edge] (a60v0) -- (a60v2);
\draw[graph edge] (a60v0) -- (a60v5);
\draw[graph edge] (a60v0) -- (a60v6);
\draw[graph edge] (a60v0) -- (a60v8);
\draw[graph edge] (a60v1) -- (a60v3);
\draw[graph edge] (a60v2) -- (a60v3);
\draw[graph edge] (a60v2) -- (a60v7);
\draw[graph edge] (a60v3) -- (a60v4);
\draw[graph edge] (a60v4) -- (a60v5);
\draw[graph edge] (a60v4) -- (a60v6);
\draw[graph edge] (a60v6) -- (a60v7);
\fill (a60v0) circle[radius=.60mm];
\fill (a60v1) circle[radius=.60mm];
\fill (a60v2) circle[radius=.60mm];
\fill (a60v3) circle[radius=.60mm];
\fill (a60v4) circle[radius=.60mm];
\fill (a60v5) circle[radius=.60mm];
\fill (a60v6) circle[radius=.60mm];
\fill (a60v7) circle[radius=.60mm];
\fill (a60v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{60}}$};
% A61: original vertex identities preserved.
\coordinate (a61v0) at (37.5000,26.8000);
\coordinate (a61v1) at (30.3750,18.7000);
\coordinate (a61v2) at (44.6250,18.7000);
\coordinate (a61v3) at (37.5000,10.6000);
\coordinate (a61v4) at (37.5000,15.2500);
\coordinate (a61v5) at (37.5000,21.0250);
\coordinate (a61v6) at (33.9375,16.9750);
\coordinate (a61v7) at (41.0625,16.9750);
\coordinate (a61v8) at (37.5000,7.0000);
\draw[graph edge] (a61v0) -- (a61v1);
\draw[graph edge] (a61v0) -- (a61v2);
\draw[graph edge] (a61v0) -- (a61v5);
\draw[graph edge] (a61v1) -- (a61v3);
\draw[graph edge] (a61v1) -- (a61v6);
\draw[graph edge] (a61v2) -- (a61v3);
\draw[graph edge] (a61v2) -- (a61v7);
\draw[graph edge] (a61v3) -- (a61v4);
\draw[graph edge] (a61v3) -- (a61v8);
\draw[graph edge] (a61v4) -- (a61v5);
\draw[graph edge] (a61v4) -- (a61v6);
\draw[graph edge] (a61v4) -- (a61v7);
\fill (a61v0) circle[radius=.60mm];
\fill (a61v1) circle[radius=.60mm];
\fill (a61v2) circle[radius=.60mm];
\fill (a61v3) circle[radius=.60mm];
\fill (a61v4) circle[radius=.60mm];
\fill (a61v5) circle[radius=.60mm];
\fill (a61v6) circle[radius=.60mm];
\fill (a61v7) circle[radius=.60mm];
\fill (a61v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{61}}$};
% A62: original vertex identities preserved.
\coordinate (a62v0) at (55.3750,7.0000);
\coordinate (a62v1) at (58.3750,26.8000);
\coordinate (a62v2) at (59.8750,13.6000);
\coordinate (a62v3) at (66.6250,26.8000);
\coordinate (a62v4) at (69.6250,7.0000);
\coordinate (a62v5) at (62.5000,13.6000);
\coordinate (a62v6) at (65.1250,13.6000);
\coordinate (a62v7) at (55.3750,22.0000);
\coordinate (a62v8) at (69.6250,22.0000);
\draw[graph edge] (a62v0) -- (a62v1);
\draw[graph edge] (a62v0) -- (a62v2);
\draw[graph edge] (a62v0) -- (a62v5);
\draw[graph edge] (a62v1) -- (a62v3);
\draw[graph edge] (a62v1) -- (a62v6);
\draw[graph edge] (a62v1) -- (a62v7);
\draw[graph edge] (a62v2) -- (a62v3);
\draw[graph edge] (a62v3) -- (a62v4);
\draw[graph edge] (a62v3) -- (a62v8);
\draw[graph edge] (a62v4) -- (a62v5);
\draw[graph edge] (a62v4) -- (a62v6);
\fill (a62v0) circle[radius=.60mm];
\fill (a62v1) circle[radius=.60mm];
\fill (a62v2) circle[radius=.60mm];
\fill (a62v3) circle[radius=.60mm];
\fill (a62v4) circle[radius=.60mm];
\fill (a62v5) circle[radius=.60mm];
\fill (a62v6) circle[radius=.60mm];
\fill (a62v7) circle[radius=.60mm];
\fill (a62v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{62}}$};
% A63: original vertex identities preserved.
\coordinate (a63v0) at (87.5000,26.8000);
\coordinate (a63v1) at (82.6250,22.0000);
\coordinate (a63v2) at (92.3750,22.0000);
\coordinate (a63v3) at (87.5000,16.9000);
\coordinate (a63v4) at (87.5000,7.0000);
\coordinate (a63v5) at (80.3750,13.6000);
\coordinate (a63v6) at (94.6250,13.6000);
\coordinate (a63v7) at (84.8750,13.9000);
\coordinate (a63v8) at (90.1250,13.9000);
\draw[graph edge] (a63v0) -- (a63v1);
\draw[graph edge] (a63v0) -- (a63v2);
\draw[graph edge] (a63v1) -- (a63v3);
\draw[graph edge] (a63v1) -- (a63v5);
\draw[graph edge] (a63v2) -- (a63v3);
\draw[graph edge] (a63v2) -- (a63v6);
\draw[graph edge] (a63v3) -- (a63v4);
\draw[graph edge] (a63v3) -- (a63v7);
\draw[graph edge] (a63v3) -- (a63v8);
\draw[graph edge] (a63v4) -- (a63v5);
\draw[graph edge] (a63v4) -- (a63v6);
\fill (a63v0) circle[radius=.60mm];
\fill (a63v1) circle[radius=.60mm];
\fill (a63v2) circle[radius=.60mm];
\fill (a63v3) circle[radius=.60mm];
\fill (a63v4) circle[radius=.60mm];
\fill (a63v5) circle[radius=.60mm];
\fill (a63v6) circle[radius=.60mm];
\fill (a63v7) circle[radius=.60mm];
\fill (a63v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{63}}$};
% A64: original vertex identities preserved.
\coordinate (a64v0) at (112.5000,26.8000);
\coordinate (a64v1) at (105.3750,16.9000);
\coordinate (a64v2) at (108.7500,24.2500);
\coordinate (a64v3) at (119.6250,16.9000);
\coordinate (a64v4) at (116.2500,24.2500);
\coordinate (a64v5) at (112.5000,7.0000);
\coordinate (a64v6) at (110.2500,12.2500);
\coordinate (a64v7) at (114.7500,12.2500);
\coordinate (a64v8) at (114.7500,20.5000);
\coordinate (a64v9) at (110.2500,20.5000);
\draw[graph edge] (a64v0) -- (a64v1);
\draw[graph edge] (a64v0) -- (a64v2);
\draw[graph edge] (a64v0) -- (a64v3);
\draw[graph edge] (a64v0) -- (a64v4);
\draw[graph edge] (a64v0) -- (a64v8);
\draw[graph edge] (a64v0) -- (a64v9);
\draw[graph edge] (a64v1) -- (a64v2);
\draw[graph edge] (a64v1) -- (a64v5);
\draw[graph edge] (a64v1) -- (a64v6);
\draw[graph edge] (a64v1) -- (a64v7);
\draw[graph edge] (a64v3) -- (a64v4);
\draw[graph edge] (a64v3) -- (a64v5);
\draw[graph edge] (a64v3) -- (a64v6);
\draw[graph edge] (a64v3) -- (a64v7);
\draw[graph edge] (a64v6) -- (a64v9);
\draw[graph edge] (a64v7) -- (a64v8);
\fill (a64v0) circle[radius=.60mm];
\fill (a64v1) circle[radius=.60mm];
\fill (a64v2) circle[radius=.60mm];
\fill (a64v3) circle[radius=.60mm];
\fill (a64v4) circle[radius=.60mm];
\fill (a64v5) circle[radius=.60mm];
\fill (a64v6) circle[radius=.60mm];
\fill (a64v7) circle[radius=.60mm];
\fill (a64v8) circle[radius=.60mm];
\fill (a64v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{64}}$};
% A65: original vertex identities preserved.
\coordinate (a65v0) at (137.5000,26.8000);
\coordinate (a65v1) at (130.3750,16.9000);
\coordinate (a65v2) at (133.7500,24.2500);
\coordinate (a65v3) at (144.6250,16.9000);
\coordinate (a65v4) at (141.2500,24.2500);
\coordinate (a65v5) at (137.5000,7.0000);
\coordinate (a65v6) at (137.5000,10.3000);
\coordinate (a65v7) at (137.5000,13.6000);
\coordinate (a65v8) at (137.5000,20.2000);
\coordinate (a65v9) at (135.2500,20.2000);
\draw[graph edge] (a65v0) -- (a65v1);
\draw[graph edge] (a65v0) -- (a65v2);
\draw[graph edge] (a65v0) -- (a65v3);
\draw[graph edge] (a65v0) -- (a65v4);
\draw[graph edge] (a65v0) -- (a65v8);
\draw[graph edge] (a65v1) -- (a65v2);
\draw[graph edge] (a65v1) -- (a65v5);
\draw[graph edge] (a65v1) -- (a65v6);
\draw[graph edge] (a65v1) -- (a65v7);
\draw[graph edge] (a65v1) -- (a65v9);
\draw[graph edge] (a65v3) -- (a65v4);
\draw[graph edge] (a65v3) -- (a65v5);
\draw[graph edge] (a65v3) -- (a65v6);
\draw[graph edge] (a65v3) -- (a65v7);
\draw[graph edge] (a65v4) -- (a65v9);
\draw[graph edge] (a65v7) -- (a65v8);
\fill (a65v0) circle[radius=.60mm];
\fill (a65v1) circle[radius=.60mm];
\fill (a65v2) circle[radius=.60mm];
\fill (a65v3) circle[radius=.60mm];
\fill (a65v4) circle[radius=.60mm];
\fill (a65v5) circle[radius=.60mm];
\fill (a65v6) circle[radius=.60mm];
\fill (a65v7) circle[radius=.60mm];
\fill (a65v8) circle[radius=.60mm];
\fill (a65v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{65}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A66: original vertex identities preserved.
\coordinate (a66v0) at (12.5000,26.8000);
\coordinate (a66v1) at (3.5000,16.0000);
\coordinate (a66v2) at (8.0000,24.6250);
\coordinate (a66v3) at (21.5000,16.0000);
\coordinate (a66v4) at (17.0000,24.6250);
\coordinate (a66v5) at (12.5000,7.0000);
\coordinate (a66v6) at (12.5000,10.3000);
\coordinate (a66v7) at (12.5000,13.6000);
\coordinate (a66v8) at (10.2500,21.2500);
\coordinate (a66v9) at (14.7500,21.2500);
\draw[graph edge] (a66v0) -- (a66v1);
\draw[graph edge] (a66v0) -- (a66v2);
\draw[graph edge] (a66v0) -- (a66v3);
\draw[graph edge] (a66v0) -- (a66v4);
\draw[graph edge] (a66v1) -- (a66v2);
\draw[graph edge] (a66v1) -- (a66v5);
\draw[graph edge] (a66v1) -- (a66v6);
\draw[graph edge] (a66v1) -- (a66v7);
\draw[graph edge] (a66v1) -- (a66v8);
\draw[graph edge] (a66v1) -- (a66v9);
\draw[graph edge] (a66v3) -- (a66v4);
\draw[graph edge] (a66v3) -- (a66v5);
\draw[graph edge] (a66v3) -- (a66v6);
\draw[graph edge] (a66v3) -- (a66v7);
\draw[graph edge] (a66v3) -- (a66v9);
\draw[graph edge] (a66v4) -- (a66v8);
\draw[graph edge] (a66v8) -- (a66v9);
\fill (a66v0) circle[radius=.60mm];
\fill (a66v1) circle[radius=.60mm];
\fill (a66v2) circle[radius=.60mm];
\fill (a66v3) circle[radius=.60mm];
\fill (a66v4) circle[radius=.60mm];
\fill (a66v5) circle[radius=.60mm];
\fill (a66v6) circle[radius=.60mm];
\fill (a66v7) circle[radius=.60mm];
\fill (a66v8) circle[radius=.60mm];
\fill (a66v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{66}}$};
% A67: original vertex identities preserved.
\coordinate (a67v0) at (37.5000,26.8000);
\coordinate (a67v1) at (30.3750,16.9000);
\coordinate (a67v2) at (33.7500,24.2500);
\coordinate (a67v3) at (44.6250,16.9000);
\coordinate (a67v4) at (41.2500,24.2500);
\coordinate (a67v5) at (37.5000,7.0000);
\coordinate (a67v6) at (35.2500,12.2500);
\coordinate (a67v7) at (39.7500,12.2500);
\coordinate (a67v8) at (35.2500,20.5000);
\coordinate (a67v9) at (39.7500,20.5000);
\draw[graph edge] (a67v0) -- (a67v1);
\draw[graph edge] (a67v0) -- (a67v2);
\draw[graph edge] (a67v0) -- (a67v3);
\draw[graph edge] (a67v0) -- (a67v4);
\draw[graph edge] (a67v1) -- (a67v2);
\draw[graph edge] (a67v1) -- (a67v5);
\draw[graph edge] (a67v1) -- (a67v6);
\draw[graph edge] (a67v1) -- (a67v7);
\draw[graph edge] (a67v1) -- (a67v8);
\draw[graph edge] (a67v2) -- (a67v9);
\draw[graph edge] (a67v3) -- (a67v4);
\draw[graph edge] (a67v3) -- (a67v5);
\draw[graph edge] (a67v3) -- (a67v6);
\draw[graph edge] (a67v3) -- (a67v7);
\draw[graph edge] (a67v3) -- (a67v9);
\draw[graph edge] (a67v4) -- (a67v8);
\fill (a67v0) circle[radius=.60mm];
\fill (a67v1) circle[radius=.60mm];
\fill (a67v2) circle[radius=.60mm];
\fill (a67v3) circle[radius=.60mm];
\fill (a67v4) circle[radius=.60mm];
\fill (a67v5) circle[radius=.60mm];
\fill (a67v6) circle[radius=.60mm];
\fill (a67v7) circle[radius=.60mm];
\fill (a67v8) circle[radius=.60mm];
\fill (a67v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{67}}$};
% A68: original vertex identities preserved.
\coordinate (a68v0) at (62.5000,26.8000);
\coordinate (a68v1) at (55.3750,16.9000);
\coordinate (a68v2) at (58.7500,24.2500);
\coordinate (a68v3) at (69.6250,16.9000);
\coordinate (a68v4) at (66.2500,24.2500);
\coordinate (a68v5) at (62.5000,7.0000);
\coordinate (a68v6) at (62.5000,10.7500);
\coordinate (a68v7) at (62.5000,14.5000);
\coordinate (a68v8) at (59.6500,19.7500);
\coordinate (a68v9) at (65.3500,19.7500);
\draw[graph edge] (a68v0) -- (a68v1);
\draw[graph edge] (a68v0) -- (a68v2);
\draw[graph edge] (a68v0) -- (a68v3);
\draw[graph edge] (a68v0) -- (a68v4);
\draw[graph edge] (a68v1) -- (a68v2);
\draw[graph edge] (a68v1) -- (a68v5);
\draw[graph edge] (a68v1) -- (a68v6);
\draw[graph edge] (a68v1) -- (a68v7);
\draw[graph edge] (a68v1) -- (a68v8);
\draw[graph edge] (a68v1) -- (a68v9);
\draw[graph edge] (a68v3) -- (a68v4);
\draw[graph edge] (a68v3) -- (a68v5);
\draw[graph edge] (a68v3) -- (a68v6);
\draw[graph edge] (a68v3) -- (a68v7);
\draw[graph edge] (a68v4) -- (a68v8);
\draw[graph edge] (a68v4) -- (a68v9);
\draw[graph edge] (a68v6) -- (a68v9);
\fill (a68v0) circle[radius=.60mm];
\fill (a68v1) circle[radius=.60mm];
\fill (a68v2) circle[radius=.60mm];
\fill (a68v3) circle[radius=.60mm];
\fill (a68v4) circle[radius=.60mm];
\fill (a68v5) circle[radius=.60mm];
\fill (a68v6) circle[radius=.60mm];
\fill (a68v7) circle[radius=.60mm];
\fill (a68v8) circle[radius=.60mm];
\fill (a68v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{68}}$};
% A69: original vertex identities preserved.
\coordinate (a69v0) at (87.5000,23.5000);
\coordinate (a69v1) at (80.3750,15.2500);
\coordinate (a69v2) at (83.7500,21.6250);
\coordinate (a69v3) at (94.6250,15.2500);
\coordinate (a69v4) at (91.2500,21.6250);
\coordinate (a69v5) at (85.2500,7.0000);
\coordinate (a69v6) at (89.7500,7.0000);
\coordinate (a69v7) at (87.5000,26.8000);
\coordinate (a69v8) at (89.7500,18.2500);
\coordinate (a69v9) at (85.2500,18.2500);
\draw[graph edge] (a69v0) -- (a69v1);
\draw[graph edge] (a69v0) -- (a69v2);
\draw[graph edge] (a69v0) -- (a69v3);
\draw[graph edge] (a69v0) -- (a69v4);
\draw[graph edge] (a69v0) -- (a69v7);
\draw[graph edge] (a69v0) -- (a69v8);
\draw[graph edge] (a69v0) -- (a69v9);
\draw[graph edge] (a69v1) -- (a69v2);
\draw[graph edge] (a69v1) -- (a69v5);
\draw[graph edge] (a69v1) -- (a69v6);
\draw[graph edge] (a69v3) -- (a69v4);
\draw[graph edge] (a69v3) -- (a69v5);
\draw[graph edge] (a69v3) -- (a69v6);
\draw[graph edge] (a69v5) -- (a69v9);
\draw[graph edge] (a69v6) -- (a69v8);
\fill (a69v0) circle[radius=.60mm];
\fill (a69v1) circle[radius=.60mm];
\fill (a69v2) circle[radius=.60mm];
\fill (a69v3) circle[radius=.60mm];
\fill (a69v4) circle[radius=.60mm];
\fill (a69v5) circle[radius=.60mm];
\fill (a69v6) circle[radius=.60mm];
\fill (a69v7) circle[radius=.60mm];
\fill (a69v8) circle[radius=.60mm];
\fill (a69v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{69}}$};
% A70: original vertex identities preserved.
\coordinate (a70v0) at (112.5000,23.5000);
\coordinate (a70v1) at (103.5000,14.8750);
\coordinate (a70v2) at (108.3750,22.0000);
\coordinate (a70v3) at (121.5000,14.8750);
\coordinate (a70v4) at (116.6250,22.0000);
\coordinate (a70v5) at (112.5000,7.0000);
\coordinate (a70v6) at (112.5000,10.7500);
\coordinate (a70v7) at (112.5000,26.8000);
\coordinate (a70v8) at (112.5000,17.5000);
\coordinate (a70v9) at (108.9000,17.5000);
\draw[graph edge] (a70v0) -- (a70v1);
\draw[graph edge] (a70v0) -- (a70v2);
\draw[graph edge] (a70v0) -- (a70v3);
\draw[graph edge] (a70v0) -- (a70v4);
\draw[graph edge] (a70v0) -- (a70v7);
\draw[graph edge] (a70v0) -- (a70v8);
\draw[graph edge] (a70v1) -- (a70v2);
\draw[graph edge] (a70v1) -- (a70v5);
\draw[graph edge] (a70v1) -- (a70v6);
\draw[graph edge] (a70v1) -- (a70v9);
\draw[graph edge] (a70v3) -- (a70v4);
\draw[graph edge] (a70v3) -- (a70v5);
\draw[graph edge] (a70v3) -- (a70v6);
\draw[graph edge] (a70v4) -- (a70v9);
\draw[graph edge] (a70v6) -- (a70v8);
\fill (a70v0) circle[radius=.60mm];
\fill (a70v1) circle[radius=.60mm];
\fill (a70v2) circle[radius=.60mm];
\fill (a70v3) circle[radius=.60mm];
\fill (a70v4) circle[radius=.60mm];
\fill (a70v5) circle[radius=.60mm];
\fill (a70v6) circle[radius=.60mm];
\fill (a70v7) circle[radius=.60mm];
\fill (a70v8) circle[radius=.60mm];
\fill (a70v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{70}}$};
% A71: original vertex identities preserved.
\coordinate (a71v0) at (137.5000,23.5000);
\coordinate (a71v1) at (130.3750,15.2500);
\coordinate (a71v2) at (133.7500,21.6250);
\coordinate (a71v3) at (144.6250,15.2500);
\coordinate (a71v4) at (141.2500,21.6250);
\coordinate (a71v5) at (137.5000,7.0000);
\coordinate (a71v6) at (137.5000,12.2500);
\coordinate (a71v7) at (137.5000,26.8000);
\coordinate (a71v8) at (135.2500,17.5000);
\coordinate (a71v9) at (139.7500,17.5000);
\draw[graph edge] (a71v0) -- (a71v1);
\draw[graph edge] (a71v0) -- (a71v2);
\draw[graph edge] (a71v0) -- (a71v3);
\draw[graph edge] (a71v0) -- (a71v4);
\draw[graph edge] (a71v0) -- (a71v7);
\draw[graph edge] (a71v0) -- (a71v8);
\draw[graph edge] (a71v0) -- (a71v9);
\draw[graph edge] (a71v1) -- (a71v2);
\draw[graph edge] (a71v1) -- (a71v5);
\draw[graph edge] (a71v1) -- (a71v6);
\draw[graph edge] (a71v3) -- (a71v4);
\draw[graph edge] (a71v3) -- (a71v5);
\draw[graph edge] (a71v3) -- (a71v6);
\draw[graph edge] (a71v6) -- (a71v8);
\draw[graph edge] (a71v6) -- (a71v9);
\fill (a71v0) circle[radius=.60mm];
\fill (a71v1) circle[radius=.60mm];
\fill (a71v2) circle[radius=.60mm];
\fill (a71v3) circle[radius=.60mm];
\fill (a71v4) circle[radius=.60mm];
\fill (a71v5) circle[radius=.60mm];
\fill (a71v6) circle[radius=.60mm];
\fill (a71v7) circle[radius=.60mm];
\fill (a71v8) circle[radius=.60mm];
\fill (a71v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{71}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A72: original vertex identities preserved.
\coordinate (a72v0) at (12.5000,23.5000);
\coordinate (a72v1) at (5.3750,15.2500);
\coordinate (a72v2) at (8.7500,21.6250);
\coordinate (a72v3) at (19.6250,15.2500);
\coordinate (a72v4) at (16.2500,21.6250);
\coordinate (a72v5) at (10.2500,7.0000);
\coordinate (a72v6) at (14.7500,7.0000);
\coordinate (a72v7) at (12.5000,26.8000);
\coordinate (a72v8) at (10.2500,17.5000);
\coordinate (a72v9) at (14.7500,17.5000);
\draw[graph edge] (a72v0) -- (a72v1);
\draw[graph edge] (a72v0) -- (a72v2);
\draw[graph edge] (a72v0) -- (a72v3);
\draw[graph edge] (a72v0) -- (a72v4);
\draw[graph edge] (a72v0) -- (a72v7);
\draw[graph edge] (a72v1) -- (a72v2);
\draw[graph edge] (a72v1) -- (a72v5);
\draw[graph edge] (a72v1) -- (a72v6);
\draw[graph edge] (a72v1) -- (a72v8);
\draw[graph edge] (a72v2) -- (a72v9);
\draw[graph edge] (a72v3) -- (a72v4);
\draw[graph edge] (a72v3) -- (a72v5);
\draw[graph edge] (a72v3) -- (a72v6);
\draw[graph edge] (a72v3) -- (a72v9);
\draw[graph edge] (a72v4) -- (a72v8);
\fill (a72v0) circle[radius=.60mm];
\fill (a72v1) circle[radius=.60mm];
\fill (a72v2) circle[radius=.60mm];
\fill (a72v3) circle[radius=.60mm];
\fill (a72v4) circle[radius=.60mm];
\fill (a72v5) circle[radius=.60mm];
\fill (a72v6) circle[radius=.60mm];
\fill (a72v7) circle[radius=.60mm];
\fill (a72v8) circle[radius=.60mm];
\fill (a72v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{72}}$};
% A73: original vertex identities preserved.
\coordinate (a73v0) at (37.5000,23.5000);
\coordinate (a73v1) at (30.3750,15.2500);
\coordinate (a73v2) at (33.7500,21.6250);
\coordinate (a73v3) at (44.6250,15.2500);
\coordinate (a73v4) at (41.2500,21.6250);
\coordinate (a73v5) at (37.5000,7.0000);
\coordinate (a73v6) at (37.5000,10.7500);
\coordinate (a73v7) at (37.5000,26.8000);
\coordinate (a73v8) at (35.2500,18.2500);
\coordinate (a73v9) at (39.7500,18.2500);
\draw[graph edge] (a73v0) -- (a73v1);
\draw[graph edge] (a73v0) -- (a73v2);
\draw[graph edge] (a73v0) -- (a73v3);
\draw[graph edge] (a73v0) -- (a73v4);
\draw[graph edge] (a73v0) -- (a73v7);
\draw[graph edge] (a73v1) -- (a73v2);
\draw[graph edge] (a73v1) -- (a73v5);
\draw[graph edge] (a73v1) -- (a73v6);
\draw[graph edge] (a73v1) -- (a73v8);
\draw[graph edge] (a73v1) -- (a73v9);
\draw[graph edge] (a73v3) -- (a73v4);
\draw[graph edge] (a73v3) -- (a73v5);
\draw[graph edge] (a73v3) -- (a73v6);
\draw[graph edge] (a73v4) -- (a73v8);
\draw[graph edge] (a73v4) -- (a73v9);
\fill (a73v0) circle[radius=.60mm];
\fill (a73v1) circle[radius=.60mm];
\fill (a73v2) circle[radius=.60mm];
\fill (a73v3) circle[radius=.60mm];
\fill (a73v4) circle[radius=.60mm];
\fill (a73v5) circle[radius=.60mm];
\fill (a73v6) circle[radius=.60mm];
\fill (a73v7) circle[radius=.60mm];
\fill (a73v8) circle[radius=.60mm];
\fill (a73v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{73}}$};
% A74: original vertex identities preserved.
\coordinate (a74v0) at (62.5000,23.5000);
\coordinate (a74v1) at (55.3750,15.2500);
\coordinate (a74v2) at (58.7500,21.6250);
\coordinate (a74v3) at (69.6250,15.2500);
\coordinate (a74v4) at (66.2500,21.6250);
\coordinate (a74v5) at (62.5000,7.0000);
\coordinate (a74v6) at (62.5000,11.5000);
\coordinate (a74v7) at (60.7750,19.6000);
\coordinate (a74v8) at (64.2250,19.6000);
\coordinate (a74v9) at (62.5000,26.8000);
\draw[graph edge] (a74v0) -- (a74v1);
\draw[graph edge] (a74v0) -- (a74v2);
\draw[graph edge] (a74v0) -- (a74v3);
\draw[graph edge] (a74v0) -- (a74v4);
\draw[graph edge] (a74v0) -- (a74v7);
\draw[graph edge] (a74v0) -- (a74v8);
\draw[graph edge] (a74v0) -- (a74v9);
\draw[graph edge] (a74v1) -- (a74v2);
\draw[graph edge] (a74v1) -- (a74v5);
\draw[graph edge] (a74v2) -- (a74v6);
\draw[graph edge] (a74v3) -- (a74v4);
\draw[graph edge] (a74v3) -- (a74v5);
\draw[graph edge] (a74v4) -- (a74v6);
\draw[graph edge] (a74v5) -- (a74v6);
\draw[graph edge] (a74v6) -- (a74v7);
\draw[graph edge] (a74v6) -- (a74v8);
\fill (a74v0) circle[radius=.60mm];
\fill (a74v1) circle[radius=.60mm];
\fill (a74v2) circle[radius=.60mm];
\fill (a74v3) circle[radius=.60mm];
\fill (a74v4) circle[radius=.60mm];
\fill (a74v5) circle[radius=.60mm];
\fill (a74v6) circle[radius=.60mm];
\fill (a74v7) circle[radius=.60mm];
\fill (a74v8) circle[radius=.60mm];
\fill (a74v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{74}}$};
% A75: original vertex identities preserved.
\coordinate (a75v0) at (87.5000,23.5000);
\coordinate (a75v1) at (80.3750,15.2500);
\coordinate (a75v2) at (83.7500,21.6250);
\coordinate (a75v3) at (94.6250,15.2500);
\coordinate (a75v4) at (91.2500,21.6250);
\coordinate (a75v5) at (87.5000,7.0000);
\coordinate (a75v6) at (87.5000,11.5000);
\coordinate (a75v7) at (87.5000,17.5000);
\coordinate (a75v8) at (87.5000,26.8000);
\coordinate (a75v9) at (94.6250,11.5000);
\draw[graph edge] (a75v0) -- (a75v1);
\draw[graph edge] (a75v0) -- (a75v2);
\draw[graph edge] (a75v0) -- (a75v3);
\draw[graph edge] (a75v0) -- (a75v4);
\draw[graph edge] (a75v0) -- (a75v7);
\draw[graph edge] (a75v0) -- (a75v8);
\draw[graph edge] (a75v0) -- (a75v9);
\draw[graph edge] (a75v1) -- (a75v2);
\draw[graph edge] (a75v1) -- (a75v5);
\draw[graph edge] (a75v2) -- (a75v6);
\draw[graph edge] (a75v3) -- (a75v4);
\draw[graph edge] (a75v3) -- (a75v5);
\draw[graph edge] (a75v4) -- (a75v6);
\draw[graph edge] (a75v5) -- (a75v6);
\draw[graph edge] (a75v5) -- (a75v9);
\draw[graph edge] (a75v6) -- (a75v7);
\fill (a75v0) circle[radius=.60mm];
\fill (a75v1) circle[radius=.60mm];
\fill (a75v2) circle[radius=.60mm];
\fill (a75v3) circle[radius=.60mm];
\fill (a75v4) circle[radius=.60mm];
\fill (a75v5) circle[radius=.60mm];
\fill (a75v6) circle[radius=.60mm];
\fill (a75v7) circle[radius=.60mm];
\fill (a75v8) circle[radius=.60mm];
\fill (a75v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{75}}$};
% A76: original vertex identities preserved.
\coordinate (a76v0) at (112.5000,23.5000);
\coordinate (a76v1) at (105.3750,15.2500);
\coordinate (a76v2) at (108.7500,21.6250);
\coordinate (a76v3) at (119.6250,15.2500);
\coordinate (a76v4) at (116.2500,21.6250);
\coordinate (a76v5) at (112.5000,7.0000);
\coordinate (a76v6) at (110.2500,26.8000);
\coordinate (a76v7) at (114.7500,26.8000);
\coordinate (a76v8) at (112.5000,16.0000);
\coordinate (a76v9) at (110.2500,19.0000);
\draw[graph edge] (a76v0) -- (a76v1);
\draw[graph edge] (a76v0) -- (a76v2);
\draw[graph edge] (a76v0) -- (a76v3);
\draw[graph edge] (a76v0) -- (a76v4);
\draw[graph edge] (a76v0) -- (a76v6);
\draw[graph edge] (a76v0) -- (a76v7);
\draw[graph edge] (a76v0) -- (a76v8);
\draw[graph edge] (a76v1) -- (a76v2);
\draw[graph edge] (a76v1) -- (a76v5);
\draw[graph edge] (a76v1) -- (a76v9);
\draw[graph edge] (a76v3) -- (a76v4);
\draw[graph edge] (a76v3) -- (a76v5);
\draw[graph edge] (a76v4) -- (a76v9);
\draw[graph edge] (a76v5) -- (a76v8);
\fill (a76v0) circle[radius=.60mm];
\fill (a76v1) circle[radius=.60mm];
\fill (a76v2) circle[radius=.60mm];
\fill (a76v3) circle[radius=.60mm];
\fill (a76v4) circle[radius=.60mm];
\fill (a76v5) circle[radius=.60mm];
\fill (a76v6) circle[radius=.60mm];
\fill (a76v7) circle[radius=.60mm];
\fill (a76v8) circle[radius=.60mm];
\fill (a76v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{76}}$};
% A77: original vertex identities preserved.
\coordinate (a77v0) at (137.5000,23.5000);
\coordinate (a77v1) at (130.7500,15.2500);
\coordinate (a77v2) at (133.3750,20.5000);
\coordinate (a77v3) at (144.2500,15.2500);
\coordinate (a77v4) at (141.6250,20.5000);
\coordinate (a77v5) at (137.5000,7.0000);
\coordinate (a77v6) at (135.2500,26.8000);
\coordinate (a77v7) at (139.7500,26.8000);
\coordinate (a77v8) at (135.6250,17.1250);
\coordinate (a77v9) at (139.3750,17.1250);
\draw[graph edge] (a77v0) -- (a77v1);
\draw[graph edge] (a77v0) -- (a77v2);
\draw[graph edge] (a77v0) -- (a77v3);
\draw[graph edge] (a77v0) -- (a77v4);
\draw[graph edge] (a77v0) -- (a77v6);
\draw[graph edge] (a77v0) -- (a77v7);
\draw[graph edge] (a77v1) -- (a77v2);
\draw[graph edge] (a77v1) -- (a77v5);
\draw[graph edge] (a77v1) -- (a77v8);
\draw[graph edge] (a77v2) -- (a77v9);
\draw[graph edge] (a77v3) -- (a77v4);
\draw[graph edge] (a77v3) -- (a77v5);
\draw[graph edge] (a77v3) -- (a77v9);
\draw[graph edge] (a77v4) -- (a77v8);
\fill (a77v0) circle[radius=.60mm];
\fill (a77v1) circle[radius=.60mm];
\fill (a77v2) circle[radius=.60mm];
\fill (a77v3) circle[radius=.60mm];
\fill (a77v4) circle[radius=.60mm];
\fill (a77v5) circle[radius=.60mm];
\fill (a77v6) circle[radius=.60mm];
\fill (a77v7) circle[radius=.60mm];
\fill (a77v8) circle[radius=.60mm];
\fill (a77v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{77}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A78: original vertex identities preserved.
\coordinate (a78v0) at (12.5000,23.5000);
\coordinate (a78v1) at (5.7500,15.2500);
\coordinate (a78v2) at (8.3750,20.5000);
\coordinate (a78v3) at (19.2500,15.2500);
\coordinate (a78v4) at (16.6250,20.5000);
\coordinate (a78v5) at (12.5000,7.0000);
\coordinate (a78v6) at (9.8750,26.8000);
\coordinate (a78v7) at (12.5000,26.8000);
\coordinate (a78v8) at (12.5000,16.9000);
\coordinate (a78v9) at (15.1250,26.8000);
\draw[graph edge] (a78v0) -- (a78v1);
\draw[graph edge] (a78v0) -- (a78v2);
\draw[graph edge] (a78v0) -- (a78v3);
\draw[graph edge] (a78v0) -- (a78v4);
\draw[graph edge] (a78v0) -- (a78v6);
\draw[graph edge] (a78v0) -- (a78v7);
\draw[graph edge] (a78v0) -- (a78v9);
\draw[graph edge] (a78v1) -- (a78v2);
\draw[graph edge] (a78v1) -- (a78v5);
\draw[graph edge] (a78v2) -- (a78v8);
\draw[graph edge] (a78v3) -- (a78v4);
\draw[graph edge] (a78v3) -- (a78v5);
\draw[graph edge] (a78v4) -- (a78v8);
\fill (a78v0) circle[radius=.60mm];
\fill (a78v1) circle[radius=.60mm];
\fill (a78v2) circle[radius=.60mm];
\fill (a78v3) circle[radius=.60mm];
\fill (a78v4) circle[radius=.60mm];
\fill (a78v5) circle[radius=.60mm];
\fill (a78v6) circle[radius=.60mm];
\fill (a78v7) circle[radius=.60mm];
\fill (a78v8) circle[radius=.60mm];
\fill (a78v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{78}}$};
% A79: original vertex identities preserved.
\coordinate (a79v0) at (37.5000,26.8000);
\coordinate (a79v1) at (30.3750,17.5000);
\coordinate (a79v2) at (29.6250,24.2500);
\coordinate (a79v3) at (44.6250,17.5000);
\coordinate (a79v4) at (37.5000,7.0000);
\coordinate (a79v5) at (34.8750,13.9750);
\coordinate (a79v6) at (40.1250,13.9750);
\coordinate (a79v7) at (40.1250,18.6250);
\coordinate (a79v8) at (34.8750,18.6250);
\coordinate (a79v9) at (28.0500,17.5000);
\draw[graph edge] (a79v0) -- (a79v1);
\draw[graph edge] (a79v0) -- (a79v2);
\draw[graph edge] (a79v0) -- (a79v3);
\draw[graph edge] (a79v0) -- (a79v7);
\draw[graph edge] (a79v0) -- (a79v8);
\draw[graph edge] (a79v1) -- (a79v2);
\draw[graph edge] (a79v1) -- (a79v4);
\draw[graph edge] (a79v1) -- (a79v5);
\draw[graph edge] (a79v1) -- (a79v6);
\draw[graph edge] (a79v1) -- (a79v9);
\draw[graph edge] (a79v3) -- (a79v4);
\draw[graph edge] (a79v3) -- (a79v5);
\draw[graph edge] (a79v3) -- (a79v6);
\draw[graph edge] (a79v5) -- (a79v8);
\draw[graph edge] (a79v6) -- (a79v7);
\fill (a79v0) circle[radius=.60mm];
\fill (a79v1) circle[radius=.60mm];
\fill (a79v2) circle[radius=.60mm];
\fill (a79v3) circle[radius=.60mm];
\fill (a79v4) circle[radius=.60mm];
\fill (a79v5) circle[radius=.60mm];
\fill (a79v6) circle[radius=.60mm];
\fill (a79v7) circle[radius=.60mm];
\fill (a79v8) circle[radius=.60mm];
\fill (a79v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{79}}$};
% A80: original vertex identities preserved.
\coordinate (a80v0) at (62.5000,26.8000);
\coordinate (a80v1) at (57.2500,16.9000);
\coordinate (a80v2) at (54.6250,23.5000);
\coordinate (a80v3) at (67.7500,16.9000);
\coordinate (a80v4) at (62.5000,7.0000);
\coordinate (a80v5) at (62.5000,10.3750);
\coordinate (a80v6) at (62.5000,13.7500);
\coordinate (a80v7) at (62.5000,22.0000);
\coordinate (a80v8) at (54.6250,16.9000);
\coordinate (a80v9) at (70.3750,23.5000);
\draw[graph edge] (a80v0) -- (a80v1);
\draw[graph edge] (a80v0) -- (a80v2);
\draw[graph edge] (a80v0) -- (a80v3);
\draw[graph edge] (a80v0) -- (a80v7);
\draw[graph edge] (a80v1) -- (a80v2);
\draw[graph edge] (a80v1) -- (a80v4);
\draw[graph edge] (a80v1) -- (a80v5);
\draw[graph edge] (a80v1) -- (a80v6);
\draw[graph edge] (a80v1) -- (a80v8);
\draw[graph edge] (a80v2) -- (a80v9);
\draw[graph edge] (a80v3) -- (a80v4);
\draw[graph edge] (a80v3) -- (a80v5);
\draw[graph edge] (a80v3) -- (a80v6);
\draw[graph edge] (a80v3) -- (a80v9);
\draw[graph edge] (a80v6) -- (a80v7);
\fill (a80v0) circle[radius=.60mm];
\fill (a80v1) circle[radius=.60mm];
\fill (a80v2) circle[radius=.60mm];
\fill (a80v3) circle[radius=.60mm];
\fill (a80v4) circle[radius=.60mm];
\fill (a80v5) circle[radius=.60mm];
\fill (a80v6) circle[radius=.60mm];
\fill (a80v7) circle[radius=.60mm];
\fill (a80v8) circle[radius=.60mm];
\fill (a80v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{80}}$};
% A81: original vertex identities preserved.
\coordinate (a81v0) at (84.8750,26.8000);
\coordinate (a81v1) at (80.7500,16.9000);
\coordinate (a81v2) at (80.7500,22.7500);
\coordinate (a81v3) at (94.2500,16.9000);
\coordinate (a81v4) at (84.8750,7.0000);
\coordinate (a81v5) at (90.1250,7.0000);
\coordinate (a81v6) at (90.1250,26.8000);
\coordinate (a81v7) at (84.8750,14.5000);
\coordinate (a81v8) at (90.1250,14.5000);
\coordinate (a81v9) at (94.2500,22.7500);
\draw[graph edge] (a81v0) -- (a81v1);
\draw[graph edge] (a81v0) -- (a81v2);
\draw[graph edge] (a81v0) -- (a81v3);
\draw[graph edge] (a81v1) -- (a81v2);
\draw[graph edge] (a81v1) -- (a81v4);
\draw[graph edge] (a81v1) -- (a81v5);
\draw[graph edge] (a81v1) -- (a81v6);
\draw[graph edge] (a81v1) -- (a81v7);
\draw[graph edge] (a81v2) -- (a81v8);
\draw[graph edge] (a81v2) -- (a81v9);
\draw[graph edge] (a81v3) -- (a81v4);
\draw[graph edge] (a81v3) -- (a81v5);
\draw[graph edge] (a81v3) -- (a81v6);
\draw[graph edge] (a81v3) -- (a81v8);
\draw[graph edge] (a81v3) -- (a81v9);
\draw[graph edge] (a81v6) -- (a81v9);
\draw[graph edge] (a81v7) -- (a81v9);
\fill (a81v0) circle[radius=.60mm];
\fill (a81v1) circle[radius=.60mm];
\fill (a81v2) circle[radius=.60mm];
\fill (a81v3) circle[radius=.60mm];
\fill (a81v4) circle[radius=.60mm];
\fill (a81v5) circle[radius=.60mm];
\fill (a81v6) circle[radius=.60mm];
\fill (a81v7) circle[radius=.60mm];
\fill (a81v8) circle[radius=.60mm];
\fill (a81v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{81}}$};
% A82: original vertex identities preserved.
\coordinate (a82v0) at (112.5000,23.5000);
\coordinate (a82v1) at (107.2500,15.2500);
\coordinate (a82v2) at (104.6250,22.0000);
\coordinate (a82v3) at (117.7500,15.2500);
\coordinate (a82v4) at (109.8750,7.0000);
\coordinate (a82v5) at (115.1250,7.0000);
\coordinate (a82v6) at (112.5000,26.8000);
\coordinate (a82v7) at (115.1250,16.7500);
\coordinate (a82v8) at (109.8750,16.7500);
\coordinate (a82v9) at (104.6250,15.2500);
\draw[graph edge] (a82v0) -- (a82v1);
\draw[graph edge] (a82v0) -- (a82v2);
\draw[graph edge] (a82v0) -- (a82v3);
\draw[graph edge] (a82v0) -- (a82v6);
\draw[graph edge] (a82v0) -- (a82v7);
\draw[graph edge] (a82v0) -- (a82v8);
\draw[graph edge] (a82v1) -- (a82v2);
\draw[graph edge] (a82v1) -- (a82v4);
\draw[graph edge] (a82v1) -- (a82v5);
\draw[graph edge] (a82v1) -- (a82v9);
\draw[graph edge] (a82v3) -- (a82v4);
\draw[graph edge] (a82v3) -- (a82v5);
\draw[graph edge] (a82v4) -- (a82v8);
\draw[graph edge] (a82v5) -- (a82v7);
\fill (a82v0) circle[radius=.60mm];
\fill (a82v1) circle[radius=.60mm];
\fill (a82v2) circle[radius=.60mm];
\fill (a82v3) circle[radius=.60mm];
\fill (a82v4) circle[radius=.60mm];
\fill (a82v5) circle[radius=.60mm];
\fill (a82v6) circle[radius=.60mm];
\fill (a82v7) circle[radius=.60mm];
\fill (a82v8) circle[radius=.60mm];
\fill (a82v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{82}}$};
% A83: original vertex identities preserved.
\coordinate (a83v0) at (137.5000,23.5000);
\coordinate (a83v1) at (132.2500,15.2500);
\coordinate (a83v2) at (129.6250,22.0000);
\coordinate (a83v3) at (142.7500,15.2500);
\coordinate (a83v4) at (137.5000,7.0000);
\coordinate (a83v5) at (137.5000,10.7500);
\coordinate (a83v6) at (137.5000,26.8000);
\coordinate (a83v7) at (137.5000,19.0000);
\coordinate (a83v8) at (129.6250,15.2500);
\coordinate (a83v9) at (145.3750,22.0000);
\draw[graph edge] (a83v0) -- (a83v1);
\draw[graph edge] (a83v0) -- (a83v2);
\draw[graph edge] (a83v0) -- (a83v3);
\draw[graph edge] (a83v0) -- (a83v6);
\draw[graph edge] (a83v0) -- (a83v7);
\draw[graph edge] (a83v1) -- (a83v2);
\draw[graph edge] (a83v1) -- (a83v4);
\draw[graph edge] (a83v1) -- (a83v5);
\draw[graph edge] (a83v1) -- (a83v8);
\draw[graph edge] (a83v2) -- (a83v9);
\draw[graph edge] (a83v3) -- (a83v4);
\draw[graph edge] (a83v3) -- (a83v5);
\draw[graph edge] (a83v3) -- (a83v9);
\draw[graph edge] (a83v5) -- (a83v7);
\fill (a83v0) circle[radius=.60mm];
\fill (a83v1) circle[radius=.60mm];
\fill (a83v2) circle[radius=.60mm];
\fill (a83v3) circle[radius=.60mm];
\fill (a83v4) circle[radius=.60mm];
\fill (a83v5) circle[radius=.60mm];
\fill (a83v6) circle[radius=.60mm];
\fill (a83v7) circle[radius=.60mm];
\fill (a83v8) circle[radius=.60mm];
\fill (a83v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{83}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A84: original vertex identities preserved.
\coordinate (a84v0) at (12.5000,23.5000);
\coordinate (a84v1) at (7.2500,15.2500);
\coordinate (a84v2) at (4.6250,22.0000);
\coordinate (a84v3) at (17.7500,15.2500);
\coordinate (a84v4) at (12.5000,7.0000);
\coordinate (a84v5) at (12.5000,10.7500);
\coordinate (a84v6) at (12.5000,26.8000);
\coordinate (a84v7) at (10.6250,16.7500);
\coordinate (a84v8) at (20.3750,22.0000);
\coordinate (a84v9) at (14.3750,16.7500);
\draw[graph edge] (a84v0) -- (a84v1);
\draw[graph edge] (a84v0) -- (a84v2);
\draw[graph edge] (a84v0) -- (a84v3);
\draw[graph edge] (a84v0) -- (a84v6);
\draw[graph edge] (a84v1) -- (a84v2);
\draw[graph edge] (a84v1) -- (a84v4);
\draw[graph edge] (a84v1) -- (a84v5);
\draw[graph edge] (a84v1) -- (a84v7);
\draw[graph edge] (a84v2) -- (a84v8);
\draw[graph edge] (a84v2) -- (a84v9);
\draw[graph edge] (a84v3) -- (a84v4);
\draw[graph edge] (a84v3) -- (a84v5);
\draw[graph edge] (a84v3) -- (a84v8);
\draw[graph edge] (a84v3) -- (a84v9);
\draw[graph edge] (a84v7) -- (a84v9);
\fill (a84v0) circle[radius=.60mm];
\fill (a84v1) circle[radius=.60mm];
\fill (a84v2) circle[radius=.60mm];
\fill (a84v3) circle[radius=.60mm];
\fill (a84v4) circle[radius=.60mm];
\fill (a84v5) circle[radius=.60mm];
\fill (a84v6) circle[radius=.60mm];
\fill (a84v7) circle[radius=.60mm];
\fill (a84v8) circle[radius=.60mm];
\fill (a84v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{A_{84}}$};
% A85: original vertex identities preserved.
\coordinate (a85v0) at (37.5000,23.5000);
\coordinate (a85v1) at (32.2500,15.2500);
\coordinate (a85v2) at (29.6250,22.0000);
\coordinate (a85v3) at (42.7500,15.2500);
\coordinate (a85v4) at (37.5000,7.0000);
\coordinate (a85v5) at (37.5000,10.7500);
\coordinate (a85v6) at (37.5000,26.8000);
\coordinate (a85v7) at (29.6250,15.2500);
\coordinate (a85v8) at (45.3750,22.0000);
\coordinate (a85v9) at (39.3750,16.7500);
\draw[graph edge] (a85v0) -- (a85v1);
\draw[graph edge] (a85v0) -- (a85v2);
\draw[graph edge] (a85v0) -- (a85v3);
\draw[graph edge] (a85v0) -- (a85v6);
\draw[graph edge] (a85v1) -- (a85v2);
\draw[graph edge] (a85v1) -- (a85v4);
\draw[graph edge] (a85v1) -- (a85v5);
\draw[graph edge] (a85v1) -- (a85v7);
\draw[graph edge] (a85v1) -- (a85v9);
\draw[graph edge] (a85v2) -- (a85v8);
\draw[graph edge] (a85v3) -- (a85v4);
\draw[graph edge] (a85v3) -- (a85v5);
\draw[graph edge] (a85v3) -- (a85v8);
\draw[graph edge] (a85v8) -- (a85v9);
\fill (a85v0) circle[radius=.60mm];
\fill (a85v1) circle[radius=.60mm];
\fill (a85v2) circle[radius=.60mm];
\fill (a85v3) circle[radius=.60mm];
\fill (a85v4) circle[radius=.60mm];
\fill (a85v5) circle[radius=.60mm];
\fill (a85v6) circle[radius=.60mm];
\fill (a85v7) circle[radius=.60mm];
\fill (a85v8) circle[radius=.60mm];
\fill (a85v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{A_{85}}$};
% A86: original vertex identities preserved.
\coordinate (a86v0) at (62.5000,23.5000);
\coordinate (a86v1) at (57.2500,15.2500);
\coordinate (a86v2) at (54.6250,22.0000);
\coordinate (a86v3) at (67.7500,15.2500);
\coordinate (a86v4) at (62.5000,7.0000);
\coordinate (a86v5) at (62.5000,10.7500);
\coordinate (a86v6) at (62.5000,26.8000);
\coordinate (a86v7) at (54.6250,15.2500);
\coordinate (a86v8) at (70.3750,22.0000);
\coordinate (a86v9) at (62.5000,16.7500);
\draw[graph edge] (a86v0) -- (a86v1);
\draw[graph edge] (a86v0) -- (a86v2);
\draw[graph edge] (a86v0) -- (a86v3);
\draw[graph edge] (a86v0) -- (a86v6);
\draw[graph edge] (a86v1) -- (a86v2);
\draw[graph edge] (a86v1) -- (a86v4);
\draw[graph edge] (a86v1) -- (a86v5);
\draw[graph edge] (a86v1) -- (a86v7);
\draw[graph edge] (a86v2) -- (a86v8);
\draw[graph edge] (a86v2) -- (a86v9);
\draw[graph edge] (a86v3) -- (a86v4);
\draw[graph edge] (a86v3) -- (a86v5);
\draw[graph edge] (a86v3) -- (a86v8);
\draw[graph edge] (a86v5) -- (a86v9);
\fill (a86v0) circle[radius=.60mm];
\fill (a86v1) circle[radius=.60mm];
\fill (a86v2) circle[radius=.60mm];
\fill (a86v3) circle[radius=.60mm];
\fill (a86v4) circle[radius=.60mm];
\fill (a86v5) circle[radius=.60mm];
\fill (a86v6) circle[radius=.60mm];
\fill (a86v7) circle[radius=.60mm];
\fill (a86v8) circle[radius=.60mm];
\fill (a86v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{86}}$};
% A87: original vertex identities preserved.
\coordinate (a87v0) at (87.5000,23.5000);
\coordinate (a87v1) at (82.2500,15.2500);
\coordinate (a87v2) at (79.6250,22.0000);
\coordinate (a87v3) at (92.7500,15.2500);
\coordinate (a87v4) at (87.5000,7.0000);
\coordinate (a87v5) at (87.5000,10.7500);
\coordinate (a87v6) at (87.5000,26.8000);
\coordinate (a87v7) at (79.6250,17.5000);
\coordinate (a87v8) at (79.6250,13.0000);
\coordinate (a87v9) at (87.5000,16.7500);
\draw[graph edge] (a87v0) -- (a87v1);
\draw[graph edge] (a87v0) -- (a87v2);
\draw[graph edge] (a87v0) -- (a87v3);
\draw[graph edge] (a87v0) -- (a87v6);
\draw[graph edge] (a87v1) -- (a87v2);
\draw[graph edge] (a87v1) -- (a87v4);
\draw[graph edge] (a87v1) -- (a87v5);
\draw[graph edge] (a87v1) -- (a87v7);
\draw[graph edge] (a87v1) -- (a87v8);
\draw[graph edge] (a87v2) -- (a87v9);
\draw[graph edge] (a87v3) -- (a87v4);
\draw[graph edge] (a87v3) -- (a87v5);
\draw[graph edge] (a87v5) -- (a87v9);
\fill (a87v0) circle[radius=.60mm];
\fill (a87v1) circle[radius=.60mm];
\fill (a87v2) circle[radius=.60mm];
\fill (a87v3) circle[radius=.60mm];
\fill (a87v4) circle[radius=.60mm];
\fill (a87v5) circle[radius=.60mm];
\fill (a87v6) circle[radius=.60mm];
\fill (a87v7) circle[radius=.60mm];
\fill (a87v8) circle[radius=.60mm];
\fill (a87v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{A_{87}}$};
% A88: original vertex identities preserved.
\coordinate (a88v0) at (112.5000,23.5000);
\coordinate (a88v1) at (107.6250,18.2500);
\coordinate (a88v2) at (117.3750,18.2500);
\coordinate (a88v3) at (104.6250,10.7500);
\coordinate (a88v4) at (109.1250,7.0000);
\coordinate (a88v5) at (115.8750,7.0000);
\coordinate (a88v6) at (120.3750,10.7500);
\coordinate (a88v7) at (107.6250,22.0000);
\coordinate (a88v8) at (117.3750,22.0000);
\coordinate (a88v9) at (112.5000,26.8000);
\draw[graph edge] (a88v0) -- (a88v1);
\draw[graph edge] (a88v0) -- (a88v2);
\draw[graph edge] (a88v0) -- (a88v3);
\draw[graph edge] (a88v0) -- (a88v6);
\draw[graph edge] (a88v0) -- (a88v9);
\draw[graph edge] (a88v1) -- (a88v2);
\draw[graph edge] (a88v1) -- (a88v4);
\draw[graph edge] (a88v1) -- (a88v7);
\draw[graph edge] (a88v2) -- (a88v5);
\draw[graph edge] (a88v2) -- (a88v8);
\draw[graph edge] (a88v3) -- (a88v4);
\draw[graph edge] (a88v4) -- (a88v5);
\draw[graph edge] (a88v5) -- (a88v6);
\fill (a88v0) circle[radius=.60mm];
\fill (a88v1) circle[radius=.60mm];
\fill (a88v2) circle[radius=.60mm];
\fill (a88v3) circle[radius=.60mm];
\fill (a88v4) circle[radius=.60mm];
\fill (a88v5) circle[radius=.60mm];
\fill (a88v6) circle[radius=.60mm];
\fill (a88v7) circle[radius=.60mm];
\fill (a88v8) circle[radius=.60mm];
\fill (a88v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{A_{88}}$};
% A89: original vertex identities preserved.
\coordinate (a89v0) at (132.6250,18.2500);
\coordinate (a89v1) at (137.5000,23.5000);
\coordinate (a89v2) at (142.3750,18.2500);
\coordinate (a89v3) at (133.7500,10.7500);
\coordinate (a89v4) at (137.5000,7.0000);
\coordinate (a89v5) at (141.2500,10.7500);
\coordinate (a89v6) at (135.2500,26.8000);
\coordinate (a89v7) at (139.7500,26.8000);
\coordinate (a89v8) at (145.3750,18.2500);
\coordinate (a89v9) at (129.6250,18.2500);
\draw[graph edge] (a89v0) -- (a89v1);
\draw[graph edge] (a89v0) -- (a89v2);
\draw[graph edge] (a89v0) -- (a89v3);
\draw[graph edge] (a89v0) -- (a89v9);
\draw[graph edge] (a89v1) -- (a89v2);
\draw[graph edge] (a89v1) -- (a89v4);
\draw[graph edge] (a89v1) -- (a89v6);
\draw[graph edge] (a89v1) -- (a89v7);
\draw[graph edge] (a89v2) -- (a89v5);
\draw[graph edge] (a89v2) -- (a89v8);
\draw[graph edge] (a89v3) -- (a89v4);
\draw[graph edge] (a89v4) -- (a89v5);
\fill (a89v0) circle[radius=.60mm];
\fill (a89v1) circle[radius=.60mm];
\fill (a89v2) circle[radius=.60mm];
\fill (a89v3) circle[radius=.60mm];
\fill (a89v4) circle[radius=.60mm];
\fill (a89v5) circle[radius=.60mm];
\fill (a89v6) circle[radius=.60mm];
\fill (a89v7) circle[radius=.60mm];
\fill (a89v8) circle[radius=.60mm];
\fill (a89v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{A_{89}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% A90: original vertex identities preserved.
\coordinate (a90v0) at (25.0000,26.8000);
\coordinate (a90v1) at (10.3000,16.9000);
\coordinate (a90v2) at (6.1000,16.9000);
\coordinate (a90v3) at (18.7000,16.9000);
\coordinate (a90v4) at (14.5000,16.9000);
\coordinate (a90v5) at (25.0000,7.0000);
\coordinate (a90v6) at (31.3000,16.9000);
\coordinate (a90v7) at (39.7000,16.9000);
\coordinate (a90v8) at (27.1000,16.9000);
\coordinate (a90v9) at (35.5000,16.9000);
\coordinate (a90v10) at (22.9000,16.9000);
\coordinate (a90v11) at (43.9000,16.9000);
\draw[graph edge] (a90v0) -- (a90v1);
\draw[graph edge] (a90v0) -- (a90v2);
\draw[graph edge] (a90v0) -- (a90v3);
\draw[graph edge] (a90v0) -- (a90v4);
\draw[graph edge] (a90v0) -- (a90v6);
\draw[graph edge] (a90v0) -- (a90v7);
\draw[graph edge] (a90v0) -- (a90v8);
\draw[graph edge] (a90v0) -- (a90v9);
\draw[graph edge] (a90v0) -- (a90v10);
\draw[graph edge] (a90v0) -- (a90v11);
\draw[graph edge] (a90v1) -- (a90v2);
\draw[graph edge] (a90v1) -- (a90v5);
\draw[graph edge] (a90v3) -- (a90v4);
\draw[graph edge] (a90v3) -- (a90v5);
\draw[graph edge] (a90v5) -- (a90v8);
\draw[graph edge] (a90v5) -- (a90v9);
\draw[graph edge] (a90v6) -- (a90v9);
\draw[graph edge] (a90v10) -- (a90v8);
\draw[graph edge] (a90v11) -- (a90v5);
\draw[graph edge] (a90v11) -- (a90v7);
\fill (a90v0) circle[radius=.60mm];
\fill (a90v1) circle[radius=.60mm];
\fill (a90v2) circle[radius=.60mm];
\fill (a90v3) circle[radius=.60mm];
\fill (a90v4) circle[radius=.60mm];
\fill (a90v5) circle[radius=.60mm];
\fill (a90v6) circle[radius=.60mm];
\fill (a90v7) circle[radius=.60mm];
\fill (a90v8) circle[radius=.60mm];
\fill (a90v9) circle[radius=.60mm];
\fill (a90v10) circle[radius=.60mm];
\fill (a90v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (25.0,2) {$\smash{A_{90}}$};
% A91: original vertex identities preserved.
\coordinate (a91v0) at (62.5000,11.5000);
\coordinate (a91v1) at (57.2500,22.0000);
\coordinate (a91v2) at (67.7500,22.0000);
\coordinate (a91v3) at (62.5000,16.0000);
\coordinate (a91v4) at (60.2500,7.0000);
\coordinate (a91v5) at (64.7500,7.0000);
\coordinate (a91v6) at (53.0500,19.7500);
\coordinate (a91v7) at (53.0500,26.8000);
\coordinate (a91v8) at (71.9500,19.7500);
\coordinate (a91v9) at (71.9500,26.8000);
\coordinate (a91v10) at (60.6250,20.1250);
\coordinate (a91v11) at (64.3750,20.1250);
\draw[graph edge] (a91v0) -- (a91v1);
\draw[graph edge] (a91v0) -- (a91v2);
\draw[graph edge] (a91v0) -- (a91v3);
\draw[graph edge] (a91v0) -- (a91v4);
\draw[graph edge] (a91v0) -- (a91v5);
\draw[graph edge] (a91v1) -- (a91v2);
\draw[graph edge] (a91v1) -- (a91v3);
\draw[graph edge] (a91v1) -- (a91v6);
\draw[graph edge] (a91v1) -- (a91v7);
\draw[graph edge] (a91v2) -- (a91v3);
\draw[graph edge] (a91v2) -- (a91v8);
\draw[graph edge] (a91v2) -- (a91v9);
\draw[graph edge] (a91v10) -- (a91v3);
\draw[graph edge] (a91v11) -- (a91v3);
\fill (a91v0) circle[radius=.60mm];
\fill (a91v1) circle[radius=.60mm];
\fill (a91v2) circle[radius=.60mm];
\fill (a91v3) circle[radius=.60mm];
\fill (a91v4) circle[radius=.60mm];
\fill (a91v5) circle[radius=.60mm];
\fill (a91v6) circle[radius=.60mm];
\fill (a91v7) circle[radius=.60mm];
\fill (a91v8) circle[radius=.60mm];
\fill (a91v9) circle[radius=.60mm];
\fill (a91v10) circle[radius=.60mm];
\fill (a91v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{A_{91}}$};
\end{tikzpicture}
\captionof{figure}{Graphs $A_{1}$--$A_{91}$}\label{fig-3}
\end{minipage}\par\penalty0
\endgroup\par\addvspace{3mm}

==> generated_figures/H_figures.tex <==
% Straight-edge H graphs; six graph slots per row; H27, H28, H149 and H151 each span 1.5 slots; 28 mm row pitch for eight rows per full page.
\par\addvspace{4mm}\begingroup
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H1: original vertex identities and edges preserved; all edges straight.
\coordinate (h1v0) at (8.75000,13.15000);
\coordinate (h1v1) at (8.75000,20.65000);
\coordinate (h1v2) at (16.25000,13.15000);
\coordinate (h1v3) at (16.25000,20.65000);
\coordinate (h1v4) at (21.50000,14.65000);
\coordinate (h1v5) at (21.50000,16.90000);
\coordinate (h1v6) at (21.50000,19.15000);
\coordinate (h1v7) at (17.75000,25.75000);
\coordinate (h1v8) at (20.75000,24.02500);
\coordinate (h1v9) at (20.75000,26.65000);
\draw[graph edge] (h1v0) -- (h1v1);
\draw[graph edge] (h1v0) -- (h1v2);
\draw[graph edge] (h1v0) -- (h1v3);
\draw[graph edge] (h1v1) -- (h1v2);
\draw[graph edge] (h1v1) -- (h1v3);
\draw[graph edge] (h1v1) -- (h1v8);
\draw[graph edge] (h1v2) -- (h1v3);
\draw[graph edge] (h1v2) -- (h1v8);
\draw[graph edge] (h1v3) -- (h1v4);
\draw[graph edge] (h1v3) -- (h1v5);
\draw[graph edge] (h1v3) -- (h1v6);
\draw[graph edge] (h1v3) -- (h1v7);
\draw[graph edge] (h1v3) -- (h1v8);
\draw[graph edge] (h1v7) -- (h1v8);
\draw[graph edge] (h1v8) -- (h1v9);
\fill (h1v0) circle[radius=.60mm];
\fill (h1v1) circle[radius=.60mm];
\fill (h1v2) circle[radius=.60mm];
\fill (h1v3) circle[radius=.60mm];
\fill (h1v4) circle[radius=.60mm];
\fill (h1v5) circle[radius=.60mm];
\fill (h1v6) circle[radius=.60mm];
\fill (h1v7) circle[radius=.60mm];
\fill (h1v8) circle[radius=.60mm];
\fill (h1v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{1}}$};
% H2: original vertex identities and edges preserved; all edges straight.
\coordinate (h2v0) at (41.25000,13.15000);
\coordinate (h2v1) at (41.25000,20.65000);
\coordinate (h2v2) at (33.75000,20.65000);
\coordinate (h2v3) at (33.75000,13.15000);
\coordinate (h2v4) at (44.62500,16.90000);
\coordinate (h2v5) at (37.50000,25.15000);
\coordinate (h2v6) at (44.62500,10.15000);
\coordinate (h2v7) at (44.62500,13.15000);
\coordinate (h2v8) at (28.50000,13.15000);
\coordinate (h2v9) at (28.50000,20.65000);
\coordinate (h2v10) at (44.62500,20.65000);
\coordinate (h2v11) at (44.62500,23.65000);
\draw[graph edge] (h2v0) -- (h2v1);
\draw[graph edge] (h2v0) -- (h2v2);
\draw[graph edge] (h2v0) -- (h2v3);
\draw[graph edge] (h2v0) -- (h2v4);
\draw[graph edge] (h2v0) -- (h2v6);
\draw[graph edge] (h2v0) -- (h2v7);
\draw[graph edge] (h2v1) -- (h2v2);
\draw[graph edge] (h2v1) -- (h2v3);
\draw[graph edge] (h2v1) -- (h2v4);
\draw[graph edge] (h2v1) -- (h2v5);
\draw[graph edge] (h2v1) -- (h2v10);
\draw[graph edge] (h2v1) -- (h2v11);
\draw[graph edge] (h2v2) -- (h2v3);
\draw[graph edge] (h2v2) -- (h2v5);
\draw[graph edge] (h2v2) -- (h2v9);
\draw[graph edge] (h2v3) -- (h2v8);
\draw[graph edge] (h2v5) -- (h2v7);
\fill (h2v0) circle[radius=.60mm];
\fill (h2v1) circle[radius=.60mm];
\fill (h2v2) circle[radius=.60mm];
\fill (h2v3) circle[radius=.60mm];
\fill (h2v4) circle[radius=.60mm];
\fill (h2v5) circle[radius=.60mm];
\fill (h2v6) circle[radius=.60mm];
\fill (h2v7) circle[radius=.60mm];
\fill (h2v8) circle[radius=.60mm];
\fill (h2v9) circle[radius=.60mm];
\fill (h2v10) circle[radius=.60mm];
\fill (h2v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{2}}$};
% H3: original vertex identities and edges preserved; all edges straight.
\coordinate (h3v0) at (70.37500,24.77500);
\coordinate (h3v1) at (66.25000,20.65000);
\coordinate (h3v2) at (58.75000,20.65000);
\coordinate (h3v3) at (66.25000,13.15000);
\coordinate (h3v4) at (71.50000,13.15000);
\coordinate (h3v5) at (62.50000,8.65000);
\coordinate (h3v6) at (53.50000,20.65000);
\coordinate (h3v7) at (54.25000,16.90000);
\coordinate (h3v8) at (71.50000,20.65000);
\coordinate (h3v9) at (54.62500,24.77500);
\coordinate (h3v10) at (58.75000,13.15000);
\draw[graph edge] (h3v0) -- (h3v1);
\draw[graph edge] (h3v0) -- (h3v2);
\draw[graph edge] (h3v0) -- (h3v3);
\draw[graph edge] (h3v1) -- (h3v2);
\draw[graph edge] (h3v1) -- (h3v3);
\draw[graph edge] (h3v1) -- (h3v8);
\draw[graph edge] (h3v1) -- (h3v9);
\draw[graph edge] (h3v1) -- (h3v10);
\draw[graph edge] (h3v2) -- (h3v3);
\draw[graph edge] (h3v2) -- (h3v6);
\draw[graph edge] (h3v2) -- (h3v7);
\draw[graph edge] (h3v3) -- (h3v4);
\draw[graph edge] (h3v3) -- (h3v5);
\draw[graph edge] (h3v10) -- (h3v2);
\draw[graph edge] (h3v10) -- (h3v3);
\draw[graph edge] (h3v10) -- (h3v5);
\draw[graph edge] (h3v10) -- (h3v7);
\draw[graph edge] (h3v10) -- (h3v9);
\fill (h3v0) circle[radius=.60mm];
\fill (h3v1) circle[radius=.60mm];
\fill (h3v2) circle[radius=.60mm];
\fill (h3v3) circle[radius=.60mm];
\fill (h3v4) circle[radius=.60mm];
\fill (h3v5) circle[radius=.60mm];
\fill (h3v6) circle[radius=.60mm];
\fill (h3v7) circle[radius=.60mm];
\fill (h3v8) circle[radius=.60mm];
\fill (h3v9) circle[radius=.60mm];
\fill (h3v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{3}}$};
% H4: original vertex identities and edges preserved; all edges straight.
\coordinate (h4v0) at (87.50000,22.15000);
\coordinate (h4v1) at (92.75000,16.90000);
\coordinate (h4v2) at (93.27500,22.67500);
\coordinate (h4v3) at (82.25000,16.90000);
\coordinate (h4v4) at (87.50000,11.65000);
\coordinate (h4v5) at (81.72500,22.67500);
\coordinate (h4v6) at (86.75000,24.85000);
\coordinate (h4v7) at (78.05000,16.90000);
\coordinate (h4v8) at (96.95000,16.90000);
\coordinate (h4v9) at (86.75000,26.80000);
\coordinate (h4v10) at (90.87500,26.80000);
\draw[graph edge] (h4v0) -- (h4v1);
\draw[graph edge] (h4v0) -- (h4v2);
\draw[graph edge] (h4v0) -- (h4v3);
\draw[graph edge] (h4v0) -- (h4v5);
\draw[graph edge] (h4v0) -- (h4v10);
\draw[graph edge] (h4v1) -- (h4v2);
\draw[graph edge] (h4v1) -- (h4v3);
\draw[graph edge] (h4v1) -- (h4v4);
\draw[graph edge] (h4v1) -- (h4v6);
\draw[graph edge] (h4v1) -- (h4v8);
\draw[graph edge] (h4v1) -- (h4v9);
\draw[graph edge] (h4v3) -- (h4v4);
\draw[graph edge] (h4v3) -- (h4v5);
\draw[graph edge] (h4v3) -- (h4v7);
\draw[graph edge] (h4v5) -- (h4v6);
\draw[graph edge] (h4v5) -- (h4v9);
\fill (h4v0) circle[radius=.60mm];
\fill (h4v1) circle[radius=.60mm];
\fill (h4v2) circle[radius=.60mm];
\fill (h4v3) circle[radius=.60mm];
\fill (h4v4) circle[radius=.60mm];
\fill (h4v5) circle[radius=.60mm];
\fill (h4v6) circle[radius=.60mm];
\fill (h4v7) circle[radius=.60mm];
\fill (h4v8) circle[radius=.60mm];
\fill (h4v9) circle[radius=.60mm];
\fill (h4v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{4}}$};
% H5: original vertex identities and edges preserved; all edges straight.
\coordinate (h5v0) at (108.75000,13.15000);
\coordinate (h5v1) at (116.25000,13.15000);
\coordinate (h5v2) at (116.25000,20.65000);
\coordinate (h5v3) at (108.75000,20.65000);
\coordinate (h5v4) at (103.50000,22.15000);
\coordinate (h5v5) at (103.50000,19.15000);
\coordinate (h5v6) at (121.50000,20.65000);
\coordinate (h5v7) at (121.50000,13.15000);
\coordinate (h5v8) at (120.37500,24.77500);
\coordinate (h5v9) at (104.62500,24.77500);
\coordinate (h5v10) at (103.50000,13.15000);
\coordinate (h5v11) at (104.62500,9.02500);
\draw[graph edge] (h5v0) -- (h5v1);
\draw[graph edge] (h5v0) -- (h5v2);
\draw[graph edge] (h5v0) -- (h5v3);
\draw[graph edge] (h5v0) -- (h5v9);
\draw[graph edge] (h5v0) -- (h5v10);
\draw[graph edge] (h5v0) -- (h5v11);
\draw[graph edge] (h5v1) -- (h5v2);
\draw[graph edge] (h5v1) -- (h5v3);
\draw[graph edge] (h5v1) -- (h5v7);
\draw[graph edge] (h5v1) -- (h5v8);
\draw[graph edge] (h5v1) -- (h5v11);
\draw[graph edge] (h5v2) -- (h5v3);
\draw[graph edge] (h5v2) -- (h5v6);
\draw[graph edge] (h5v2) -- (h5v8);
\draw[graph edge] (h5v2) -- (h5v9);
\draw[graph edge] (h5v3) -- (h5v4);
\draw[graph edge] (h5v3) -- (h5v5);
\draw[graph edge] (h5v3) -- (h5v8);
\draw[graph edge] (h5v3) -- (h5v9);
\draw[graph edge] (h5v11) -- (h5v3);
\fill (h5v0) circle[radius=.60mm];
\fill (h5v1) circle[radius=.60mm];
\fill (h5v2) circle[radius=.60mm];
\fill (h5v3) circle[radius=.60mm];
\fill (h5v4) circle[radius=.60mm];
\fill (h5v5) circle[radius=.60mm];
\fill (h5v6) circle[radius=.60mm];
\fill (h5v7) circle[radius=.60mm];
\fill (h5v8) circle[radius=.60mm];
\fill (h5v9) circle[radius=.60mm];
\fill (h5v10) circle[radius=.60mm];
\fill (h5v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{5}}$};
% H6: original vertex identities and edges preserved; all edges straight.
\coordinate (h6v0) at (133.75000,20.65000);
\coordinate (h6v1) at (141.25000,20.65000);
\coordinate (h6v2) at (133.75000,13.15000);
\coordinate (h6v3) at (141.25000,13.15000);
\coordinate (h6v4) at (146.50000,13.15000);
\coordinate (h6v5) at (128.50000,13.15000);
\coordinate (h6v6) at (146.50000,20.65000);
\coordinate (h6v7) at (145.37500,9.02500);
\coordinate (h6v8) at (129.62500,9.02500);
\coordinate (h6v9) at (128.50000,20.65000);
\coordinate (h6v10) at (145.37500,24.77500);
\coordinate (h6v11) at (129.62500,24.77500);
\draw[graph edge] (h6v0) -- (h6v1);
\draw[graph edge] (h6v0) -- (h6v2);
\draw[graph edge] (h6v0) -- (h6v3);
\draw[graph edge] (h6v0) -- (h6v8);
\draw[graph edge] (h6v0) -- (h6v9);
\draw[graph edge] (h6v0) -- (h6v10);
\draw[graph edge] (h6v0) -- (h6v11);
\draw[graph edge] (h6v1) -- (h6v2);
\draw[graph edge] (h6v1) -- (h6v3);
\draw[graph edge] (h6v1) -- (h6v6);
\draw[graph edge] (h6v1) -- (h6v7);
\draw[graph edge] (h6v1) -- (h6v10);
\draw[graph edge] (h6v1) -- (h6v11);
\draw[graph edge] (h6v2) -- (h6v3);
\draw[graph edge] (h6v2) -- (h6v5);
\draw[graph edge] (h6v2) -- (h6v7);
\draw[graph edge] (h6v2) -- (h6v8);
\draw[graph edge] (h6v3) -- (h6v4);
\draw[graph edge] (h6v3) -- (h6v7);
\draw[graph edge] (h6v3) -- (h6v8);
\draw[graph edge] (h6v10) -- (h6v3);
\draw[graph edge] (h6v11) -- (h6v2);
\fill (h6v0) circle[radius=.60mm];
\fill (h6v1) circle[radius=.60mm];
\fill (h6v2) circle[radius=.60mm];
\fill (h6v3) circle[radius=.60mm];
\fill (h6v4) circle[radius=.60mm];
\fill (h6v5) circle[radius=.60mm];
\fill (h6v6) circle[radius=.60mm];
\fill (h6v7) circle[radius=.60mm];
\fill (h6v8) circle[radius=.60mm];
\fill (h6v9) circle[radius=.60mm];
\fill (h6v10) circle[radius=.60mm];
\fill (h6v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{6}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H7: original vertex identities and edges preserved; all edges straight.
\coordinate (h7v0) at (8.75000,13.15000);
\coordinate (h7v1) at (8.75000,20.65000);
\coordinate (h7v2) at (16.25000,20.65000);
\coordinate (h7v3) at (16.25000,13.15000);
\coordinate (h7v4) at (20.75000,15.40000);
\coordinate (h7v5) at (20.37500,24.77500);
\coordinate (h7v6) at (20.75000,18.40000);
\coordinate (h7v7) at (12.50000,25.90000);
\draw[graph edge] (h7v0) -- (h7v1);
\draw[graph edge] (h7v0) -- (h7v2);
\draw[graph edge] (h7v0) -- (h7v3);
\draw[graph edge] (h7v1) -- (h7v2);
\draw[graph edge] (h7v1) -- (h7v3);
\draw[graph edge] (h7v1) -- (h7v5);
\draw[graph edge] (h7v1) -- (h7v7);
\draw[graph edge] (h7v2) -- (h7v3);
\draw[graph edge] (h7v2) -- (h7v4);
\draw[graph edge] (h7v2) -- (h7v6);
\draw[graph edge] (h7v2) -- (h7v7);
\draw[graph edge] (h7v3) -- (h7v4);
\draw[graph edge] (h7v3) -- (h7v5);
\draw[graph edge] (h7v3) -- (h7v6);
\draw[graph edge] (h7v4) -- (h7v6);
\draw[graph edge] (h7v5) -- (h7v6);
\draw[graph edge] (h7v5) -- (h7v7);
\draw[graph edge] (h7v6) -- (h7v7);
\fill (h7v0) circle[radius=.60mm];
\fill (h7v1) circle[radius=.60mm];
\fill (h7v2) circle[radius=.60mm];
\fill (h7v3) circle[radius=.60mm];
\fill (h7v4) circle[radius=.60mm];
\fill (h7v5) circle[radius=.60mm];
\fill (h7v6) circle[radius=.60mm];
\fill (h7v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{7}}$};
% H8: original vertex identities and edges preserved; all edges straight.
\coordinate (h8v0) at (33.75000,20.65000);
\coordinate (h8v1) at (41.25000,13.15000);
\coordinate (h8v2) at (41.25000,20.65000);
\coordinate (h8v3) at (33.75000,13.15000);
\coordinate (h8v4) at (45.37500,9.02500);
\coordinate (h8v5) at (37.50000,8.65000);
\coordinate (h8v6) at (45.75000,16.90000);
\coordinate (h8v7) at (29.25000,16.90000);
\coordinate (h8v8) at (37.50000,25.15000);
\coordinate (h8v9) at (45.37500,24.77500);
\draw[graph edge] (h8v0) -- (h8v1);
\draw[graph edge] (h8v0) -- (h8v2);
\draw[graph edge] (h8v0) -- (h8v3);
\draw[graph edge] (h8v0) -- (h8v7);
\draw[graph edge] (h8v0) -- (h8v8);
\draw[graph edge] (h8v0) -- (h8v9);
\draw[graph edge] (h8v1) -- (h8v2);
\draw[graph edge] (h8v1) -- (h8v3);
\draw[graph edge] (h8v1) -- (h8v5);
\draw[graph edge] (h8v1) -- (h8v6);
\draw[graph edge] (h8v1) -- (h8v9);
\draw[graph edge] (h8v2) -- (h8v3);
\draw[graph edge] (h8v2) -- (h8v4);
\draw[graph edge] (h8v2) -- (h8v6);
\draw[graph edge] (h8v2) -- (h8v8);
\draw[graph edge] (h8v3) -- (h8v4);
\draw[graph edge] (h8v3) -- (h8v5);
\draw[graph edge] (h8v3) -- (h8v7);
\fill (h8v0) circle[radius=.60mm];
\fill (h8v1) circle[radius=.60mm];
\fill (h8v2) circle[radius=.60mm];
\fill (h8v3) circle[radius=.60mm];
\fill (h8v4) circle[radius=.60mm];
\fill (h8v5) circle[radius=.60mm];
\fill (h8v6) circle[radius=.60mm];
\fill (h8v7) circle[radius=.60mm];
\fill (h8v8) circle[radius=.60mm];
\fill (h8v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{8}}$};
% H9: original vertex identities and edges preserved; all edges straight.
\coordinate (h9v0) at (58.75000,13.15000);
\coordinate (h9v1) at (66.25000,13.15000);
\coordinate (h9v2) at (66.25000,20.65000);
\coordinate (h9v3) at (58.75000,20.65000);
\coordinate (h9v4) at (58.00000,25.15000);
\coordinate (h9v5) at (70.37500,24.77500);
\coordinate (h9v6) at (61.00000,25.15000);
\coordinate (h9v7) at (64.00000,25.15000);
\coordinate (h9v8) at (67.00000,25.15000);
\coordinate (h9v9) at (70.75000,16.90000);
\draw[graph edge] (h9v0) -- (h9v1);
\draw[graph edge] (h9v0) -- (h9v2);
\draw[graph edge] (h9v0) -- (h9v3);
\draw[graph edge] (h9v1) -- (h9v2);
\draw[graph edge] (h9v1) -- (h9v3);
\draw[graph edge] (h9v1) -- (h9v5);
\draw[graph edge] (h9v1) -- (h9v9);
\draw[graph edge] (h9v2) -- (h9v3);
\draw[graph edge] (h9v2) -- (h9v4);
\draw[graph edge] (h9v2) -- (h9v6);
\draw[graph edge] (h9v2) -- (h9v7);
\draw[graph edge] (h9v2) -- (h9v8);
\draw[graph edge] (h9v2) -- (h9v9);
\draw[graph edge] (h9v3) -- (h9v4);
\draw[graph edge] (h9v3) -- (h9v5);
\draw[graph edge] (h9v3) -- (h9v6);
\draw[graph edge] (h9v3) -- (h9v7);
\draw[graph edge] (h9v3) -- (h9v8);
\draw[graph edge] (h9v5) -- (h9v8);
\draw[graph edge] (h9v7) -- (h9v8);
\draw[graph edge] (h9v8) -- (h9v9);
\fill (h9v0) circle[radius=.60mm];
\fill (h9v1) circle[radius=.60mm];
\fill (h9v2) circle[radius=.60mm];
\fill (h9v3) circle[radius=.60mm];
\fill (h9v4) circle[radius=.60mm];
\fill (h9v5) circle[radius=.60mm];
\fill (h9v6) circle[radius=.60mm];
\fill (h9v7) circle[radius=.60mm];
\fill (h9v8) circle[radius=.60mm];
\fill (h9v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{9}}$};
% H10: original vertex identities and edges preserved; all edges straight.
\coordinate (h10v0) at (83.75000,13.15000);
\coordinate (h10v1) at (91.25000,13.15000);
\coordinate (h10v2) at (83.75000,20.65000);
\coordinate (h10v3) at (91.25000,20.65000);
\coordinate (h10v4) at (83.00000,25.15000);
\coordinate (h10v5) at (95.75000,16.90000);
\coordinate (h10v6) at (86.00000,25.15000);
\coordinate (h10v7) at (89.00000,25.15000);
\coordinate (h10v8) at (92.00000,25.15000);
\coordinate (h10v9) at (95.37500,24.77500);
\coordinate (h10v10) at (79.25000,16.90000);
\draw[graph edge] (h10v0) -- (h10v1);
\draw[graph edge] (h10v0) -- (h10v2);
\draw[graph edge] (h10v0) -- (h10v3);
\draw[graph edge] (h10v0) -- (h10v10);
\draw[graph edge] (h10v1) -- (h10v2);
\draw[graph edge] (h10v1) -- (h10v3);
\draw[graph edge] (h10v1) -- (h10v5);
\draw[graph edge] (h10v1) -- (h10v9);
\draw[graph edge] (h10v2) -- (h10v3);
\draw[graph edge] (h10v2) -- (h10v4);
\draw[graph edge] (h10v2) -- (h10v6);
\draw[graph edge] (h10v2) -- (h10v7);
\draw[graph edge] (h10v2) -- (h10v8);
\draw[graph edge] (h10v2) -- (h10v9);
\draw[graph edge] (h10v3) -- (h10v4);
\draw[graph edge] (h10v3) -- (h10v5);
\draw[graph edge] (h10v3) -- (h10v6);
\draw[graph edge] (h10v3) -- (h10v7);
\draw[graph edge] (h10v3) -- (h10v8);
\draw[graph edge] (h10v8) -- (h10v9);
\draw[graph edge] (h10v10) -- (h10v2);
\fill (h10v0) circle[radius=.60mm];
\fill (h10v1) circle[radius=.60mm];
\fill (h10v2) circle[radius=.60mm];
\fill (h10v3) circle[radius=.60mm];
\fill (h10v4) circle[radius=.60mm];
\fill (h10v5) circle[radius=.60mm];
\fill (h10v6) circle[radius=.60mm];
\fill (h10v7) circle[radius=.60mm];
\fill (h10v8) circle[radius=.60mm];
\fill (h10v9) circle[radius=.60mm];
\fill (h10v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{10}}$};
% H11: original vertex identities and edges preserved; all edges straight.
\coordinate (h11v0) at (108.75000,13.15000);
\coordinate (h11v1) at (116.25000,13.15000);
\coordinate (h11v2) at (116.25000,20.65000);
\coordinate (h11v3) at (108.75000,20.65000);
\coordinate (h11v4) at (109.50000,25.15000);
\coordinate (h11v5) at (121.50000,23.05000);
\coordinate (h11v6) at (112.50000,25.15000);
\coordinate (h11v7) at (115.50000,25.15000);
\coordinate (h11v8) at (118.12500,23.65000);
\coordinate (h11v9) at (120.75000,15.40000);
\coordinate (h11v10) at (120.75000,18.40000);
\draw[graph edge] (h11v0) -- (h11v1);
\draw[graph edge] (h11v0) -- (h11v2);
\draw[graph edge] (h11v0) -- (h11v3);
\draw[graph edge] (h11v1) -- (h11v2);
\draw[graph edge] (h11v1) -- (h11v3);
\draw[graph edge] (h11v1) -- (h11v5);
\draw[graph edge] (h11v1) -- (h11v8);
\draw[graph edge] (h11v1) -- (h11v9);
\draw[graph edge] (h11v1) -- (h11v10);
\draw[graph edge] (h11v2) -- (h11v3);
\draw[graph edge] (h11v2) -- (h11v4);
\draw[graph edge] (h11v2) -- (h11v6);
\draw[graph edge] (h11v2) -- (h11v7);
\draw[graph edge] (h11v2) -- (h11v9);
\draw[graph edge] (h11v3) -- (h11v4);
\draw[graph edge] (h11v3) -- (h11v5);
\draw[graph edge] (h11v3) -- (h11v6);
\draw[graph edge] (h11v3) -- (h11v7);
\draw[graph edge] (h11v3) -- (h11v8);
\draw[graph edge] (h11v7) -- (h11v8);
\draw[graph edge] (h11v10) -- (h11v2);
\draw[graph edge] (h11v10) -- (h11v7);
\fill (h11v0) circle[radius=.60mm];
\fill (h11v1) circle[radius=.60mm];
\fill (h11v2) circle[radius=.60mm];
\fill (h11v3) circle[radius=.60mm];
\fill (h11v4) circle[radius=.60mm];
\fill (h11v5) circle[radius=.60mm];
\fill (h11v6) circle[radius=.60mm];
\fill (h11v7) circle[radius=.60mm];
\fill (h11v8) circle[radius=.60mm];
\fill (h11v9) circle[radius=.60mm];
\fill (h11v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{11}}$};
% H12: original vertex identities and edges preserved; all edges straight.
\coordinate (h12v0) at (133.75000,13.15000);
\coordinate (h12v1) at (141.25000,13.15000);
\coordinate (h12v2) at (141.25000,20.65000);
\coordinate (h12v3) at (133.75000,20.65000);
\coordinate (h12v4) at (134.50000,25.15000);
\coordinate (h12v5) at (143.50000,22.90000);
\coordinate (h12v6) at (137.50000,25.15000);
\coordinate (h12v7) at (140.50000,25.15000);
\coordinate (h12v8) at (146.50000,25.90000);
\coordinate (h12v9) at (145.75000,16.90000);
\coordinate (h12v10) at (129.25000,16.90000);
\draw[graph edge] (h12v0) -- (h12v1);
\draw[graph edge] (h12v0) -- (h12v2);
\draw[graph edge] (h12v0) -- (h12v3);
\draw[graph edge] (h12v0) -- (h12v10);
\draw[graph edge] (h12v1) -- (h12v2);
\draw[graph edge] (h12v1) -- (h12v3);
\draw[graph edge] (h12v1) -- (h12v5);
\draw[graph edge] (h12v1) -- (h12v8);
\draw[graph edge] (h12v1) -- (h12v9);
\draw[graph edge] (h12v2) -- (h12v3);
\draw[graph edge] (h12v2) -- (h12v4);
\draw[graph edge] (h12v2) -- (h12v6);
\draw[graph edge] (h12v2) -- (h12v7);
\draw[graph edge] (h12v2) -- (h12v9);
\draw[graph edge] (h12v3) -- (h12v4);
\draw[graph edge] (h12v3) -- (h12v5);
\draw[graph edge] (h12v3) -- (h12v6);
\draw[graph edge] (h12v3) -- (h12v7);
\draw[graph edge] (h12v3) -- (h12v8);
\draw[graph edge] (h12v7) -- (h12v8);
\draw[graph edge] (h12v10) -- (h12v3);
\fill (h12v0) circle[radius=.60mm];
\fill (h12v1) circle[radius=.60mm];
\fill (h12v2) circle[radius=.60mm];
\fill (h12v3) circle[radius=.60mm];
\fill (h12v4) circle[radius=.60mm];
\fill (h12v5) circle[radius=.60mm];
\fill (h12v6) circle[radius=.60mm];
\fill (h12v7) circle[radius=.60mm];
\fill (h12v8) circle[radius=.60mm];
\fill (h12v9) circle[radius=.60mm];
\fill (h12v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{12}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H13: original vertex identities and edges preserved; all edges straight.
\coordinate (h13v0) at (16.25000,13.15000);
\coordinate (h13v1) at (8.75000,13.15000);
\coordinate (h13v2) at (8.75000,20.65000);
\coordinate (h13v3) at (16.25000,20.65000);
\coordinate (h13v4) at (9.50000,25.15000);
\coordinate (h13v5) at (4.62500,24.77500);
\coordinate (h13v6) at (12.50000,25.15000);
\coordinate (h13v7) at (15.50000,25.15000);
\coordinate (h13v8) at (4.25000,16.90000);
\coordinate (h13v9) at (20.75000,16.90000);
\coordinate (h13v10) at (20.37500,24.77500);
\draw[graph edge] (h13v0) -- (h13v1);
\draw[graph edge] (h13v0) -- (h13v2);
\draw[graph edge] (h13v0) -- (h13v3);
\draw[graph edge] (h13v0) -- (h13v9);
\draw[graph edge] (h13v0) -- (h13v10);
\draw[graph edge] (h13v1) -- (h13v2);
\draw[graph edge] (h13v1) -- (h13v3);
\draw[graph edge] (h13v1) -- (h13v5);
\draw[graph edge] (h13v1) -- (h13v8);
\draw[graph edge] (h13v2) -- (h13v3);
\draw[graph edge] (h13v2) -- (h13v4);
\draw[graph edge] (h13v2) -- (h13v6);
\draw[graph edge] (h13v2) -- (h13v7);
\draw[graph edge] (h13v2) -- (h13v8);
\draw[graph edge] (h13v3) -- (h13v4);
\draw[graph edge] (h13v3) -- (h13v5);
\draw[graph edge] (h13v3) -- (h13v6);
\draw[graph edge] (h13v3) -- (h13v7);
\draw[graph edge] (h13v3) -- (h13v9);
\draw[graph edge] (h13v10) -- (h13v2);
\fill (h13v0) circle[radius=.60mm];
\fill (h13v1) circle[radius=.60mm];
\fill (h13v2) circle[radius=.60mm];
\fill (h13v3) circle[radius=.60mm];
\fill (h13v4) circle[radius=.60mm];
\fill (h13v5) circle[radius=.60mm];
\fill (h13v6) circle[radius=.60mm];
\fill (h13v7) circle[radius=.60mm];
\fill (h13v8) circle[radius=.60mm];
\fill (h13v9) circle[radius=.60mm];
\fill (h13v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{13}}$};
% H14: original vertex identities and edges preserved; all edges straight.
\coordinate (h14v0) at (50.00000,23.27500);
\coordinate (h14v1) at (50.00000,10.52500);
\coordinate (h14v2) at (43.62500,16.90000);
\coordinate (h14v3) at (56.37500,16.90000);
\coordinate (h14v4) at (41.00000,16.90000);
\coordinate (h14v5) at (38.37500,16.90000);
\coordinate (h14v6) at (35.52500,16.90000);
\coordinate (h14v7) at (32.37500,16.90000);
\coordinate (h14v8) at (29.00000,16.90000);
\coordinate (h14v9) at (70.25000,16.90000);
\coordinate (h14v10) at (65.75000,16.90000);
\coordinate (h14v11) at (62.00000,16.90000);
\coordinate (h14v12) at (59.00000,16.90000);
\draw[graph edge] (h14v0) -- (h14v1);
\draw[graph edge] (h14v0) -- (h14v2);
\draw[graph edge] (h14v0) -- (h14v3);
\draw[graph edge] (h14v0) -- (h14v4);
\draw[graph edge] (h14v0) -- (h14v5);
\draw[graph edge] (h14v0) -- (h14v6);
\draw[graph edge] (h14v0) -- (h14v7);
\draw[graph edge] (h14v0) -- (h14v8);
\draw[graph edge] (h14v0) -- (h14v9);
\draw[graph edge] (h14v0) -- (h14v10);
\draw[graph edge] (h14v0) -- (h14v11);
\draw[graph edge] (h14v0) -- (h14v12);
\draw[graph edge] (h14v1) -- (h14v2);
\draw[graph edge] (h14v1) -- (h14v3);
\draw[graph edge] (h14v1) -- (h14v4);
\draw[graph edge] (h14v1) -- (h14v5);
\draw[graph edge] (h14v1) -- (h14v6);
\draw[graph edge] (h14v1) -- (h14v7);
\draw[graph edge] (h14v1) -- (h14v8);
\draw[graph edge] (h14v1) -- (h14v9);
\draw[graph edge] (h14v1) -- (h14v10);
\draw[graph edge] (h14v1) -- (h14v11);
\draw[graph edge] (h14v1) -- (h14v12);
\draw[graph edge] (h14v2) -- (h14v3);
\draw[graph edge] (h14v10) -- (h14v11);
\draw[graph edge] (h14v11) -- (h14v12);
\draw[graph edge] (h14v12) -- (h14v3);
\fill (h14v0) circle[radius=.60mm];
\fill (h14v1) circle[radius=.60mm];
\fill (h14v2) circle[radius=.60mm];
\fill (h14v3) circle[radius=.60mm];
\fill (h14v4) circle[radius=.60mm];
\fill (h14v5) circle[radius=.60mm];
\fill (h14v6) circle[radius=.60mm];
\fill (h14v7) circle[radius=.60mm];
\fill (h14v8) circle[radius=.60mm];
\fill (h14v9) circle[radius=.60mm];
\fill (h14v10) circle[radius=.60mm];
\fill (h14v11) circle[radius=.60mm];
\fill (h14v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (50.0,2) {$\smash{H_{14}}$};
% H15: original vertex identities and edges preserved; all edges straight.
\coordinate (h15v0) at (83.75000,16.90000);
\coordinate (h15v1) at (91.25000,16.90000);
\coordinate (h15v2) at (83.75000,9.40000);
\coordinate (h15v3) at (91.25000,9.40000);
\coordinate (h15v4) at (83.00000,25.15000);
\coordinate (h15v5) at (86.00000,25.15000);
\coordinate (h15v6) at (89.00000,25.15000);
\coordinate (h15v7) at (92.00000,25.15000);
\coordinate (h15v8) at (96.50000,9.40000);
\draw[graph edge] (h15v0) -- (h15v1);
\draw[graph edge] (h15v0) -- (h15v2);
\draw[graph edge] (h15v0) -- (h15v3);
\draw[graph edge] (h15v0) -- (h15v4);
\draw[graph edge] (h15v0) -- (h15v5);
\draw[graph edge] (h15v0) -- (h15v6);
\draw[graph edge] (h15v0) -- (h15v7);
\draw[graph edge] (h15v1) -- (h15v2);
\draw[graph edge] (h15v1) -- (h15v3);
\draw[graph edge] (h15v1) -- (h15v4);
\draw[graph edge] (h15v1) -- (h15v5);
\draw[graph edge] (h15v1) -- (h15v6);
\draw[graph edge] (h15v1) -- (h15v7);
\draw[graph edge] (h15v2) -- (h15v3);
\draw[graph edge] (h15v3) -- (h15v8);
\draw[graph edge] (h15v6) -- (h15v7);
\draw[graph edge] (h15v7) -- (h15v8);
\fill (h15v0) circle[radius=.60mm];
\fill (h15v1) circle[radius=.60mm];
\fill (h15v2) circle[radius=.60mm];
\fill (h15v3) circle[radius=.60mm];
\fill (h15v4) circle[radius=.60mm];
\fill (h15v5) circle[radius=.60mm];
\fill (h15v6) circle[radius=.60mm];
\fill (h15v7) circle[radius=.60mm];
\fill (h15v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{15}}$};
% H16: original vertex identities and edges preserved; all edges straight.
\coordinate (h16v0) at (108.75000,16.90000);
\coordinate (h16v1) at (116.25000,16.90000);
\coordinate (h16v2) at (108.75000,9.40000);
\coordinate (h16v3) at (116.25000,9.40000);
\coordinate (h16v4) at (111.00000,25.15000);
\coordinate (h16v5) at (114.00000,25.15000);
\coordinate (h16v6) at (121.50000,8.27500);
\coordinate (h16v7) at (121.50000,11.27500);
\draw[graph edge] (h16v0) -- (h16v1);
\draw[graph edge] (h16v0) -- (h16v2);
\draw[graph edge] (h16v0) -- (h16v3);
\draw[graph edge] (h16v0) -- (h16v4);
\draw[graph edge] (h16v0) -- (h16v5);
\draw[graph edge] (h16v1) -- (h16v2);
\draw[graph edge] (h16v1) -- (h16v3);
\draw[graph edge] (h16v1) -- (h16v4);
\draw[graph edge] (h16v1) -- (h16v5);
\draw[graph edge] (h16v2) -- (h16v3);
\draw[graph edge] (h16v3) -- (h16v6);
\draw[graph edge] (h16v3) -- (h16v7);
\draw[graph edge] (h16v4) -- (h16v5);
\draw[graph edge] (h16v5) -- (h16v6);
\draw[graph edge] (h16v5) -- (h16v7);
\fill (h16v0) circle[radius=.60mm];
\fill (h16v1) circle[radius=.60mm];
\fill (h16v2) circle[radius=.60mm];
\fill (h16v3) circle[radius=.60mm];
\fill (h16v4) circle[radius=.60mm];
\fill (h16v5) circle[radius=.60mm];
\fill (h16v6) circle[radius=.60mm];
\fill (h16v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{16}}$};
% H17: original vertex identities and edges preserved; all edges straight.
\coordinate (h17v0) at (133.75000,16.90000);
\coordinate (h17v1) at (141.25000,16.90000);
\coordinate (h17v2) at (133.75000,9.40000);
\coordinate (h17v3) at (141.25000,9.40000);
\coordinate (h17v4) at (134.50000,25.15000);
\coordinate (h17v5) at (137.50000,25.15000);
\coordinate (h17v6) at (140.50000,25.15000);
\coordinate (h17v7) at (144.25000,9.40000);
\coordinate (h17v8) at (130.75000,9.40000);
\draw[graph edge] (h17v0) -- (h17v1);
\draw[graph edge] (h17v0) -- (h17v2);
\draw[graph edge] (h17v0) -- (h17v3);
\draw[graph edge] (h17v0) -- (h17v4);
\draw[graph edge] (h17v0) -- (h17v5);
\draw[graph edge] (h17v0) -- (h17v6);
\draw[graph edge] (h17v1) -- (h17v2);
\draw[graph edge] (h17v1) -- (h17v3);
\draw[graph edge] (h17v1) -- (h17v4);
\draw[graph edge] (h17v1) -- (h17v5);
\draw[graph edge] (h17v1) -- (h17v6);
\draw[graph edge] (h17v2) -- (h17v3);
\draw[graph edge] (h17v2) -- (h17v8);
\draw[graph edge] (h17v3) -- (h17v7);
\draw[graph edge] (h17v6) -- (h17v8);
\fill (h17v0) circle[radius=.60mm];
\fill (h17v1) circle[radius=.60mm];
\fill (h17v2) circle[radius=.60mm];
\fill (h17v3) circle[radius=.60mm];
\fill (h17v4) circle[radius=.60mm];
\fill (h17v5) circle[radius=.60mm];
\fill (h17v6) circle[radius=.60mm];
\fill (h17v7) circle[radius=.60mm];
\fill (h17v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{17}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H18: original vertex identities and edges preserved; all edges straight.
\coordinate (h18v0) at (8.75000,16.90000);
\coordinate (h18v1) at (16.25000,16.90000);
\coordinate (h18v2) at (8.75000,9.40000);
\coordinate (h18v3) at (16.25000,9.40000);
\coordinate (h18v4) at (8.00000,25.15000);
\coordinate (h18v5) at (11.00000,25.15000);
\coordinate (h18v6) at (14.00000,25.15000);
\coordinate (h18v7) at (17.00000,25.15000);
\coordinate (h18v8) at (20.37500,21.02500);
\coordinate (h18v9) at (21.87500,22.61599);
\draw[graph edge] (h18v0) -- (h18v1);
\draw[graph edge] (h18v0) -- (h18v2);
\draw[graph edge] (h18v0) -- (h18v3);
\draw[graph edge] (h18v0) -- (h18v4);
\draw[graph edge] (h18v0) -- (h18v5);
\draw[graph edge] (h18v0) -- (h18v6);
\draw[graph edge] (h18v0) -- (h18v7);
\draw[graph edge] (h18v0) -- (h18v8);
\draw[graph edge] (h18v1) -- (h18v2);
\draw[graph edge] (h18v1) -- (h18v3);
\draw[graph edge] (h18v1) -- (h18v4);
\draw[graph edge] (h18v1) -- (h18v5);
\draw[graph edge] (h18v1) -- (h18v6);
\draw[graph edge] (h18v1) -- (h18v7);
\draw[graph edge] (h18v1) -- (h18v8);
\draw[graph edge] (h18v2) -- (h18v3);
\draw[graph edge] (h18v3) -- (h18v8);
\draw[graph edge] (h18v6) -- (h18v7);
\draw[graph edge] (h18v7) -- (h18v8);
\draw[graph edge] (h18v8) -- (h18v9);
\fill (h18v0) circle[radius=.60mm];
\fill (h18v1) circle[radius=.60mm];
\fill (h18v2) circle[radius=.60mm];
\fill (h18v3) circle[radius=.60mm];
\fill (h18v4) circle[radius=.60mm];
\fill (h18v5) circle[radius=.60mm];
\fill (h18v6) circle[radius=.60mm];
\fill (h18v7) circle[radius=.60mm];
\fill (h18v8) circle[radius=.60mm];
\fill (h18v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{18}}$};
% H19: original vertex identities and edges preserved; all edges straight.
\coordinate (h19v0) at (33.75000,16.90000);
\coordinate (h19v1) at (41.25000,16.90000);
\coordinate (h19v2) at (33.75000,9.40000);
\coordinate (h19v3) at (41.25000,9.40000);
\coordinate (h19v4) at (36.00000,25.15000);
\coordinate (h19v5) at (39.00000,25.15000);
\coordinate (h19v6) at (46.50000,8.27500);
\coordinate (h19v7) at (46.50000,11.27500);
\coordinate (h19v8) at (28.50000,9.40000);
\draw[graph edge] (h19v0) -- (h19v1);
\draw[graph edge] (h19v0) -- (h19v2);
\draw[graph edge] (h19v0) -- (h19v3);
\draw[graph edge] (h19v0) -- (h19v4);
\draw[graph edge] (h19v0) -- (h19v5);
\draw[graph edge] (h19v1) -- (h19v2);
\draw[graph edge] (h19v1) -- (h19v3);
\draw[graph edge] (h19v1) -- (h19v4);
\draw[graph edge] (h19v1) -- (h19v5);
\draw[graph edge] (h19v2) -- (h19v3);
\draw[graph edge] (h19v2) -- (h19v8);
\draw[graph edge] (h19v3) -- (h19v6);
\draw[graph edge] (h19v3) -- (h19v7);
\draw[graph edge] (h19v5) -- (h19v7);
\fill (h19v0) circle[radius=.60mm];
\fill (h19v1) circle[radius=.60mm];
\fill (h19v2) circle[radius=.60mm];
\fill (h19v3) circle[radius=.60mm];
\fill (h19v4) circle[radius=.60mm];
\fill (h19v5) circle[radius=.60mm];
\fill (h19v6) circle[radius=.60mm];
\fill (h19v7) circle[radius=.60mm];
\fill (h19v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{19}}$};
% H20: original vertex identities and edges preserved; all edges straight.
\coordinate (h20v0) at (58.75000,16.90000);
\coordinate (h20v1) at (66.25000,16.90000);
\coordinate (h20v2) at (58.75000,9.40000);
\coordinate (h20v3) at (66.25000,9.40000);
\coordinate (h20v4) at (59.50000,25.15000);
\coordinate (h20v5) at (62.50000,25.15000);
\coordinate (h20v6) at (65.50000,25.15000);
\coordinate (h20v7) at (71.50000,9.40000);
\coordinate (h20v8) at (70.37500,21.02500);
\coordinate (h20v9) at (71.87500,22.61599);
\draw[graph edge] (h20v0) -- (h20v1);
\draw[graph edge] (h20v0) -- (h20v2);
\draw[graph edge] (h20v0) -- (h20v3);
\draw[graph edge] (h20v0) -- (h20v4);
\draw[graph edge] (h20v0) -- (h20v5);
\draw[graph edge] (h20v0) -- (h20v6);
\draw[graph edge] (h20v0) -- (h20v8);
\draw[graph edge] (h20v1) -- (h20v2);
\draw[graph edge] (h20v1) -- (h20v3);
\draw[graph edge] (h20v1) -- (h20v4);
\draw[graph edge] (h20v1) -- (h20v5);
\draw[graph edge] (h20v1) -- (h20v6);
\draw[graph edge] (h20v1) -- (h20v8);
\draw[graph edge] (h20v2) -- (h20v3);
\draw[graph edge] (h20v3) -- (h20v7);
\draw[graph edge] (h20v3) -- (h20v8);
\draw[graph edge] (h20v6) -- (h20v8);
\draw[graph edge] (h20v8) -- (h20v9);
\fill (h20v0) circle[radius=.60mm];
\fill (h20v1) circle[radius=.60mm];
\fill (h20v2) circle[radius=.60mm];
\fill (h20v3) circle[radius=.60mm];
\fill (h20v4) circle[radius=.60mm];
\fill (h20v5) circle[radius=.60mm];
\fill (h20v6) circle[radius=.60mm];
\fill (h20v7) circle[radius=.60mm];
\fill (h20v8) circle[radius=.60mm];
\fill (h20v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{20}}$};
% H21: original vertex identities and edges preserved; all edges straight.
\coordinate (h21v0) at (91.25000,16.90000);
\coordinate (h21v1) at (83.75000,16.90000);
\coordinate (h21v2) at (83.75000,9.40000);
\coordinate (h21v3) at (91.25000,9.40000);
\coordinate (h21v4) at (87.50000,25.15000);
\coordinate (h21v5) at (96.50000,8.27500);
\coordinate (h21v6) at (96.50000,11.27500);
\coordinate (h21v7) at (96.50000,14.27500);
\coordinate (h21v8) at (96.50000,17.27500);
\draw[graph edge] (h21v0) -- (h21v1);
\draw[graph edge] (h21v0) -- (h21v2);
\draw[graph edge] (h21v0) -- (h21v3);
\draw[graph edge] (h21v0) -- (h21v4);
\draw[graph edge] (h21v1) -- (h21v2);
\draw[graph edge] (h21v1) -- (h21v3);
\draw[graph edge] (h21v1) -- (h21v4);
\draw[graph edge] (h21v2) -- (h21v3);
\draw[graph edge] (h21v3) -- (h21v5);
\draw[graph edge] (h21v3) -- (h21v6);
\draw[graph edge] (h21v3) -- (h21v7);
\draw[graph edge] (h21v3) -- (h21v8);
\draw[graph edge] (h21v4) -- (h21v7);
\draw[graph edge] (h21v4) -- (h21v8);
\fill (h21v0) circle[radius=.60mm];
\fill (h21v1) circle[radius=.60mm];
\fill (h21v2) circle[radius=.60mm];
\fill (h21v3) circle[radius=.60mm];
\fill (h21v4) circle[radius=.60mm];
\fill (h21v5) circle[radius=.60mm];
\fill (h21v6) circle[radius=.60mm];
\fill (h21v7) circle[radius=.60mm];
\fill (h21v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{21}}$};
% H22: original vertex identities and edges preserved; all edges straight.
\coordinate (h22v0) at (108.75000,16.90000);
\coordinate (h22v1) at (116.25000,16.90000);
\coordinate (h22v2) at (108.75000,9.40000);
\coordinate (h22v3) at (116.25000,9.40000);
\coordinate (h22v4) at (112.50000,25.15000);
\coordinate (h22v5) at (121.50000,8.27500);
\coordinate (h22v6) at (121.50000,11.27500);
\coordinate (h22v7) at (121.50000,14.27500);
\coordinate (h22v8) at (103.50000,9.40000);
\draw[graph edge] (h22v0) -- (h22v1);
\draw[graph edge] (h22v0) -- (h22v2);
\draw[graph edge] (h22v0) -- (h22v3);
\draw[graph edge] (h22v0) -- (h22v4);
\draw[graph edge] (h22v1) -- (h22v2);
\draw[graph edge] (h22v1) -- (h22v3);
\draw[graph edge] (h22v1) -- (h22v4);
\draw[graph edge] (h22v2) -- (h22v3);
\draw[graph edge] (h22v2) -- (h22v8);
\draw[graph edge] (h22v3) -- (h22v5);
\draw[graph edge] (h22v3) -- (h22v6);
\draw[graph edge] (h22v3) -- (h22v7);
\draw[graph edge] (h22v4) -- (h22v7);
\fill (h22v0) circle[radius=.60mm];
\fill (h22v1) circle[radius=.60mm];
\fill (h22v2) circle[radius=.60mm];
\fill (h22v3) circle[radius=.60mm];
\fill (h22v4) circle[radius=.60mm];
\fill (h22v5) circle[radius=.60mm];
\fill (h22v6) circle[radius=.60mm];
\fill (h22v7) circle[radius=.60mm];
\fill (h22v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{22}}$};
% H23: original vertex identities and edges preserved; all edges straight.
\coordinate (h23v0) at (141.25000,16.90000);
\coordinate (h23v1) at (133.75000,16.90000);
\coordinate (h23v2) at (133.75000,9.40000);
\coordinate (h23v3) at (141.25000,9.40000);
\coordinate (h23v4) at (137.50000,25.15000);
\coordinate (h23v5) at (146.50000,8.27500);
\coordinate (h23v6) at (146.50000,11.27500);
\coordinate (h23v7) at (128.50000,8.27500);
\coordinate (h23v8) at (128.50000,11.27500);
\draw[graph edge] (h23v0) -- (h23v1);
\draw[graph edge] (h23v0) -- (h23v2);
\draw[graph edge] (h23v0) -- (h23v3);
\draw[graph edge] (h23v0) -- (h23v4);
\draw[graph edge] (h23v1) -- (h23v2);
\draw[graph edge] (h23v1) -- (h23v3);
\draw[graph edge] (h23v1) -- (h23v4);
\draw[graph edge] (h23v2) -- (h23v3);
\draw[graph edge] (h23v2) -- (h23v7);
\draw[graph edge] (h23v2) -- (h23v8);
\draw[graph edge] (h23v3) -- (h23v5);
\draw[graph edge] (h23v3) -- (h23v6);
\fill (h23v0) circle[radius=.60mm];
\fill (h23v1) circle[radius=.60mm];
\fill (h23v2) circle[radius=.60mm];
\fill (h23v3) circle[radius=.60mm];
\fill (h23v4) circle[radius=.60mm];
\fill (h23v5) circle[radius=.60mm];
\fill (h23v6) circle[radius=.60mm];
\fill (h23v7) circle[radius=.60mm];
\fill (h23v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{23}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H24: original vertex identities and edges preserved; all edges straight.
\coordinate (h24v0) at (16.25000,13.15000);
\coordinate (h24v1) at (8.75000,13.15000);
\coordinate (h24v2) at (4.62500,9.02500);
\coordinate (h24v3) at (8.75000,20.65000);
\coordinate (h24v4) at (20.37500,9.02500);
\coordinate (h24v5) at (3.50000,20.65000);
\coordinate (h24v6) at (12.50000,25.15000);
\coordinate (h24v7) at (16.25000,20.65000);
\coordinate (h24v8) at (21.50000,20.65000);
\draw[graph edge] (h24v0) -- (h24v1);
\draw[graph edge] (h24v0) -- (h24v2);
\draw[graph edge] (h24v0) -- (h24v3);
\draw[graph edge] (h24v0) -- (h24v4);
\draw[graph edge] (h24v0) -- (h24v7);
\draw[graph edge] (h24v1) -- (h24v2);
\draw[graph edge] (h24v1) -- (h24v3);
\draw[graph edge] (h24v1) -- (h24v4);
\draw[graph edge] (h24v1) -- (h24v7);
\draw[graph edge] (h24v2) -- (h24v3);
\draw[graph edge] (h24v3) -- (h24v5);
\draw[graph edge] (h24v3) -- (h24v6);
\draw[graph edge] (h24v3) -- (h24v7);
\draw[graph edge] (h24v4) -- (h24v7);
\draw[graph edge] (h24v6) -- (h24v7);
\draw[graph edge] (h24v7) -- (h24v8);
\fill (h24v0) circle[radius=.60mm];
\fill (h24v1) circle[radius=.60mm];
\fill (h24v2) circle[radius=.60mm];
\fill (h24v3) circle[radius=.60mm];
\fill (h24v4) circle[radius=.60mm];
\fill (h24v5) circle[radius=.60mm];
\fill (h24v6) circle[radius=.60mm];
\fill (h24v7) circle[radius=.60mm];
\fill (h24v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{24}}$};
% H25: original vertex identities and edges preserved; all edges straight.
\coordinate (h25v0) at (33.75000,16.90000);
\coordinate (h25v1) at (41.25000,16.90000);
\coordinate (h25v2) at (33.75000,9.40000);
\coordinate (h25v3) at (41.25000,9.40000);
\coordinate (h25v4) at (34.50000,25.15000);
\coordinate (h25v5) at (37.50000,25.15000);
\coordinate (h25v6) at (40.50000,25.15000);
\coordinate (h25v7) at (46.50000,9.40000);
\coordinate (h25v8) at (46.50000,15.40000);
\coordinate (h25v9) at (46.50000,18.40000);
\coordinate (h25v10) at (28.50000,15.40000);
\coordinate (h25v11) at (28.50000,18.40000);
\draw[graph edge] (h25v0) -- (h25v1);
\draw[graph edge] (h25v0) -- (h25v2);
\draw[graph edge] (h25v0) -- (h25v3);
\draw[graph edge] (h25v0) -- (h25v4);
\draw[graph edge] (h25v0) -- (h25v5);
\draw[graph edge] (h25v0) -- (h25v6);
\draw[graph edge] (h25v0) -- (h25v10);
\draw[graph edge] (h25v0) -- (h25v11);
\draw[graph edge] (h25v1) -- (h25v2);
\draw[graph edge] (h25v1) -- (h25v3);
\draw[graph edge] (h25v1) -- (h25v4);
\draw[graph edge] (h25v1) -- (h25v5);
\draw[graph edge] (h25v1) -- (h25v6);
\draw[graph edge] (h25v1) -- (h25v8);
\draw[graph edge] (h25v1) -- (h25v9);
\draw[graph edge] (h25v2) -- (h25v3);
\draw[graph edge] (h25v3) -- (h25v7);
\draw[graph edge] (h25v5) -- (h25v6);
\draw[graph edge] (h25v6) -- (h25v7);
\fill (h25v0) circle[radius=.60mm];
\fill (h25v1) circle[radius=.60mm];
\fill (h25v2) circle[radius=.60mm];
\fill (h25v3) circle[radius=.60mm];
\fill (h25v4) circle[radius=.60mm];
\fill (h25v5) circle[radius=.60mm];
\fill (h25v6) circle[radius=.60mm];
\fill (h25v7) circle[radius=.60mm];
\fill (h25v8) circle[radius=.60mm];
\fill (h25v9) circle[radius=.60mm];
\fill (h25v10) circle[radius=.60mm];
\fill (h25v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{25}}$};
% H26: original vertex identities and edges preserved; all edges straight.
\coordinate (h26v0) at (58.75000,16.90000);
\coordinate (h26v1) at (66.25000,16.90000);
\coordinate (h26v2) at (58.75000,9.40000);
\coordinate (h26v3) at (66.25000,9.40000);
\coordinate (h26v4) at (59.50000,25.15000);
\coordinate (h26v5) at (62.50000,25.15000);
\coordinate (h26v6) at (65.50000,25.15000);
\coordinate (h26v7) at (71.50000,15.40000);
\coordinate (h26v8) at (71.50000,18.40000);
\coordinate (h26v9) at (53.50000,15.40000);
\coordinate (h26v10) at (53.50000,18.40000);
\coordinate (h26v11) at (70.37500,21.02500);
\draw[graph edge] (h26v0) -- (h26v1);
\draw[graph edge] (h26v0) -- (h26v2);
\draw[graph edge] (h26v0) -- (h26v3);
\draw[graph edge] (h26v0) -- (h26v4);
\draw[graph edge] (h26v0) -- (h26v5);
\draw[graph edge] (h26v0) -- (h26v6);
\draw[graph edge] (h26v0) -- (h26v9);
\draw[graph edge] (h26v0) -- (h26v10);
\draw[graph edge] (h26v0) -- (h26v11);
\draw[graph edge] (h26v1) -- (h26v2);
\draw[graph edge] (h26v1) -- (h26v3);
\draw[graph edge] (h26v1) -- (h26v4);
\draw[graph edge] (h26v1) -- (h26v5);
\draw[graph edge] (h26v1) -- (h26v6);
\draw[graph edge] (h26v1) -- (h26v7);
\draw[graph edge] (h26v1) -- (h26v8);
\draw[graph edge] (h26v1) -- (h26v11);
\draw[graph edge] (h26v2) -- (h26v3);
\draw[graph edge] (h26v5) -- (h26v6);
\draw[graph edge] (h26v10) -- (h26v11);
\draw[graph edge] (h26v11) -- (h26v3);
\draw[graph edge] (h26v11) -- (h26v6);
\draw[graph edge] (h26v11) -- (h26v8);
\fill (h26v0) circle[radius=.60mm];
\fill (h26v1) circle[radius=.60mm];
\fill (h26v2) circle[radius=.60mm];
\fill (h26v3) circle[radius=.60mm];
\fill (h26v4) circle[radius=.60mm];
\fill (h26v5) circle[radius=.60mm];
\fill (h26v6) circle[radius=.60mm];
\fill (h26v7) circle[radius=.60mm];
\fill (h26v8) circle[radius=.60mm];
\fill (h26v9) circle[radius=.60mm];
\fill (h26v10) circle[radius=.60mm];
\fill (h26v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{26}}$};
% H27: original vertex identities and edges preserved; all edges straight.
\coordinate (h27v0) at (93.75000,10.52500);
\coordinate (h27v1) at (93.75000,23.27500);
\coordinate (h27v2) at (90.56250,16.90000);
\coordinate (h27v3) at (96.93750,16.90000);
\coordinate (h27v4) at (87.50676,16.90000);
\coordinate (h27v5) at (83.43243,16.90000);
\coordinate (h27v6) at (78.00000,16.90000);
\coordinate (h27v7) at (109.50000,16.90000);
\coordinate (h27v8) at (104.06757,16.90000);
\coordinate (h27v9) at (90.75000,26.80000);
\coordinate (h27v10) at (93.75000,26.80000);
\coordinate (h27v11) at (96.75000,26.80000);
\coordinate (h27v12) at (99.99324,26.80000);
\coordinate (h27v13) at (99.99324,16.90000);
\draw[graph edge] (h27v0) -- (h27v1);
\draw[graph edge] (h27v0) -- (h27v2);
\draw[graph edge] (h27v0) -- (h27v3);
\draw[graph edge] (h27v0) -- (h27v4);
\draw[graph edge] (h27v0) -- (h27v5);
\draw[graph edge] (h27v0) -- (h27v6);
\draw[graph edge] (h27v0) -- (h27v7);
\draw[graph edge] (h27v0) -- (h27v8);
\draw[graph edge] (h27v0) -- (h27v13);
\draw[graph edge] (h27v1) -- (h27v2);
\draw[graph edge] (h27v1) -- (h27v3);
\draw[graph edge] (h27v1) -- (h27v4);
\draw[graph edge] (h27v1) -- (h27v5);
\draw[graph edge] (h27v1) -- (h27v6);
\draw[graph edge] (h27v1) -- (h27v7);
\draw[graph edge] (h27v1) -- (h27v8);
\draw[graph edge] (h27v1) -- (h27v9);
\draw[graph edge] (h27v1) -- (h27v10);
\draw[graph edge] (h27v1) -- (h27v11);
\draw[graph edge] (h27v1) -- (h27v12);
\draw[graph edge] (h27v1) -- (h27v13);
\draw[graph edge] (h27v2) -- (h27v3);
\draw[graph edge] (h27v7) -- (h27v8);
\draw[graph edge] (h27v12) -- (h27v13);
\draw[graph edge] (h27v13) -- (h27v3);
\draw[graph edge] (h27v13) -- (h27v8);
\fill (h27v0) circle[radius=.60mm];
\fill (h27v1) circle[radius=.60mm];
\fill (h27v2) circle[radius=.60mm];
\fill (h27v3) circle[radius=.60mm];
\fill (h27v4) circle[radius=.60mm];
\fill (h27v5) circle[radius=.60mm];
\fill (h27v6) circle[radius=.60mm];
\fill (h27v7) circle[radius=.60mm];
\fill (h27v8) circle[radius=.60mm];
\fill (h27v9) circle[radius=.60mm];
\fill (h27v10) circle[radius=.60mm];
\fill (h27v11) circle[radius=.60mm];
\fill (h27v12) circle[radius=.60mm];
\fill (h27v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (93.75,2) {$\smash{H_{27}}$};
% H28: original vertex identities and edges preserved; all edges straight.
\coordinate (h28v0) at (131.25000,23.27500);
\coordinate (h28v1) at (131.25000,10.52500);
\coordinate (h28v2) at (126.46875,16.90000);
\coordinate (h28v3) at (136.03125,16.90000);
\coordinate (h28v4) at (124.21875,16.90000);
\coordinate (h28v5) at (121.68750,16.90000);
\coordinate (h28v6) at (118.87500,16.90000);
\coordinate (h28v7) at (115.50000,16.90000);
\coordinate (h28v8) at (147.00000,16.90000);
\coordinate (h28v9) at (143.62500,16.90000);
\coordinate (h28v10) at (140.81250,16.90000);
\coordinate (h28v11) at (129.00000,7.00000);
\coordinate (h28v12) at (133.50000,7.00000);
\coordinate (h28v13) at (129.00000,26.80000);
\coordinate (h28v14) at (133.50000,26.80000);
\coordinate (h28v15) at (138.28125,16.90000);
\draw[graph edge] (h28v0) -- (h28v1);
\draw[graph edge] (h28v0) -- (h28v2);
\draw[graph edge] (h28v0) -- (h28v3);
\draw[graph edge] (h28v0) -- (h28v4);
\draw[graph edge] (h28v0) -- (h28v5);
\draw[graph edge] (h28v0) -- (h28v6);
\draw[graph edge] (h28v0) -- (h28v7);
\draw[graph edge] (h28v0) -- (h28v8);
\draw[graph edge] (h28v0) -- (h28v9);
\draw[graph edge] (h28v0) -- (h28v10);
\draw[graph edge] (h28v0) -- (h28v13);
\draw[graph edge] (h28v0) -- (h28v14);
\draw[graph edge] (h28v0) -- (h28v15);
\draw[graph edge] (h28v1) -- (h28v2);
\draw[graph edge] (h28v1) -- (h28v3);
\draw[graph edge] (h28v1) -- (h28v4);
\draw[graph edge] (h28v1) -- (h28v5);
\draw[graph edge] (h28v1) -- (h28v6);
\draw[graph edge] (h28v1) -- (h28v7);
\draw[graph edge] (h28v1) -- (h28v8);
\draw[graph edge] (h28v1) -- (h28v9);
\draw[graph edge] (h28v1) -- (h28v10);
\draw[graph edge] (h28v1) -- (h28v11);
\draw[graph edge] (h28v1) -- (h28v12);
\draw[graph edge] (h28v1) -- (h28v15);
\draw[graph edge] (h28v2) -- (h28v3);
\draw[graph edge] (h28v10) -- (h28v9);
\draw[graph edge] (h28v10) -- (h28v15);
\draw[graph edge] (h28v15) -- (h28v3);
\fill (h28v0) circle[radius=.60mm];
\fill (h28v1) circle[radius=.60mm];
\fill (h28v2) circle[radius=.60mm];
\fill (h28v3) circle[radius=.60mm];
\fill (h28v4) circle[radius=.60mm];
\fill (h28v5) circle[radius=.60mm];
\fill (h28v6) circle[radius=.60mm];
\fill (h28v7) circle[radius=.60mm];
\fill (h28v8) circle[radius=.60mm];
\fill (h28v9) circle[radius=.60mm];
\fill (h28v10) circle[radius=.60mm];
\fill (h28v11) circle[radius=.60mm];
\fill (h28v12) circle[radius=.60mm];
\fill (h28v13) circle[radius=.60mm];
\fill (h28v14) circle[radius=.60mm];
\fill (h28v15) circle[radius=.60mm];
\node[anchor=base,font=\small] at (131.25,2) {$\smash{H_{28}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H29: original vertex identities and edges preserved; all edges straight.
\coordinate (h29v0) at (8.75000,16.90000);
\coordinate (h29v1) at (16.25000,16.90000);
\coordinate (h29v2) at (16.25000,9.40000);
\coordinate (h29v3) at (8.75000,9.40000);
\coordinate (h29v4) at (11.00000,25.15000);
\coordinate (h29v5) at (14.00000,25.15000);
\coordinate (h29v6) at (3.50000,9.40000);
\coordinate (h29v7) at (21.50000,9.40000);
\coordinate (h29v8) at (21.50000,15.40000);
\coordinate (h29v9) at (21.50000,18.40000);
\coordinate (h29v10) at (3.50000,15.40000);
\coordinate (h29v11) at (3.50000,18.40000);
\draw[graph edge] (h29v0) -- (h29v1);
\draw[graph edge] (h29v0) -- (h29v2);
\draw[graph edge] (h29v0) -- (h29v3);
\draw[graph edge] (h29v0) -- (h29v4);
\draw[graph edge] (h29v0) -- (h29v5);
\draw[graph edge] (h29v0) -- (h29v10);
\draw[graph edge] (h29v0) -- (h29v11);
\draw[graph edge] (h29v1) -- (h29v2);
\draw[graph edge] (h29v1) -- (h29v3);
\draw[graph edge] (h29v1) -- (h29v4);
\draw[graph edge] (h29v1) -- (h29v5);
\draw[graph edge] (h29v1) -- (h29v8);
\draw[graph edge] (h29v1) -- (h29v9);
\draw[graph edge] (h29v2) -- (h29v3);
\draw[graph edge] (h29v2) -- (h29v7);
\draw[graph edge] (h29v3) -- (h29v6);
\draw[graph edge] (h29v5) -- (h29v7);
\fill (h29v0) circle[radius=.60mm];
\fill (h29v1) circle[radius=.60mm];
\fill (h29v2) circle[radius=.60mm];
\fill (h29v3) circle[radius=.60mm];
\fill (h29v4) circle[radius=.60mm];
\fill (h29v5) circle[radius=.60mm];
\fill (h29v6) circle[radius=.60mm];
\fill (h29v7) circle[radius=.60mm];
\fill (h29v8) circle[radius=.60mm];
\fill (h29v9) circle[radius=.60mm];
\fill (h29v10) circle[radius=.60mm];
\fill (h29v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{29}}$};
% H30: original vertex identities and edges preserved; all edges straight.
\coordinate (h30v0) at (33.75000,16.90000);
\coordinate (h30v1) at (41.25000,16.90000);
\coordinate (h30v2) at (33.75000,9.40000);
\coordinate (h30v3) at (41.25000,9.40000);
\coordinate (h30v4) at (36.00000,25.15000);
\coordinate (h30v5) at (39.00000,25.15000);
\coordinate (h30v6) at (46.50000,9.40000);
\coordinate (h30v7) at (46.50000,15.40000);
\coordinate (h30v8) at (46.50000,18.40000);
\coordinate (h30v9) at (28.50000,15.40000);
\coordinate (h30v10) at (28.50000,18.40000);
\coordinate (h30v11) at (45.37500,21.02500);
\draw[graph edge] (h30v0) -- (h30v1);
\draw[graph edge] (h30v0) -- (h30v2);
\draw[graph edge] (h30v0) -- (h30v3);
\draw[graph edge] (h30v0) -- (h30v4);
\draw[graph edge] (h30v0) -- (h30v5);
\draw[graph edge] (h30v0) -- (h30v9);
\draw[graph edge] (h30v0) -- (h30v10);
\draw[graph edge] (h30v0) -- (h30v11);
\draw[graph edge] (h30v1) -- (h30v2);
\draw[graph edge] (h30v1) -- (h30v3);
\draw[graph edge] (h30v1) -- (h30v4);
\draw[graph edge] (h30v1) -- (h30v5);
\draw[graph edge] (h30v1) -- (h30v7);
\draw[graph edge] (h30v1) -- (h30v8);
\draw[graph edge] (h30v1) -- (h30v11);
\draw[graph edge] (h30v2) -- (h30v3);
\draw[graph edge] (h30v3) -- (h30v6);
\draw[graph edge] (h30v10) -- (h30v11);
\draw[graph edge] (h30v11) -- (h30v3);
\draw[graph edge] (h30v11) -- (h30v8);
\fill (h30v0) circle[radius=.60mm];
\fill (h30v1) circle[radius=.60mm];
\fill (h30v2) circle[radius=.60mm];
\fill (h30v3) circle[radius=.60mm];
\fill (h30v4) circle[radius=.60mm];
\fill (h30v5) circle[radius=.60mm];
\fill (h30v6) circle[radius=.60mm];
\fill (h30v7) circle[radius=.60mm];
\fill (h30v8) circle[radius=.60mm];
\fill (h30v9) circle[radius=.60mm];
\fill (h30v10) circle[radius=.60mm];
\fill (h30v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{30}}$};
% H31: original vertex identities and edges preserved; all edges straight.
\coordinate (h31v0) at (58.75000,16.90000);
\coordinate (h31v1) at (66.25000,16.90000);
\coordinate (h31v2) at (58.75000,9.40000);
\coordinate (h31v3) at (66.25000,9.40000);
\coordinate (h31v4) at (59.50000,25.15000);
\coordinate (h31v5) at (62.50000,25.15000);
\coordinate (h31v6) at (65.50000,25.15000);
\coordinate (h31v7) at (71.50000,15.40000);
\coordinate (h31v8) at (71.50000,18.40000);
\coordinate (h31v9) at (53.50000,15.40000);
\coordinate (h31v10) at (53.50000,18.40000);
\coordinate (h31v11) at (70.37500,21.02500);
\coordinate (h31v12) at (71.87500,22.61599);
\draw[graph edge] (h31v0) -- (h31v1);
\draw[graph edge] (h31v0) -- (h31v2);
\draw[graph edge] (h31v0) -- (h31v3);
\draw[graph edge] (h31v0) -- (h31v4);
\draw[graph edge] (h31v0) -- (h31v5);
\draw[graph edge] (h31v0) -- (h31v6);
\draw[graph edge] (h31v0) -- (h31v9);
\draw[graph edge] (h31v0) -- (h31v10);
\draw[graph edge] (h31v0) -- (h31v11);
\draw[graph edge] (h31v1) -- (h31v2);
\draw[graph edge] (h31v1) -- (h31v3);
\draw[graph edge] (h31v1) -- (h31v4);
\draw[graph edge] (h31v1) -- (h31v5);
\draw[graph edge] (h31v1) -- (h31v6);
\draw[graph edge] (h31v1) -- (h31v7);
\draw[graph edge] (h31v1) -- (h31v8);
\draw[graph edge] (h31v1) -- (h31v11);
\draw[graph edge] (h31v2) -- (h31v3);
\draw[graph edge] (h31v5) -- (h31v6);
\draw[graph edge] (h31v11) -- (h31v3);
\draw[graph edge] (h31v11) -- (h31v6);
\draw[graph edge] (h31v11) -- (h31v12);
\fill (h31v0) circle[radius=.60mm];
\fill (h31v1) circle[radius=.60mm];
\fill (h31v2) circle[radius=.60mm];
\fill (h31v3) circle[radius=.60mm];
\fill (h31v4) circle[radius=.60mm];
\fill (h31v5) circle[radius=.60mm];
\fill (h31v6) circle[radius=.60mm];
\fill (h31v7) circle[radius=.60mm];
\fill (h31v8) circle[radius=.60mm];
\fill (h31v9) circle[radius=.60mm];
\fill (h31v10) circle[radius=.60mm];
\fill (h31v11) circle[radius=.60mm];
\fill (h31v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{31}}$};
% H32: original vertex identities and edges preserved; all edges straight.
\coordinate (h32v0) at (83.75000,16.90000);
\coordinate (h32v1) at (91.25000,16.90000);
\coordinate (h32v2) at (83.75000,9.40000);
\coordinate (h32v3) at (91.25000,9.40000);
\coordinate (h32v4) at (87.50000,25.15000);
\coordinate (h32v5) at (94.25000,8.27500);
\coordinate (h32v6) at (96.50000,14.65000);
\coordinate (h32v7) at (96.50000,17.65000);
\coordinate (h32v8) at (78.50000,15.40000);
\coordinate (h32v9) at (78.50000,18.40000);
\coordinate (h32v10) at (95.37500,21.40000);
\draw[graph edge] (h32v0) -- (h32v1);
\draw[graph edge] (h32v0) -- (h32v2);
\draw[graph edge] (h32v0) -- (h32v3);
\draw[graph edge] (h32v0) -- (h32v4);
\draw[graph edge] (h32v0) -- (h32v8);
\draw[graph edge] (h32v0) -- (h32v9);
\draw[graph edge] (h32v0) -- (h32v10);
\draw[graph edge] (h32v1) -- (h32v2);
\draw[graph edge] (h32v1) -- (h32v3);
\draw[graph edge] (h32v1) -- (h32v4);
\draw[graph edge] (h32v1) -- (h32v6);
\draw[graph edge] (h32v1) -- (h32v7);
\draw[graph edge] (h32v1) -- (h32v10);
\draw[graph edge] (h32v2) -- (h32v3);
\draw[graph edge] (h32v3) -- (h32v5);
\draw[graph edge] (h32v10) -- (h32v3);
\draw[graph edge] (h32v10) -- (h32v4);
\draw[graph edge] (h32v10) -- (h32v5);
\draw[graph edge] (h32v10) -- (h32v7);
\draw[graph edge] (h32v10) -- (h32v9);
\fill (h32v0) circle[radius=.60mm];
\fill (h32v1) circle[radius=.60mm];
\fill (h32v2) circle[radius=.60mm];
\fill (h32v3) circle[radius=.60mm];
\fill (h32v4) circle[radius=.60mm];
\fill (h32v5) circle[radius=.60mm];
\fill (h32v6) circle[radius=.60mm];
\fill (h32v7) circle[radius=.60mm];
\fill (h32v8) circle[radius=.60mm];
\fill (h32v9) circle[radius=.60mm];
\fill (h32v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{32}}$};
% H33: original vertex identities and edges preserved; all edges straight.
\coordinate (h33v0) at (108.75000,16.90000);
\coordinate (h33v1) at (116.25000,16.90000);
\coordinate (h33v2) at (108.75000,9.40000);
\coordinate (h33v3) at (116.25000,9.40000);
\coordinate (h33v4) at (112.50000,25.15000);
\coordinate (h33v5) at (121.50000,8.27500);
\coordinate (h33v6) at (121.50000,11.27500);
\coordinate (h33v7) at (103.50000,9.40000);
\coordinate (h33v8) at (121.50000,15.40000);
\coordinate (h33v9) at (121.50000,18.40000);
\coordinate (h33v10) at (103.50000,15.40000);
\coordinate (h33v11) at (103.50000,18.40000);
\draw[graph edge] (h33v0) -- (h33v1);
\draw[graph edge] (h33v0) -- (h33v2);
\draw[graph edge] (h33v0) -- (h33v3);
\draw[graph edge] (h33v0) -- (h33v4);
\draw[graph edge] (h33v0) -- (h33v10);
\draw[graph edge] (h33v0) -- (h33v11);
\draw[graph edge] (h33v1) -- (h33v2);
\draw[graph edge] (h33v1) -- (h33v3);
\draw[graph edge] (h33v1) -- (h33v4);
\draw[graph edge] (h33v1) -- (h33v8);
\draw[graph edge] (h33v1) -- (h33v9);
\draw[graph edge] (h33v2) -- (h33v3);
\draw[graph edge] (h33v2) -- (h33v7);
\draw[graph edge] (h33v3) -- (h33v5);
\draw[graph edge] (h33v3) -- (h33v6);
\draw[graph edge] (h33v4) -- (h33v6);
\fill (h33v0) circle[radius=.60mm];
\fill (h33v1) circle[radius=.60mm];
\fill (h33v2) circle[radius=.60mm];
\fill (h33v3) circle[radius=.60mm];
\fill (h33v4) circle[radius=.60mm];
\fill (h33v5) circle[radius=.60mm];
\fill (h33v6) circle[radius=.60mm];
\fill (h33v7) circle[radius=.60mm];
\fill (h33v8) circle[radius=.60mm];
\fill (h33v9) circle[radius=.60mm];
\fill (h33v10) circle[radius=.60mm];
\fill (h33v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{33}}$};
% H34: original vertex identities and edges preserved; all edges straight.
\coordinate (h34v0) at (141.25000,15.77500);
\coordinate (h34v1) at (133.75000,15.77500);
\coordinate (h34v2) at (133.75000,8.27500);
\coordinate (h34v3) at (141.25000,8.27500);
\coordinate (h34v4) at (136.00000,24.02500);
\coordinate (h34v5) at (139.00000,24.02500);
\coordinate (h34v6) at (146.50000,8.27500);
\coordinate (h34v7) at (128.50000,14.27500);
\coordinate (h34v8) at (128.50000,17.27500);
\coordinate (h34v9) at (146.50000,14.27500);
\coordinate (h34v10) at (146.50000,17.27500);
\coordinate (h34v11) at (145.37500,19.90000);
\coordinate (h34v12) at (146.87500,21.49099);
\draw[graph edge] (h34v0) -- (h34v1);
\draw[graph edge] (h34v0) -- (h34v2);
\draw[graph edge] (h34v0) -- (h34v3);
\draw[graph edge] (h34v0) -- (h34v4);
\draw[graph edge] (h34v0) -- (h34v5);
\draw[graph edge] (h34v0) -- (h34v9);
\draw[graph edge] (h34v0) -- (h34v10);
\draw[graph edge] (h34v0) -- (h34v11);
\draw[graph edge] (h34v1) -- (h34v2);
\draw[graph edge] (h34v1) -- (h34v3);
\draw[graph edge] (h34v1) -- (h34v4);
\draw[graph edge] (h34v1) -- (h34v5);
\draw[graph edge] (h34v1) -- (h34v7);
\draw[graph edge] (h34v1) -- (h34v8);
\draw[graph edge] (h34v1) -- (h34v11);
\draw[graph edge] (h34v2) -- (h34v3);
\draw[graph edge] (h34v3) -- (h34v6);
\draw[graph edge] (h34v11) -- (h34v3);
\draw[graph edge] (h34v11) -- (h34v5);
\draw[graph edge] (h34v11) -- (h34v12);
\fill (h34v0) circle[radius=.60mm];
\fill (h34v1) circle[radius=.60mm];
\fill (h34v2) circle[radius=.60mm];
\fill (h34v3) circle[radius=.60mm];
\fill (h34v4) circle[radius=.60mm];
\fill (h34v5) circle[radius=.60mm];
\fill (h34v6) circle[radius=.60mm];
\fill (h34v7) circle[radius=.60mm];
\fill (h34v8) circle[radius=.60mm];
\fill (h34v9) circle[radius=.60mm];
\fill (h34v10) circle[radius=.60mm];
\fill (h34v11) circle[radius=.60mm];
\fill (h34v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{34}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H35: original vertex identities and edges preserved; all edges straight.
\coordinate (h35v0) at (8.75000,8.27500);
\coordinate (h35v1) at (8.75000,15.77500);
\coordinate (h35v2) at (16.25000,15.77500);
\coordinate (h35v3) at (16.25000,8.27500);
\coordinate (h35v4) at (20.75000,9.02500);
\coordinate (h35v5) at (18.65000,21.40000);
\coordinate (h35v6) at (20.75000,12.02500);
\coordinate (h35v7) at (21.87500,18.17500);
\coordinate (h35v8) at (12.50000,24.77500);
\coordinate (h35v9) at (12.50000,20.27500);
\coordinate (h35v10) at (19.62500,19.15000);
\draw[graph edge] (h35v0) -- (h35v1);
\draw[graph edge] (h35v0) -- (h35v2);
\draw[graph edge] (h35v0) -- (h35v3);
\draw[graph edge] (h35v1) -- (h35v2);
\draw[graph edge] (h35v1) -- (h35v3);
\draw[graph edge] (h35v1) -- (h35v5);
\draw[graph edge] (h35v1) -- (h35v7);
\draw[graph edge] (h35v1) -- (h35v8);
\draw[graph edge] (h35v1) -- (h35v9);
\draw[graph edge] (h35v1) -- (h35v10);
\draw[graph edge] (h35v2) -- (h35v3);
\draw[graph edge] (h35v2) -- (h35v4);
\draw[graph edge] (h35v2) -- (h35v6);
\draw[graph edge] (h35v2) -- (h35v8);
\draw[graph edge] (h35v2) -- (h35v9);
\draw[graph edge] (h35v3) -- (h35v4);
\draw[graph edge] (h35v3) -- (h35v5);
\draw[graph edge] (h35v3) -- (h35v6);
\draw[graph edge] (h35v3) -- (h35v7);
\draw[graph edge] (h35v10) -- (h35v2);
\draw[graph edge] (h35v10) -- (h35v3);
\draw[graph edge] (h35v10) -- (h35v6);
\draw[graph edge] (h35v10) -- (h35v7);
\draw[graph edge] (h35v10) -- (h35v9);
\fill (h35v0) circle[radius=.60mm];
\fill (h35v1) circle[radius=.60mm];
\fill (h35v2) circle[radius=.60mm];
\fill (h35v3) circle[radius=.60mm];
\fill (h35v4) circle[radius=.60mm];
\fill (h35v5) circle[radius=.60mm];
\fill (h35v6) circle[radius=.60mm];
\fill (h35v7) circle[radius=.60mm];
\fill (h35v8) circle[radius=.60mm];
\fill (h35v9) circle[radius=.60mm];
\fill (h35v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{35}}$};
% H36: original vertex identities and edges preserved; all edges straight.
\coordinate (h36v0) at (31.50000,8.27500);
\coordinate (h36v1) at (39.00000,8.27500);
\coordinate (h36v2) at (31.50000,15.77500);
\coordinate (h36v3) at (39.00000,15.77500);
\coordinate (h36v4) at (35.25000,18.17500);
\coordinate (h36v5) at (42.90000,12.02500);
\coordinate (h36v6) at (35.25000,20.05000);
\coordinate (h36v7) at (35.25000,24.17500);
\coordinate (h36v8) at (43.50000,19.90000);
\coordinate (h36v9) at (39.75000,24.77500);
\coordinate (h36v10) at (31.50000,21.40000);
\draw[graph edge] (h36v0) -- (h36v1);
\draw[graph edge] (h36v0) -- (h36v2);
\draw[graph edge] (h36v0) -- (h36v3);
\draw[graph edge] (h36v1) -- (h36v2);
\draw[graph edge] (h36v1) -- (h36v3);
\draw[graph edge] (h36v1) -- (h36v5);
\draw[graph edge] (h36v1) -- (h36v8);
\draw[graph edge] (h36v2) -- (h36v3);
\draw[graph edge] (h36v2) -- (h36v4);
\draw[graph edge] (h36v2) -- (h36v6);
\draw[graph edge] (h36v2) -- (h36v7);
\draw[graph edge] (h36v2) -- (h36v8);
\draw[graph edge] (h36v3) -- (h36v4);
\draw[graph edge] (h36v3) -- (h36v5);
\draw[graph edge] (h36v3) -- (h36v6);
\draw[graph edge] (h36v3) -- (h36v7);
\draw[graph edge] (h36v3) -- (h36v9);
\draw[graph edge] (h36v5) -- (h36v7);
\draw[graph edge] (h36v6) -- (h36v7);
\draw[graph edge] (h36v7) -- (h36v8);
\draw[graph edge] (h36v10) -- (h36v2);
\fill (h36v0) circle[radius=.60mm];
\fill (h36v1) circle[radius=.60mm];
\fill (h36v2) circle[radius=.60mm];
\fill (h36v3) circle[radius=.60mm];
\fill (h36v4) circle[radius=.60mm];
\fill (h36v5) circle[radius=.60mm];
\fill (h36v6) circle[radius=.60mm];
\fill (h36v7) circle[radius=.60mm];
\fill (h36v8) circle[radius=.60mm];
\fill (h36v9) circle[radius=.60mm];
\fill (h36v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{36}}$};
% H37: original vertex identities and edges preserved; all edges straight.
\coordinate (h37v0) at (55.37500,8.27500);
\coordinate (h37v1) at (62.87500,8.27500);
\coordinate (h37v2) at (62.87500,15.77500);
\coordinate (h37v3) at (55.37500,15.77500);
\coordinate (h37v4) at (59.12500,25.24375);
\coordinate (h37v5) at (67.75000,19.90000);
\coordinate (h37v6) at (59.12500,21.77500);
\coordinate (h37v7) at (67.75000,23.46250);
\coordinate (h37v8) at (67.75000,12.02500);
\coordinate (h37v9) at (55.37500,21.40000);
\coordinate (h37v10) at (69.62500,18.02500);
\draw[graph edge] (h37v0) -- (h37v1);
\draw[graph edge] (h37v0) -- (h37v2);
\draw[graph edge] (h37v0) -- (h37v3);
\draw[graph edge] (h37v1) -- (h37v2);
\draw[graph edge] (h37v1) -- (h37v3);
\draw[graph edge] (h37v1) -- (h37v5);
\draw[graph edge] (h37v1) -- (h37v7);
\draw[graph edge] (h37v1) -- (h37v8);
\draw[graph edge] (h37v1) -- (h37v10);
\draw[graph edge] (h37v2) -- (h37v3);
\draw[graph edge] (h37v2) -- (h37v4);
\draw[graph edge] (h37v2) -- (h37v6);
\draw[graph edge] (h37v2) -- (h37v8);
\draw[graph edge] (h37v3) -- (h37v4);
\draw[graph edge] (h37v3) -- (h37v5);
\draw[graph edge] (h37v3) -- (h37v6);
\draw[graph edge] (h37v3) -- (h37v7);
\draw[graph edge] (h37v3) -- (h37v9);
\draw[graph edge] (h37v10) -- (h37v2);
\draw[graph edge] (h37v10) -- (h37v3);
\draw[graph edge] (h37v10) -- (h37v6);
\draw[graph edge] (h37v10) -- (h37v7);
\fill (h37v0) circle[radius=.60mm];
\fill (h37v1) circle[radius=.60mm];
\fill (h37v2) circle[radius=.60mm];
\fill (h37v3) circle[radius=.60mm];
\fill (h37v4) circle[radius=.60mm];
\fill (h37v5) circle[radius=.60mm];
\fill (h37v6) circle[radius=.60mm];
\fill (h37v7) circle[radius=.60mm];
\fill (h37v8) circle[radius=.60mm];
\fill (h37v9) circle[radius=.60mm];
\fill (h37v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{37}}$};
% H38: original vertex identities and edges preserved; all edges straight.
\coordinate (h38v0) at (78.05000,8.27500);
\coordinate (h38v1) at (78.05000,14.71070);
\coordinate (h38v2) at (84.48570,8.27500);
\coordinate (h38v3) at (84.48570,14.71070);
\coordinate (h38v4) at (90.29131,11.43062);
\coordinate (h38v5) at (81.20562,20.51631);
\coordinate (h38v6) at (95.31644,18.72717);
\coordinate (h38v7) at (88.50217,25.54144);
\coordinate (h38v8) at (96.95000,27.17500);
\coordinate (h38v9) at (84.11179,24.33105);
\coordinate (h38v10) at (92.46939,22.69439);
\draw[graph edge] (h38v0) -- (h38v1);
\draw[graph edge] (h38v0) -- (h38v2);
\draw[graph edge] (h38v0) -- (h38v3);
\draw[graph edge] (h38v1) -- (h38v2);
\draw[graph edge] (h38v1) -- (h38v3);
\draw[graph edge] (h38v1) -- (h38v5);
\draw[graph edge] (h38v1) -- (h38v7);
\draw[graph edge] (h38v1) -- (h38v8);
\draw[graph edge] (h38v1) -- (h38v10);
\draw[graph edge] (h38v2) -- (h38v3);
\draw[graph edge] (h38v2) -- (h38v4);
\draw[graph edge] (h38v2) -- (h38v6);
\draw[graph edge] (h38v2) -- (h38v8);
\draw[graph edge] (h38v3) -- (h38v4);
\draw[graph edge] (h38v3) -- (h38v5);
\draw[graph edge] (h38v3) -- (h38v6);
\draw[graph edge] (h38v3) -- (h38v7);
\draw[graph edge] (h38v3) -- (h38v9);
\draw[graph edge] (h38v10) -- (h38v2);
\draw[graph edge] (h38v10) -- (h38v3);
\draw[graph edge] (h38v10) -- (h38v6);
\draw[graph edge] (h38v10) -- (h38v7);
\draw[graph edge] (h38v10) -- (h38v8);
\draw[graph edge] (h38v10) -- (h38v9);
\fill (h38v0) circle[radius=.60mm];
\fill (h38v1) circle[radius=.60mm];
\fill (h38v2) circle[radius=.60mm];
\fill (h38v3) circle[radius=.60mm];
\fill (h38v4) circle[radius=.60mm];
\fill (h38v5) circle[radius=.60mm];
\fill (h38v6) circle[radius=.60mm];
\fill (h38v7) circle[radius=.60mm];
\fill (h38v8) circle[radius=.60mm];
\fill (h38v9) circle[radius=.60mm];
\fill (h38v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{38}}$};
% H39: original vertex identities and edges preserved; all edges straight.
\coordinate (h39v0) at (107.73750,9.77500);
\coordinate (h39v1) at (115.23750,9.77500);
\coordinate (h39v2) at (107.73750,17.27500);
\coordinate (h39v3) at (115.23750,17.27500);
\coordinate (h39v4) at (111.48750,23.65000);
\coordinate (h39v5) at (117.63750,13.52500);
\coordinate (h39v6) at (111.48750,26.27500);
\coordinate (h39v7) at (119.51250,13.52500);
\coordinate (h39v8) at (118.05000,18.77500);
\coordinate (h39v9) at (118.05000,25.52500);
\coordinate (h39v10) at (115.98750,26.27500);
\coordinate (h39v11) at (105.48750,7.52500);
\draw[graph edge] (h39v0) -- (h39v1);
\draw[graph edge] (h39v0) -- (h39v2);
\draw[graph edge] (h39v0) -- (h39v3);
\draw[graph edge] (h39v0) -- (h39v11);
\draw[graph edge] (h39v1) -- (h39v2);
\draw[graph edge] (h39v1) -- (h39v3);
\draw[graph edge] (h39v1) -- (h39v5);
\draw[graph edge] (h39v1) -- (h39v7);
\draw[graph edge] (h39v1) -- (h39v8);
\draw[graph edge] (h39v1) -- (h39v9);
\draw[graph edge] (h39v2) -- (h39v3);
\draw[graph edge] (h39v2) -- (h39v4);
\draw[graph edge] (h39v2) -- (h39v6);
\draw[graph edge] (h39v2) -- (h39v8);
\draw[graph edge] (h39v2) -- (h39v9);
\draw[graph edge] (h39v3) -- (h39v4);
\draw[graph edge] (h39v3) -- (h39v5);
\draw[graph edge] (h39v3) -- (h39v6);
\draw[graph edge] (h39v3) -- (h39v7);
\draw[graph edge] (h39v10) -- (h39v3);
\draw[graph edge] (h39v10) -- (h39v9);
\fill (h39v0) circle[radius=.60mm];
\fill (h39v1) circle[radius=.60mm];
\fill (h39v2) circle[radius=.60mm];
\fill (h39v3) circle[radius=.60mm];
\fill (h39v4) circle[radius=.60mm];
\fill (h39v5) circle[radius=.60mm];
\fill (h39v6) circle[radius=.60mm];
\fill (h39v7) circle[radius=.60mm];
\fill (h39v8) circle[radius=.60mm];
\fill (h39v9) circle[radius=.60mm];
\fill (h39v10) circle[radius=.60mm];
\fill (h39v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{39}}$};
% H40: original vertex identities and edges preserved; all edges straight.
\coordinate (h40v0) at (130.37500,8.65000);
\coordinate (h40v1) at (137.87500,8.65000);
\coordinate (h40v2) at (137.87500,16.15000);
\coordinate (h40v3) at (130.37500,16.15000);
\coordinate (h40v4) at (134.12500,18.73750);
\coordinate (h40v5) at (142.00000,20.27500);
\coordinate (h40v6) at (134.12500,24.02500);
\coordinate (h40v7) at (143.12500,12.40000);
\coordinate (h40v8) at (130.37500,21.77500);
\coordinate (h40v9) at (138.62500,25.15000);
\coordinate (h40v10) at (144.62500,20.65000);
\draw[graph edge] (h40v0) -- (h40v1);
\draw[graph edge] (h40v0) -- (h40v2);
\draw[graph edge] (h40v0) -- (h40v3);
\draw[graph edge] (h40v1) -- (h40v2);
\draw[graph edge] (h40v1) -- (h40v3);
\draw[graph edge] (h40v1) -- (h40v5);
\draw[graph edge] (h40v1) -- (h40v7);
\draw[graph edge] (h40v1) -- (h40v10);
\draw[graph edge] (h40v2) -- (h40v3);
\draw[graph edge] (h40v2) -- (h40v4);
\draw[graph edge] (h40v2) -- (h40v6);
\draw[graph edge] (h40v2) -- (h40v7);
\draw[graph edge] (h40v2) -- (h40v9);
\draw[graph edge] (h40v3) -- (h40v4);
\draw[graph edge] (h40v3) -- (h40v5);
\draw[graph edge] (h40v3) -- (h40v6);
\draw[graph edge] (h40v3) -- (h40v8);
\draw[graph edge] (h40v4) -- (h40v6);
\draw[graph edge] (h40v5) -- (h40v6);
\draw[graph edge] (h40v6) -- (h40v7);
\draw[graph edge] (h40v10) -- (h40v6);
\fill (h40v0) circle[radius=.60mm];
\fill (h40v1) circle[radius=.60mm];
\fill (h40v2) circle[radius=.60mm];
\fill (h40v3) circle[radius=.60mm];
\fill (h40v4) circle[radius=.60mm];
\fill (h40v5) circle[radius=.60mm];
\fill (h40v6) circle[radius=.60mm];
\fill (h40v7) circle[radius=.60mm];
\fill (h40v8) circle[radius=.60mm];
\fill (h40v9) circle[radius=.60mm];
\fill (h40v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{40}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H41: original vertex identities and edges preserved; all edges straight.
\coordinate (h41v0) at (4.62500,8.65000);
\coordinate (h41v1) at (12.12500,8.65000);
\coordinate (h41v2) at (4.62500,16.15000);
\coordinate (h41v3) at (12.12500,16.15000);
\coordinate (h41v4) at (8.37500,18.92500);
\coordinate (h41v5) at (16.02500,12.40000);
\coordinate (h41v6) at (8.37500,22.30000);
\coordinate (h41v7) at (15.12500,20.27500);
\coordinate (h41v8) at (12.87500,25.15000);
\coordinate (h41v9) at (4.62500,21.77500);
\coordinate (h41v10) at (20.37500,20.65000);
\draw[graph edge] (h41v0) -- (h41v1);
\draw[graph edge] (h41v0) -- (h41v2);
\draw[graph edge] (h41v0) -- (h41v3);
\draw[graph edge] (h41v1) -- (h41v2);
\draw[graph edge] (h41v1) -- (h41v3);
\draw[graph edge] (h41v1) -- (h41v5);
\draw[graph edge] (h41v1) -- (h41v7);
\draw[graph edge] (h41v1) -- (h41v10);
\draw[graph edge] (h41v2) -- (h41v3);
\draw[graph edge] (h41v2) -- (h41v4);
\draw[graph edge] (h41v2) -- (h41v6);
\draw[graph edge] (h41v2) -- (h41v7);
\draw[graph edge] (h41v2) -- (h41v9);
\draw[graph edge] (h41v3) -- (h41v4);
\draw[graph edge] (h41v3) -- (h41v5);
\draw[graph edge] (h41v3) -- (h41v6);
\draw[graph edge] (h41v3) -- (h41v8);
\draw[graph edge] (h41v10) -- (h41v2);
\draw[graph edge] (h41v10) -- (h41v3);
\draw[graph edge] (h41v10) -- (h41v6);
\draw[graph edge] (h41v10) -- (h41v7);
\draw[graph edge] (h41v10) -- (h41v8);
\fill (h41v0) circle[radius=.60mm];
\fill (h41v1) circle[radius=.60mm];
\fill (h41v2) circle[radius=.60mm];
\fill (h41v3) circle[radius=.60mm];
\fill (h41v4) circle[radius=.60mm];
\fill (h41v5) circle[radius=.60mm];
\fill (h41v6) circle[radius=.60mm];
\fill (h41v7) circle[radius=.60mm];
\fill (h41v8) circle[radius=.60mm];
\fill (h41v9) circle[radius=.60mm];
\fill (h41v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{41}}$};
% H42: original vertex identities and edges preserved; all edges straight.
\coordinate (h42v0) at (32.73750,9.77500);
\coordinate (h42v1) at (40.23750,9.77500);
\coordinate (h42v2) at (32.73750,17.27500);
\coordinate (h42v3) at (40.23750,17.27500);
\coordinate (h42v4) at (36.48750,23.65000);
\coordinate (h42v5) at (42.63750,13.52500);
\coordinate (h42v6) at (36.48750,26.27500);
\coordinate (h42v7) at (44.51250,13.52500);
\coordinate (h42v8) at (44.36250,21.40000);
\coordinate (h42v9) at (40.98750,26.27500);
\coordinate (h42v10) at (43.01250,26.27500);
\coordinate (h42v11) at (30.48750,7.52500);
\draw[graph edge] (h42v0) -- (h42v1);
\draw[graph edge] (h42v0) -- (h42v2);
\draw[graph edge] (h42v0) -- (h42v3);
\draw[graph edge] (h42v0) -- (h42v11);
\draw[graph edge] (h42v1) -- (h42v2);
\draw[graph edge] (h42v1) -- (h42v3);
\draw[graph edge] (h42v1) -- (h42v5);
\draw[graph edge] (h42v1) -- (h42v7);
\draw[graph edge] (h42v1) -- (h42v8);
\draw[graph edge] (h42v2) -- (h42v3);
\draw[graph edge] (h42v2) -- (h42v4);
\draw[graph edge] (h42v2) -- (h42v6);
\draw[graph edge] (h42v2) -- (h42v8);
\draw[graph edge] (h42v3) -- (h42v4);
\draw[graph edge] (h42v3) -- (h42v5);
\draw[graph edge] (h42v3) -- (h42v6);
\draw[graph edge] (h42v3) -- (h42v7);
\draw[graph edge] (h42v3) -- (h42v9);
\draw[graph edge] (h42v10) -- (h42v3);
\draw[graph edge] (h42v10) -- (h42v8);
\fill (h42v0) circle[radius=.60mm];
\fill (h42v1) circle[radius=.60mm];
\fill (h42v2) circle[radius=.60mm];
\fill (h42v3) circle[radius=.60mm];
\fill (h42v4) circle[radius=.60mm];
\fill (h42v5) circle[radius=.60mm];
\fill (h42v6) circle[radius=.60mm];
\fill (h42v7) circle[radius=.60mm];
\fill (h42v8) circle[radius=.60mm];
\fill (h42v9) circle[radius=.60mm];
\fill (h42v10) circle[radius=.60mm];
\fill (h42v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{42}}$};
% H43: original vertex identities and edges preserved; all edges straight.
\coordinate (h43v0) at (56.50000,9.77500);
\coordinate (h43v1) at (64.00000,9.77500);
\coordinate (h43v2) at (56.50000,17.27500);
\coordinate (h43v3) at (64.00000,17.27500);
\coordinate (h43v4) at (60.25000,23.65000);
\coordinate (h43v5) at (66.40000,13.52500);
\coordinate (h43v6) at (60.25000,26.27500);
\coordinate (h43v7) at (68.27500,13.52500);
\coordinate (h43v8) at (66.62500,19.15000);
\coordinate (h43v9) at (64.75000,26.27500);
\coordinate (h43v10) at (70.75000,21.77500);
\coordinate (h43v11) at (54.25000,7.52500);
\draw[graph edge] (h43v0) -- (h43v1);
\draw[graph edge] (h43v0) -- (h43v2);
\draw[graph edge] (h43v0) -- (h43v3);
\draw[graph edge] (h43v0) -- (h43v11);
\draw[graph edge] (h43v1) -- (h43v2);
\draw[graph edge] (h43v1) -- (h43v3);
\draw[graph edge] (h43v1) -- (h43v5);
\draw[graph edge] (h43v1) -- (h43v7);
\draw[graph edge] (h43v1) -- (h43v8);
\draw[graph edge] (h43v2) -- (h43v3);
\draw[graph edge] (h43v2) -- (h43v4);
\draw[graph edge] (h43v2) -- (h43v6);
\draw[graph edge] (h43v2) -- (h43v8);
\draw[graph edge] (h43v3) -- (h43v4);
\draw[graph edge] (h43v3) -- (h43v5);
\draw[graph edge] (h43v3) -- (h43v6);
\draw[graph edge] (h43v3) -- (h43v7);
\draw[graph edge] (h43v3) -- (h43v9);
\draw[graph edge] (h43v10) -- (h43v2);
\draw[graph edge] (h43v10) -- (h43v7);
\fill (h43v0) circle[radius=.60mm];
\fill (h43v1) circle[radius=.60mm];
\fill (h43v2) circle[radius=.60mm];
\fill (h43v3) circle[radius=.60mm];
\fill (h43v4) circle[radius=.60mm];
\fill (h43v5) circle[radius=.60mm];
\fill (h43v6) circle[radius=.60mm];
\fill (h43v7) circle[radius=.60mm];
\fill (h43v8) circle[radius=.60mm];
\fill (h43v9) circle[radius=.60mm];
\fill (h43v10) circle[radius=.60mm];
\fill (h43v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{43}}$};
% H44: original vertex identities and edges preserved; all edges straight.
\coordinate (h44v0) at (81.12500,9.77500);
\coordinate (h44v1) at (88.62500,9.77500);
\coordinate (h44v2) at (88.62500,17.27500);
\coordinate (h44v3) at (81.12500,17.27500);
\coordinate (h44v4) at (84.87500,19.86250);
\coordinate (h44v5) at (92.75000,21.40000);
\coordinate (h44v6) at (84.87500,25.15000);
\coordinate (h44v7) at (93.87500,13.52500);
\coordinate (h44v8) at (81.12500,22.90000);
\coordinate (h44v9) at (89.37500,26.27500);
\coordinate (h44v10) at (90.87500,7.52500);
\draw[graph edge] (h44v0) -- (h44v1);
\draw[graph edge] (h44v0) -- (h44v2);
\draw[graph edge] (h44v0) -- (h44v3);
\draw[graph edge] (h44v1) -- (h44v2);
\draw[graph edge] (h44v1) -- (h44v3);
\draw[graph edge] (h44v1) -- (h44v5);
\draw[graph edge] (h44v1) -- (h44v7);
\draw[graph edge] (h44v1) -- (h44v10);
\draw[graph edge] (h44v2) -- (h44v3);
\draw[graph edge] (h44v2) -- (h44v4);
\draw[graph edge] (h44v2) -- (h44v6);
\draw[graph edge] (h44v2) -- (h44v7);
\draw[graph edge] (h44v2) -- (h44v9);
\draw[graph edge] (h44v3) -- (h44v4);
\draw[graph edge] (h44v3) -- (h44v5);
\draw[graph edge] (h44v3) -- (h44v6);
\draw[graph edge] (h44v3) -- (h44v8);
\draw[graph edge] (h44v5) -- (h44v6);
\draw[graph edge] (h44v6) -- (h44v7);
\fill (h44v0) circle[radius=.60mm];
\fill (h44v1) circle[radius=.60mm];
\fill (h44v2) circle[radius=.60mm];
\fill (h44v3) circle[radius=.60mm];
\fill (h44v4) circle[radius=.60mm];
\fill (h44v5) circle[radius=.60mm];
\fill (h44v6) circle[radius=.60mm];
\fill (h44v7) circle[radius=.60mm];
\fill (h44v8) circle[radius=.60mm];
\fill (h44v9) circle[radius=.60mm];
\fill (h44v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{44}}$};
% H45: original vertex identities and edges preserved; all edges straight.
\coordinate (h45v0) at (105.33750,7.16875);
\coordinate (h45v1) at (112.83750,7.16875);
\coordinate (h45v2) at (105.33750,14.66875);
\coordinate (h45v3) at (112.83750,14.66875);
\coordinate (h45v4) at (109.08750,16.88125);
\coordinate (h45v5) at (115.61250,10.91875);
\coordinate (h45v6) at (109.08750,18.75625);
\coordinate (h45v7) at (109.08750,20.63125);
\coordinate (h45v8) at (109.08750,23.25625);
\coordinate (h45v9) at (109.08750,26.63125);
\coordinate (h45v10) at (113.58750,23.66875);
\coordinate (h45v11) at (115.61250,23.66875);
\coordinate (h45v12) at (117.63750,23.66875);
\coordinate (h45v13) at (119.66250,23.66875);
\draw[graph edge] (h45v0) -- (h45v1);
\draw[graph edge] (h45v0) -- (h45v2);
\draw[graph edge] (h45v0) -- (h45v3);
\draw[graph edge] (h45v1) -- (h45v2);
\draw[graph edge] (h45v1) -- (h45v3);
\draw[graph edge] (h45v1) -- (h45v5);
\draw[graph edge] (h45v2) -- (h45v3);
\draw[graph edge] (h45v2) -- (h45v4);
\draw[graph edge] (h45v2) -- (h45v6);
\draw[graph edge] (h45v2) -- (h45v7);
\draw[graph edge] (h45v2) -- (h45v8);
\draw[graph edge] (h45v2) -- (h45v9);
\draw[graph edge] (h45v3) -- (h45v4);
\draw[graph edge] (h45v3) -- (h45v5);
\draw[graph edge] (h45v3) -- (h45v6);
\draw[graph edge] (h45v3) -- (h45v7);
\draw[graph edge] (h45v3) -- (h45v8);
\draw[graph edge] (h45v3) -- (h45v9);
\draw[graph edge] (h45v5) -- (h45v9);
\draw[graph edge] (h45v8) -- (h45v9);
\draw[graph edge] (h45v10) -- (h45v3);
\draw[graph edge] (h45v11) -- (h45v3);
\draw[graph edge] (h45v12) -- (h45v3);
\draw[graph edge] (h45v13) -- (h45v3);
\fill (h45v0) circle[radius=.60mm];
\fill (h45v1) circle[radius=.60mm];
\fill (h45v2) circle[radius=.60mm];
\fill (h45v3) circle[radius=.60mm];
\fill (h45v4) circle[radius=.60mm];
\fill (h45v5) circle[radius=.60mm];
\fill (h45v6) circle[radius=.60mm];
\fill (h45v7) circle[radius=.60mm];
\fill (h45v8) circle[radius=.60mm];
\fill (h45v9) circle[radius=.60mm];
\fill (h45v10) circle[radius=.60mm];
\fill (h45v11) circle[radius=.60mm];
\fill (h45v12) circle[radius=.60mm];
\fill (h45v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{45}}$};
% H46: original vertex identities and edges preserved; all edges straight.
\coordinate (h46v0) at (132.86875,8.65000);
\coordinate (h46v1) at (140.36875,8.65000);
\coordinate (h46v2) at (132.86875,16.15000);
\coordinate (h46v3) at (140.36875,16.15000);
\coordinate (h46v4) at (136.61875,23.65000);
\coordinate (h46v5) at (142.76875,12.40000);
\coordinate (h46v6) at (136.61875,26.27500);
\coordinate (h46v7) at (144.64375,12.40000);
\coordinate (h46v8) at (127.80625,18.40000);
\coordinate (h46v9) at (127.80625,21.21250);
\coordinate (h46v10) at (141.11875,25.15000);
\coordinate (h46v11) at (143.14375,25.15000);
\coordinate (h46v12) at (145.16875,25.15000);
\coordinate (h46v13) at (147.19375,25.15000);
\draw[graph edge] (h46v0) -- (h46v1);
\draw[graph edge] (h46v0) -- (h46v2);
\draw[graph edge] (h46v0) -- (h46v3);
\draw[graph edge] (h46v0) -- (h46v8);
\draw[graph edge] (h46v0) -- (h46v9);
\draw[graph edge] (h46v1) -- (h46v2);
\draw[graph edge] (h46v1) -- (h46v3);
\draw[graph edge] (h46v1) -- (h46v5);
\draw[graph edge] (h46v1) -- (h46v7);
\draw[graph edge] (h46v2) -- (h46v3);
\draw[graph edge] (h46v2) -- (h46v4);
\draw[graph edge] (h46v2) -- (h46v6);
\draw[graph edge] (h46v3) -- (h46v4);
\draw[graph edge] (h46v3) -- (h46v5);
\draw[graph edge] (h46v3) -- (h46v6);
\draw[graph edge] (h46v3) -- (h46v7);
\draw[graph edge] (h46v3) -- (h46v8);
\draw[graph edge] (h46v3) -- (h46v9);
\draw[graph edge] (h46v10) -- (h46v3);
\draw[graph edge] (h46v11) -- (h46v3);
\draw[graph edge] (h46v12) -- (h46v3);
\draw[graph edge] (h46v13) -- (h46v3);
\fill (h46v0) circle[radius=.60mm];
\fill (h46v1) circle[radius=.60mm];
\fill (h46v2) circle[radius=.60mm];
\fill (h46v3) circle[radius=.60mm];
\fill (h46v4) circle[radius=.60mm];
\fill (h46v5) circle[radius=.60mm];
\fill (h46v6) circle[radius=.60mm];
\fill (h46v7) circle[radius=.60mm];
\fill (h46v8) circle[radius=.60mm];
\fill (h46v9) circle[radius=.60mm];
\fill (h46v10) circle[radius=.60mm];
\fill (h46v11) circle[radius=.60mm];
\fill (h46v12) circle[radius=.60mm];
\fill (h46v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{46}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H47: original vertex identities and edges preserved; all edges straight.
\coordinate (h47v0) at (14.15000,8.38750);
\coordinate (h47v1) at (6.65000,8.38750);
\coordinate (h47v2) at (6.65000,15.88750);
\coordinate (h47v3) at (14.15000,15.88750);
\coordinate (h47v4) at (10.40000,18.10000);
\coordinate (h47v5) at (4.02500,18.88750);
\coordinate (h47v6) at (10.40000,19.97500);
\coordinate (h47v7) at (10.40000,22.03750);
\coordinate (h47v8) at (10.40000,25.41250);
\coordinate (h47v9) at (17.30000,12.13750);
\coordinate (h47v10) at (14.90000,24.88750);
\coordinate (h47v11) at (16.92500,24.88750);
\coordinate (h47v12) at (18.95000,24.88750);
\coordinate (h47v13) at (20.97500,24.88750);
\draw[graph edge] (h47v0) -- (h47v1);
\draw[graph edge] (h47v0) -- (h47v2);
\draw[graph edge] (h47v0) -- (h47v3);
\draw[graph edge] (h47v0) -- (h47v9);
\draw[graph edge] (h47v1) -- (h47v2);
\draw[graph edge] (h47v1) -- (h47v3);
\draw[graph edge] (h47v1) -- (h47v5);
\draw[graph edge] (h47v2) -- (h47v3);
\draw[graph edge] (h47v2) -- (h47v4);
\draw[graph edge] (h47v2) -- (h47v6);
\draw[graph edge] (h47v2) -- (h47v7);
\draw[graph edge] (h47v2) -- (h47v8);
\draw[graph edge] (h47v3) -- (h47v4);
\draw[graph edge] (h47v3) -- (h47v5);
\draw[graph edge] (h47v3) -- (h47v6);
\draw[graph edge] (h47v3) -- (h47v7);
\draw[graph edge] (h47v3) -- (h47v8);
\draw[graph edge] (h47v3) -- (h47v9);
\draw[graph edge] (h47v8) -- (h47v9);
\draw[graph edge] (h47v10) -- (h47v3);
\draw[graph edge] (h47v11) -- (h47v3);
\draw[graph edge] (h47v12) -- (h47v3);
\draw[graph edge] (h47v13) -- (h47v3);
\fill (h47v0) circle[radius=.60mm];
\fill (h47v1) circle[radius=.60mm];
\fill (h47v2) circle[radius=.60mm];
\fill (h47v3) circle[radius=.60mm];
\fill (h47v4) circle[radius=.60mm];
\fill (h47v5) circle[radius=.60mm];
\fill (h47v6) circle[radius=.60mm];
\fill (h47v7) circle[radius=.60mm];
\fill (h47v8) circle[radius=.60mm];
\fill (h47v9) circle[radius=.60mm];
\fill (h47v10) circle[radius=.60mm];
\fill (h47v11) circle[radius=.60mm];
\fill (h47v12) circle[radius=.60mm];
\fill (h47v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{47}}$};
% H48: original vertex identities and edges preserved; all edges straight.
\coordinate (h48v0) at (31.65000,8.65000);
\coordinate (h48v1) at (39.15000,8.65000);
\coordinate (h48v2) at (31.65000,16.15000);
\coordinate (h48v3) at (39.15000,16.15000);
\coordinate (h48v4) at (35.40000,23.65000);
\coordinate (h48v5) at (41.55000,12.40000);
\coordinate (h48v6) at (35.40000,26.27500);
\coordinate (h48v7) at (35.40000,21.40000);
\coordinate (h48v8) at (44.25000,12.40000);
\coordinate (h48v9) at (29.02500,19.15000);
\coordinate (h48v10) at (39.90000,25.15000);
\coordinate (h48v11) at (41.92500,25.15000);
\coordinate (h48v12) at (43.95000,25.15000);
\coordinate (h48v13) at (45.97500,25.15000);
\draw[graph edge] (h48v0) -- (h48v1);
\draw[graph edge] (h48v0) -- (h48v2);
\draw[graph edge] (h48v0) -- (h48v3);
\draw[graph edge] (h48v0) -- (h48v9);
\draw[graph edge] (h48v1) -- (h48v2);
\draw[graph edge] (h48v1) -- (h48v3);
\draw[graph edge] (h48v1) -- (h48v5);
\draw[graph edge] (h48v1) -- (h48v8);
\draw[graph edge] (h48v2) -- (h48v3);
\draw[graph edge] (h48v2) -- (h48v4);
\draw[graph edge] (h48v2) -- (h48v6);
\draw[graph edge] (h48v2) -- (h48v7);
\draw[graph edge] (h48v3) -- (h48v4);
\draw[graph edge] (h48v3) -- (h48v5);
\draw[graph edge] (h48v3) -- (h48v6);
\draw[graph edge] (h48v3) -- (h48v7);
\draw[graph edge] (h48v3) -- (h48v8);
\draw[graph edge] (h48v3) -- (h48v9);
\draw[graph edge] (h48v7) -- (h48v8);
\draw[graph edge] (h48v10) -- (h48v3);
\draw[graph edge] (h48v11) -- (h48v3);
\draw[graph edge] (h48v12) -- (h48v3);
\draw[graph edge] (h48v13) -- (h48v3);
\fill (h48v0) circle[radius=.60mm];
\fill (h48v1) circle[radius=.60mm];
\fill (h48v2) circle[radius=.60mm];
\fill (h48v3) circle[radius=.60mm];
\fill (h48v4) circle[radius=.60mm];
\fill (h48v5) circle[radius=.60mm];
\fill (h48v6) circle[radius=.60mm];
\fill (h48v7) circle[radius=.60mm];
\fill (h48v8) circle[radius=.60mm];
\fill (h48v9) circle[radius=.60mm];
\fill (h48v10) circle[radius=.60mm];
\fill (h48v11) circle[radius=.60mm];
\fill (h48v12) circle[radius=.60mm];
\fill (h48v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{48}}$};
% H49: original vertex identities and edges preserved; all edges straight.
\coordinate (h49v0) at (55.37500,8.65000);
\coordinate (h49v1) at (62.87500,8.65000);
\coordinate (h49v2) at (55.37500,16.15000);
\coordinate (h49v3) at (62.87500,16.15000);
\coordinate (h49v4) at (59.12500,26.27500);
\coordinate (h49v5) at (66.77500,12.40000);
\coordinate (h49v6) at (59.12500,20.42500);
\coordinate (h49v7) at (63.62500,25.15000);
\coordinate (h49v8) at (65.65000,25.15000);
\coordinate (h49v9) at (55.37500,21.77500);
\coordinate (h49v10) at (69.62500,20.65000);
\draw[graph edge] (h49v0) -- (h49v1);
\draw[graph edge] (h49v0) -- (h49v2);
\draw[graph edge] (h49v0) -- (h49v3);
\draw[graph edge] (h49v1) -- (h49v2);
\draw[graph edge] (h49v1) -- (h49v3);
\draw[graph edge] (h49v1) -- (h49v5);
\draw[graph edge] (h49v1) -- (h49v10);
\draw[graph edge] (h49v2) -- (h49v3);
\draw[graph edge] (h49v2) -- (h49v4);
\draw[graph edge] (h49v2) -- (h49v6);
\draw[graph edge] (h49v2) -- (h49v9);
\draw[graph edge] (h49v3) -- (h49v4);
\draw[graph edge] (h49v3) -- (h49v5);
\draw[graph edge] (h49v3) -- (h49v6);
\draw[graph edge] (h49v3) -- (h49v7);
\draw[graph edge] (h49v3) -- (h49v8);
\draw[graph edge] (h49v10) -- (h49v2);
\draw[graph edge] (h49v10) -- (h49v3);
\draw[graph edge] (h49v10) -- (h49v6);
\draw[graph edge] (h49v10) -- (h49v8);
\fill (h49v0) circle[radius=.60mm];
\fill (h49v1) circle[radius=.60mm];
\fill (h49v2) circle[radius=.60mm];
\fill (h49v3) circle[radius=.60mm];
\fill (h49v4) circle[radius=.60mm];
\fill (h49v5) circle[radius=.60mm];
\fill (h49v6) circle[radius=.60mm];
\fill (h49v7) circle[radius=.60mm];
\fill (h49v8) circle[radius=.60mm];
\fill (h49v9) circle[radius=.60mm];
\fill (h49v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{49}}$};
% H50: original vertex identities and edges preserved; all edges straight.
\coordinate (h50v0) at (80.37500,8.65000);
\coordinate (h50v1) at (87.87500,8.65000);
\coordinate (h50v2) at (80.37500,16.15000);
\coordinate (h50v3) at (87.87500,16.15000);
\coordinate (h50v4) at (84.12500,18.55000);
\coordinate (h50v5) at (93.12500,12.40000);
\coordinate (h50v6) at (84.12500,24.02500);
\coordinate (h50v7) at (88.62500,25.15000);
\coordinate (h50v8) at (90.65000,25.15000);
\coordinate (h50v9) at (80.37500,21.77500);
\coordinate (h50v10) at (94.62500,20.65000);
\draw[graph edge] (h50v0) -- (h50v1);
\draw[graph edge] (h50v0) -- (h50v2);
\draw[graph edge] (h50v0) -- (h50v3);
\draw[graph edge] (h50v1) -- (h50v2);
\draw[graph edge] (h50v1) -- (h50v3);
\draw[graph edge] (h50v1) -- (h50v5);
\draw[graph edge] (h50v1) -- (h50v10);
\draw[graph edge] (h50v2) -- (h50v3);
\draw[graph edge] (h50v2) -- (h50v4);
\draw[graph edge] (h50v2) -- (h50v6);
\draw[graph edge] (h50v2) -- (h50v9);
\draw[graph edge] (h50v3) -- (h50v4);
\draw[graph edge] (h50v3) -- (h50v5);
\draw[graph edge] (h50v3) -- (h50v6);
\draw[graph edge] (h50v3) -- (h50v7);
\draw[graph edge] (h50v3) -- (h50v8);
\draw[graph edge] (h50v4) -- (h50v6);
\draw[graph edge] (h50v5) -- (h50v6);
\draw[graph edge] (h50v10) -- (h50v6);
\fill (h50v0) circle[radius=.60mm];
\fill (h50v1) circle[radius=.60mm];
\fill (h50v2) circle[radius=.60mm];
\fill (h50v3) circle[radius=.60mm];
\fill (h50v4) circle[radius=.60mm];
\fill (h50v5) circle[radius=.60mm];
\fill (h50v6) circle[radius=.60mm];
\fill (h50v7) circle[radius=.60mm];
\fill (h50v8) circle[radius=.60mm];
\fill (h50v9) circle[radius=.60mm];
\fill (h50v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{50}}$};
% H51: original vertex identities and edges preserved; all edges straight.
\coordinate (h51v0) at (105.00000,9.77500);
\coordinate (h51v1) at (112.50000,9.77500);
\coordinate (h51v2) at (105.00000,17.27500);
\coordinate (h51v3) at (112.50000,17.27500);
\coordinate (h51v4) at (108.75000,26.27500);
\coordinate (h51v5) at (116.21250,13.52500);
\coordinate (h51v6) at (114.37500,21.21250);
\coordinate (h51v7) at (113.25000,26.27500);
\coordinate (h51v8) at (105.00000,23.08750);
\coordinate (h51v9) at (114.75000,7.52500);
\coordinate (h51v10) at (120.00000,21.77500);
\draw[graph edge] (h51v0) -- (h51v1);
\draw[graph edge] (h51v0) -- (h51v2);
\draw[graph edge] (h51v0) -- (h51v3);
\draw[graph edge] (h51v1) -- (h51v2);
\draw[graph edge] (h51v1) -- (h51v3);
\draw[graph edge] (h51v1) -- (h51v5);
\draw[graph edge] (h51v1) -- (h51v6);
\draw[graph edge] (h51v1) -- (h51v9);
\draw[graph edge] (h51v1) -- (h51v10);
\draw[graph edge] (h51v2) -- (h51v3);
\draw[graph edge] (h51v2) -- (h51v4);
\draw[graph edge] (h51v2) -- (h51v6);
\draw[graph edge] (h51v2) -- (h51v8);
\draw[graph edge] (h51v3) -- (h51v4);
\draw[graph edge] (h51v3) -- (h51v5);
\draw[graph edge] (h51v3) -- (h51v7);
\draw[graph edge] (h51v10) -- (h51v2);
\draw[graph edge] (h51v10) -- (h51v3);
\draw[graph edge] (h51v10) -- (h51v5);
\draw[graph edge] (h51v10) -- (h51v6);
\draw[graph edge] (h51v10) -- (h51v7);
\draw[graph edge] (h51v10) -- (h51v8);
\fill (h51v0) circle[radius=.60mm];
\fill (h51v1) circle[radius=.60mm];
\fill (h51v2) circle[radius=.60mm];
\fill (h51v3) circle[radius=.60mm];
\fill (h51v4) circle[radius=.60mm];
\fill (h51v5) circle[radius=.60mm];
\fill (h51v6) circle[radius=.60mm];
\fill (h51v7) circle[radius=.60mm];
\fill (h51v8) circle[radius=.60mm];
\fill (h51v9) circle[radius=.60mm];
\fill (h51v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{51}}$};
% H52: original vertex identities and edges preserved; all edges straight.
\coordinate (h52v0) at (133.00000,9.96250);
\coordinate (h52v1) at (140.50000,9.96250);
\coordinate (h52v2) at (133.00000,17.46250);
\coordinate (h52v3) at (140.50000,17.46250);
\coordinate (h52v4) at (136.75000,26.27500);
\coordinate (h52v5) at (143.27500,13.71250);
\coordinate (h52v6) at (144.62500,21.58750);
\coordinate (h52v7) at (141.25000,26.46250);
\coordinate (h52v8) at (130.75000,7.71250);
\coordinate (h52v9) at (130.37500,21.58750);
\coordinate (h52v10) at (144.62500,7.33750);
\draw[graph edge] (h52v0) -- (h52v1);
\draw[graph edge] (h52v0) -- (h52v2);
\draw[graph edge] (h52v0) -- (h52v3);
\draw[graph edge] (h52v0) -- (h52v8);
\draw[graph edge] (h52v0) -- (h52v9);
\draw[graph edge] (h52v0) -- (h52v10);
\draw[graph edge] (h52v1) -- (h52v2);
\draw[graph edge] (h52v1) -- (h52v3);
\draw[graph edge] (h52v1) -- (h52v5);
\draw[graph edge] (h52v1) -- (h52v6);
\draw[graph edge] (h52v1) -- (h52v10);
\draw[graph edge] (h52v2) -- (h52v3);
\draw[graph edge] (h52v2) -- (h52v4);
\draw[graph edge] (h52v2) -- (h52v6);
\draw[graph edge] (h52v2) -- (h52v9);
\draw[graph edge] (h52v3) -- (h52v4);
\draw[graph edge] (h52v3) -- (h52v5);
\draw[graph edge] (h52v3) -- (h52v7);
\draw[graph edge] (h52v3) -- (h52v9);
\draw[graph edge] (h52v10) -- (h52v3);
\fill (h52v0) circle[radius=.60mm];
\fill (h52v1) circle[radius=.60mm];
\fill (h52v2) circle[radius=.60mm];
\fill (h52v3) circle[radius=.60mm];
\fill (h52v4) circle[radius=.60mm];
\fill (h52v5) circle[radius=.60mm];
\fill (h52v6) circle[radius=.60mm];
\fill (h52v7) circle[radius=.60mm];
\fill (h52v8) circle[radius=.60mm];
\fill (h52v9) circle[radius=.60mm];
\fill (h52v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{52}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H53: original vertex identities and edges preserved; all edges straight.
\coordinate (h53v0) at (6.68750,9.77500);
\coordinate (h53v1) at (14.18750,9.77500);
\coordinate (h53v2) at (6.68750,17.27500);
\coordinate (h53v3) at (14.18750,17.27500);
\coordinate (h53v4) at (10.43750,26.27500);
\coordinate (h53v5) at (16.77500,13.52500);
\coordinate (h53v6) at (18.31250,21.40000);
\coordinate (h53v7) at (14.93750,26.27500);
\coordinate (h53v8) at (16.96250,26.27500);
\coordinate (h53v9) at (6.68750,22.90000);
\coordinate (h53v10) at (16.43750,7.52500);
\draw[graph edge] (h53v0) -- (h53v1);
\draw[graph edge] (h53v0) -- (h53v2);
\draw[graph edge] (h53v0) -- (h53v3);
\draw[graph edge] (h53v1) -- (h53v2);
\draw[graph edge] (h53v1) -- (h53v3);
\draw[graph edge] (h53v1) -- (h53v5);
\draw[graph edge] (h53v1) -- (h53v6);
\draw[graph edge] (h53v1) -- (h53v10);
\draw[graph edge] (h53v2) -- (h53v3);
\draw[graph edge] (h53v2) -- (h53v4);
\draw[graph edge] (h53v2) -- (h53v6);
\draw[graph edge] (h53v2) -- (h53v9);
\draw[graph edge] (h53v3) -- (h53v4);
\draw[graph edge] (h53v3) -- (h53v5);
\draw[graph edge] (h53v3) -- (h53v7);
\draw[graph edge] (h53v3) -- (h53v8);
\draw[graph edge] (h53v4) -- (h53v6);
\draw[graph edge] (h53v5) -- (h53v6);
\draw[graph edge] (h53v6) -- (h53v8);
\fill (h53v0) circle[radius=.60mm];
\fill (h53v1) circle[radius=.60mm];
\fill (h53v2) circle[radius=.60mm];
\fill (h53v3) circle[radius=.60mm];
\fill (h53v4) circle[radius=.60mm];
\fill (h53v5) circle[radius=.60mm];
\fill (h53v6) circle[radius=.60mm];
\fill (h53v7) circle[radius=.60mm];
\fill (h53v8) circle[radius=.60mm];
\fill (h53v9) circle[radius=.60mm];
\fill (h53v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{53}}$};
% H54: original vertex identities and edges preserved; all edges straight.
\coordinate (h54v0) at (33.67500,9.77500);
\coordinate (h54v1) at (41.17500,9.77500);
\coordinate (h54v2) at (33.67500,17.27500);
\coordinate (h54v3) at (41.17500,17.27500);
\coordinate (h54v4) at (37.42500,26.27500);
\coordinate (h54v5) at (43.57500,13.52500);
\coordinate (h54v6) at (37.42500,21.55000);
\coordinate (h54v7) at (31.05000,20.27500);
\coordinate (h54v8) at (41.92500,26.27500);
\coordinate (h54v9) at (43.95000,26.27500);
\coordinate (h54v10) at (33.67500,22.90000);
\coordinate (h54v11) at (31.42500,7.52500);
\draw[graph edge] (h54v0) -- (h54v1);
\draw[graph edge] (h54v0) -- (h54v2);
\draw[graph edge] (h54v0) -- (h54v3);
\draw[graph edge] (h54v0) -- (h54v7);
\draw[graph edge] (h54v0) -- (h54v11);
\draw[graph edge] (h54v1) -- (h54v2);
\draw[graph edge] (h54v1) -- (h54v3);
\draw[graph edge] (h54v1) -- (h54v5);
\draw[graph edge] (h54v2) -- (h54v3);
\draw[graph edge] (h54v2) -- (h54v4);
\draw[graph edge] (h54v2) -- (h54v6);
\draw[graph edge] (h54v3) -- (h54v4);
\draw[graph edge] (h54v3) -- (h54v5);
\draw[graph edge] (h54v3) -- (h54v6);
\draw[graph edge] (h54v3) -- (h54v7);
\draw[graph edge] (h54v3) -- (h54v8);
\draw[graph edge] (h54v3) -- (h54v9);
\draw[graph edge] (h54v6) -- (h54v7);
\draw[graph edge] (h54v10) -- (h54v2);
\fill (h54v0) circle[radius=.60mm];
\fill (h54v1) circle[radius=.60mm];
\fill (h54v2) circle[radius=.60mm];
\fill (h54v3) circle[radius=.60mm];
\fill (h54v4) circle[radius=.60mm];
\fill (h54v5) circle[radius=.60mm];
\fill (h54v6) circle[radius=.60mm];
\fill (h54v7) circle[radius=.60mm];
\fill (h54v8) circle[radius=.60mm];
\fill (h54v9) circle[radius=.60mm];
\fill (h54v10) circle[radius=.60mm];
\fill (h54v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{54}}$};
% H55: original vertex identities and edges preserved; all edges straight.
\coordinate (h55v0) at (55.37500,8.65000);
\coordinate (h55v1) at (62.87500,8.65000);
\coordinate (h55v2) at (55.37500,16.15000);
\coordinate (h55v3) at (62.87500,16.15000);
\coordinate (h55v4) at (59.12500,18.55000);
\coordinate (h55v5) at (66.77500,12.40000);
\coordinate (h55v6) at (59.12500,20.42500);
\coordinate (h55v7) at (59.12500,24.55000);
\coordinate (h55v8) at (63.62500,25.15000);
\coordinate (h55v9) at (65.65000,25.15000);
\coordinate (h55v10) at (55.37500,21.77500);
\coordinate (h55v11) at (69.62500,20.65000);
\draw[graph edge] (h55v0) -- (h55v1);
\draw[graph edge] (h55v0) -- (h55v2);
\draw[graph edge] (h55v0) -- (h55v3);
\draw[graph edge] (h55v1) -- (h55v2);
\draw[graph edge] (h55v1) -- (h55v3);
\draw[graph edge] (h55v1) -- (h55v5);
\draw[graph edge] (h55v2) -- (h55v3);
\draw[graph edge] (h55v2) -- (h55v4);
\draw[graph edge] (h55v2) -- (h55v6);
\draw[graph edge] (h55v2) -- (h55v7);
\draw[graph edge] (h55v3) -- (h55v4);
\draw[graph edge] (h55v3) -- (h55v5);
\draw[graph edge] (h55v3) -- (h55v6);
\draw[graph edge] (h55v3) -- (h55v7);
\draw[graph edge] (h55v3) -- (h55v8);
\draw[graph edge] (h55v3) -- (h55v9);
\draw[graph edge] (h55v5) -- (h55v7);
\draw[graph edge] (h55v6) -- (h55v7);
\draw[graph edge] (h55v10) -- (h55v2);
\draw[graph edge] (h55v11) -- (h55v2);
\draw[graph edge] (h55v11) -- (h55v5);
\fill (h55v0) circle[radius=.60mm];
\fill (h55v1) circle[radius=.60mm];
\fill (h55v2) circle[radius=.60mm];
\fill (h55v3) circle[radius=.60mm];
\fill (h55v4) circle[radius=.60mm];
\fill (h55v5) circle[radius=.60mm];
\fill (h55v6) circle[radius=.60mm];
\fill (h55v7) circle[radius=.60mm];
\fill (h55v8) circle[radius=.60mm];
\fill (h55v9) circle[radius=.60mm];
\fill (h55v10) circle[radius=.60mm];
\fill (h55v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{55}}$};
% H56: original vertex identities and edges preserved; all edges straight.
\coordinate (h56v0) at (81.50000,9.77500);
\coordinate (h56v1) at (89.00000,9.77500);
\coordinate (h56v2) at (81.50000,17.27500);
\coordinate (h56v3) at (89.00000,17.27500);
\coordinate (h56v4) at (85.25000,23.65000);
\coordinate (h56v5) at (91.40000,13.52500);
\coordinate (h56v6) at (85.25000,26.27500);
\coordinate (h56v7) at (93.27500,13.52500);
\coordinate (h56v8) at (89.75000,26.27500);
\coordinate (h56v9) at (91.77500,26.27500);
\coordinate (h56v10) at (95.75000,21.77500);
\coordinate (h56v11) at (79.25000,7.52500);
\draw[graph edge] (h56v0) -- (h56v1);
\draw[graph edge] (h56v0) -- (h56v2);
\draw[graph edge] (h56v0) -- (h56v3);
\draw[graph edge] (h56v0) -- (h56v11);
\draw[graph edge] (h56v1) -- (h56v2);
\draw[graph edge] (h56v1) -- (h56v3);
\draw[graph edge] (h56v1) -- (h56v5);
\draw[graph edge] (h56v1) -- (h56v7);
\draw[graph edge] (h56v2) -- (h56v3);
\draw[graph edge] (h56v2) -- (h56v4);
\draw[graph edge] (h56v2) -- (h56v6);
\draw[graph edge] (h56v3) -- (h56v4);
\draw[graph edge] (h56v3) -- (h56v5);
\draw[graph edge] (h56v3) -- (h56v6);
\draw[graph edge] (h56v3) -- (h56v7);
\draw[graph edge] (h56v3) -- (h56v8);
\draw[graph edge] (h56v3) -- (h56v9);
\draw[graph edge] (h56v10) -- (h56v2);
\draw[graph edge] (h56v10) -- (h56v7);
\fill (h56v0) circle[radius=.60mm];
\fill (h56v1) circle[radius=.60mm];
\fill (h56v2) circle[radius=.60mm];
\fill (h56v3) circle[radius=.60mm];
\fill (h56v4) circle[radius=.60mm];
\fill (h56v5) circle[radius=.60mm];
\fill (h56v6) circle[radius=.60mm];
\fill (h56v7) circle[radius=.60mm];
\fill (h56v8) circle[radius=.60mm];
\fill (h56v9) circle[radius=.60mm];
\fill (h56v10) circle[radius=.60mm];
\fill (h56v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{56}}$};
% H57: original vertex identities and edges preserved; all edges straight.
\coordinate (h57v0) at (107.62500,9.77500);
\coordinate (h57v1) at (115.12500,9.77500);
\coordinate (h57v2) at (107.62500,17.27500);
\coordinate (h57v3) at (115.12500,17.27500);
\coordinate (h57v4) at (111.37500,23.65000);
\coordinate (h57v5) at (117.71250,13.52500);
\coordinate (h57v6) at (111.37500,26.27500);
\coordinate (h57v7) at (119.62500,21.40000);
\coordinate (h57v8) at (115.87500,26.27500);
\coordinate (h57v9) at (117.90000,26.27500);
\coordinate (h57v10) at (107.62500,22.90000);
\coordinate (h57v11) at (105.37500,7.52500);
\draw[graph edge] (h57v0) -- (h57v1);
\draw[graph edge] (h57v0) -- (h57v2);
\draw[graph edge] (h57v0) -- (h57v3);
\draw[graph edge] (h57v0) -- (h57v11);
\draw[graph edge] (h57v1) -- (h57v2);
\draw[graph edge] (h57v1) -- (h57v3);
\draw[graph edge] (h57v1) -- (h57v5);
\draw[graph edge] (h57v1) -- (h57v7);
\draw[graph edge] (h57v2) -- (h57v3);
\draw[graph edge] (h57v2) -- (h57v4);
\draw[graph edge] (h57v2) -- (h57v6);
\draw[graph edge] (h57v2) -- (h57v7);
\draw[graph edge] (h57v3) -- (h57v4);
\draw[graph edge] (h57v3) -- (h57v5);
\draw[graph edge] (h57v3) -- (h57v6);
\draw[graph edge] (h57v3) -- (h57v8);
\draw[graph edge] (h57v3) -- (h57v9);
\draw[graph edge] (h57v7) -- (h57v9);
\draw[graph edge] (h57v10) -- (h57v2);
\fill (h57v0) circle[radius=.60mm];
\fill (h57v1) circle[radius=.60mm];
\fill (h57v2) circle[radius=.60mm];
\fill (h57v3) circle[radius=.60mm];
\fill (h57v4) circle[radius=.60mm];
\fill (h57v5) circle[radius=.60mm];
\fill (h57v6) circle[radius=.60mm];
\fill (h57v7) circle[radius=.60mm];
\fill (h57v8) circle[radius=.60mm];
\fill (h57v9) circle[radius=.60mm];
\fill (h57v10) circle[radius=.60mm];
\fill (h57v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{57}}$};
% H58: original vertex identities and edges preserved; all edges straight.
\coordinate (h58v0) at (131.50000,9.77500);
\coordinate (h58v1) at (139.00000,9.77500);
\coordinate (h58v2) at (131.50000,17.27500);
\coordinate (h58v3) at (139.00000,17.27500);
\coordinate (h58v4) at (135.25000,19.67500);
\coordinate (h58v5) at (142.90000,13.52500);
\coordinate (h58v6) at (135.25000,23.80000);
\coordinate (h58v7) at (142.37500,20.65000);
\coordinate (h58v8) at (139.75000,26.27500);
\coordinate (h58v9) at (131.50000,22.90000);
\coordinate (h58v10) at (145.75000,21.77500);
\coordinate (h58v11) at (129.25000,7.52500);
\draw[graph edge] (h58v0) -- (h58v1);
\draw[graph edge] (h58v0) -- (h58v2);
\draw[graph edge] (h58v0) -- (h58v3);
\draw[graph edge] (h58v0) -- (h58v11);
\draw[graph edge] (h58v1) -- (h58v2);
\draw[graph edge] (h58v1) -- (h58v3);
\draw[graph edge] (h58v1) -- (h58v5);
\draw[graph edge] (h58v1) -- (h58v7);
\draw[graph edge] (h58v1) -- (h58v10);
\draw[graph edge] (h58v2) -- (h58v3);
\draw[graph edge] (h58v2) -- (h58v4);
\draw[graph edge] (h58v2) -- (h58v6);
\draw[graph edge] (h58v2) -- (h58v7);
\draw[graph edge] (h58v2) -- (h58v9);
\draw[graph edge] (h58v3) -- (h58v4);
\draw[graph edge] (h58v3) -- (h58v5);
\draw[graph edge] (h58v3) -- (h58v6);
\draw[graph edge] (h58v3) -- (h58v8);
\draw[graph edge] (h58v10) -- (h58v6);
\fill (h58v0) circle[radius=.60mm];
\fill (h58v1) circle[radius=.60mm];
\fill (h58v2) circle[radius=.60mm];
\fill (h58v3) circle[radius=.60mm];
\fill (h58v4) circle[radius=.60mm];
\fill (h58v5) circle[radius=.60mm];
\fill (h58v6) circle[radius=.60mm];
\fill (h58v7) circle[radius=.60mm];
\fill (h58v8) circle[radius=.60mm];
\fill (h58v9) circle[radius=.60mm];
\fill (h58v10) circle[radius=.60mm];
\fill (h58v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{58}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H59: original vertex identities and edges preserved; all edges straight.
\coordinate (h59v0) at (7.55000,10.33750);
\coordinate (h59v1) at (15.05000,10.33750);
\coordinate (h59v2) at (7.55000,17.83750);
\coordinate (h59v3) at (15.05000,17.83750);
\coordinate (h59v4) at (11.30000,20.42500);
\coordinate (h59v5) at (17.45000,14.08750);
\coordinate (h59v6) at (11.30000,24.55000);
\coordinate (h59v7) at (15.80000,25.71250);
\coordinate (h59v8) at (20.07500,25.71250);
\coordinate (h59v9) at (7.55000,23.65000);
\coordinate (h59v10) at (5.30000,8.08750);
\coordinate (h59v11) at (4.92500,21.77500);
\draw[graph edge] (h59v0) -- (h59v1);
\draw[graph edge] (h59v0) -- (h59v2);
\draw[graph edge] (h59v0) -- (h59v3);
\draw[graph edge] (h59v0) -- (h59v10);
\draw[graph edge] (h59v0) -- (h59v11);
\draw[graph edge] (h59v1) -- (h59v2);
\draw[graph edge] (h59v1) -- (h59v3);
\draw[graph edge] (h59v1) -- (h59v5);
\draw[graph edge] (h59v2) -- (h59v3);
\draw[graph edge] (h59v2) -- (h59v4);
\draw[graph edge] (h59v2) -- (h59v6);
\draw[graph edge] (h59v2) -- (h59v9);
\draw[graph edge] (h59v3) -- (h59v4);
\draw[graph edge] (h59v3) -- (h59v5);
\draw[graph edge] (h59v3) -- (h59v6);
\draw[graph edge] (h59v3) -- (h59v7);
\draw[graph edge] (h59v3) -- (h59v8);
\draw[graph edge] (h59v11) -- (h59v2);
\draw[graph edge] (h59v11) -- (h59v3);
\draw[graph edge] (h59v11) -- (h59v8);
\fill (h59v0) circle[radius=.60mm];
\fill (h59v1) circle[radius=.60mm];
\fill (h59v2) circle[radius=.60mm];
\fill (h59v3) circle[radius=.60mm];
\fill (h59v4) circle[radius=.60mm];
\fill (h59v5) circle[radius=.60mm];
\fill (h59v6) circle[radius=.60mm];
\fill (h59v7) circle[radius=.60mm];
\fill (h59v8) circle[radius=.60mm];
\fill (h59v9) circle[radius=.60mm];
\fill (h59v10) circle[radius=.60mm];
\fill (h59v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{59}}$};
% H60: original vertex identities and edges preserved; all edges straight.
\coordinate (h60v0) at (30.37500,9.77500);
\coordinate (h60v1) at (37.87500,9.77500);
\coordinate (h60v2) at (30.37500,17.27500);
\coordinate (h60v3) at (37.87500,17.27500);
\coordinate (h60v4) at (34.12500,19.67500);
\coordinate (h60v5) at (43.12500,13.52500);
\coordinate (h60v6) at (34.12500,25.15000);
\coordinate (h60v7) at (38.62500,26.27500);
\coordinate (h60v8) at (40.65000,26.27500);
\coordinate (h60v9) at (30.37500,22.90000);
\coordinate (h60v10) at (44.62500,21.77500);
\coordinate (h60v11) at (40.12500,7.52500);
\draw[graph edge] (h60v0) -- (h60v1);
\draw[graph edge] (h60v0) -- (h60v2);
\draw[graph edge] (h60v0) -- (h60v3);
\draw[graph edge] (h60v1) -- (h60v2);
\draw[graph edge] (h60v1) -- (h60v3);
\draw[graph edge] (h60v1) -- (h60v5);
\draw[graph edge] (h60v1) -- (h60v11);
\draw[graph edge] (h60v2) -- (h60v3);
\draw[graph edge] (h60v2) -- (h60v4);
\draw[graph edge] (h60v2) -- (h60v6);
\draw[graph edge] (h60v2) -- (h60v9);
\draw[graph edge] (h60v3) -- (h60v4);
\draw[graph edge] (h60v3) -- (h60v5);
\draw[graph edge] (h60v3) -- (h60v6);
\draw[graph edge] (h60v3) -- (h60v7);
\draw[graph edge] (h60v3) -- (h60v8);
\draw[graph edge] (h60v5) -- (h60v6);
\draw[graph edge] (h60v10) -- (h60v2);
\draw[graph edge] (h60v10) -- (h60v5);
\fill (h60v0) circle[radius=.60mm];
\fill (h60v1) circle[radius=.60mm];
\fill (h60v2) circle[radius=.60mm];
\fill (h60v3) circle[radius=.60mm];
\fill (h60v4) circle[radius=.60mm];
\fill (h60v5) circle[radius=.60mm];
\fill (h60v6) circle[radius=.60mm];
\fill (h60v7) circle[radius=.60mm];
\fill (h60v8) circle[radius=.60mm];
\fill (h60v9) circle[radius=.60mm];
\fill (h60v10) circle[radius=.60mm];
\fill (h60v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{60}}$};
% H61: original vertex identities and edges preserved; all edges straight.
\coordinate (h61v0) at (56.50000,9.77500);
\coordinate (h61v1) at (64.00000,9.77500);
\coordinate (h61v2) at (64.00000,17.27500);
\coordinate (h61v3) at (56.50000,17.27500);
\coordinate (h61v4) at (60.25000,26.27500);
\coordinate (h61v5) at (68.12500,21.40000);
\coordinate (h61v6) at (69.25000,13.52500);
\coordinate (h61v7) at (56.50000,22.90000);
\coordinate (h61v8) at (70.75000,26.27500);
\coordinate (h61v9) at (64.75000,26.27500);
\coordinate (h61v10) at (66.25000,7.52500);
\coordinate (h61v11) at (54.25000,7.52500);
\draw[graph edge] (h61v0) -- (h61v1);
\draw[graph edge] (h61v0) -- (h61v2);
\draw[graph edge] (h61v0) -- (h61v3);
\draw[graph edge] (h61v0) -- (h61v11);
\draw[graph edge] (h61v1) -- (h61v2);
\draw[graph edge] (h61v1) -- (h61v3);
\draw[graph edge] (h61v1) -- (h61v5);
\draw[graph edge] (h61v1) -- (h61v6);
\draw[graph edge] (h61v1) -- (h61v10);
\draw[graph edge] (h61v2) -- (h61v3);
\draw[graph edge] (h61v2) -- (h61v4);
\draw[graph edge] (h61v2) -- (h61v6);
\draw[graph edge] (h61v2) -- (h61v9);
\draw[graph edge] (h61v3) -- (h61v4);
\draw[graph edge] (h61v3) -- (h61v5);
\draw[graph edge] (h61v3) -- (h61v7);
\draw[graph edge] (h61v3) -- (h61v8);
\draw[graph edge] (h61v6) -- (h61v8);
\fill (h61v0) circle[radius=.60mm];
\fill (h61v1) circle[radius=.60mm];
\fill (h61v2) circle[radius=.60mm];
\fill (h61v3) circle[radius=.60mm];
\fill (h61v4) circle[radius=.60mm];
\fill (h61v5) circle[radius=.60mm];
\fill (h61v6) circle[radius=.60mm];
\fill (h61v7) circle[radius=.60mm];
\fill (h61v8) circle[radius=.60mm];
\fill (h61v9) circle[radius=.60mm];
\fill (h61v10) circle[radius=.60mm];
\fill (h61v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{61}}$};
% H62: original vertex identities and edges preserved; all edges straight.
\coordinate (h62v0) at (81.68750,9.77500);
\coordinate (h62v1) at (89.18750,9.77500);
\coordinate (h62v2) at (81.68750,17.27500);
\coordinate (h62v3) at (89.18750,17.27500);
\coordinate (h62v4) at (85.43750,26.27500);
\coordinate (h62v5) at (93.08750,13.52500);
\coordinate (h62v6) at (79.06250,20.27500);
\coordinate (h62v7) at (89.93750,26.27500);
\coordinate (h62v8) at (91.96250,26.27500);
\coordinate (h62v9) at (81.68750,22.90000);
\coordinate (h62v10) at (91.43750,7.52500);
\coordinate (h62v11) at (95.93750,21.77500);
\draw[graph edge] (h62v0) -- (h62v1);
\draw[graph edge] (h62v0) -- (h62v2);
\draw[graph edge] (h62v0) -- (h62v3);
\draw[graph edge] (h62v0) -- (h62v6);
\draw[graph edge] (h62v1) -- (h62v2);
\draw[graph edge] (h62v1) -- (h62v3);
\draw[graph edge] (h62v1) -- (h62v5);
\draw[graph edge] (h62v1) -- (h62v10);
\draw[graph edge] (h62v1) -- (h62v11);
\draw[graph edge] (h62v2) -- (h62v3);
\draw[graph edge] (h62v2) -- (h62v4);
\draw[graph edge] (h62v2) -- (h62v9);
\draw[graph edge] (h62v3) -- (h62v4);
\draw[graph edge] (h62v3) -- (h62v5);
\draw[graph edge] (h62v3) -- (h62v6);
\draw[graph edge] (h62v3) -- (h62v7);
\draw[graph edge] (h62v3) -- (h62v8);
\draw[graph edge] (h62v11) -- (h62v2);
\draw[graph edge] (h62v11) -- (h62v3);
\draw[graph edge] (h62v11) -- (h62v8);
\fill (h62v0) circle[radius=.60mm];
\fill (h62v1) circle[radius=.60mm];
\fill (h62v2) circle[radius=.60mm];
\fill (h62v3) circle[radius=.60mm];
\fill (h62v4) circle[radius=.60mm];
\fill (h62v5) circle[radius=.60mm];
\fill (h62v6) circle[radius=.60mm];
\fill (h62v7) circle[radius=.60mm];
\fill (h62v8) circle[radius=.60mm];
\fill (h62v9) circle[radius=.60mm];
\fill (h62v10) circle[radius=.60mm];
\fill (h62v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{62}}$};
% H63: original vertex identities and edges preserved; all edges straight.
\coordinate (h63v0) at (108.67500,17.27500);
\coordinate (h63v1) at (116.17500,9.77500);
\coordinate (h63v2) at (108.67500,9.77500);
\coordinate (h63v3) at (116.17500,17.27500);
\coordinate (h63v4) at (106.05000,20.27500);
\coordinate (h63v5) at (118.57500,13.52500);
\coordinate (h63v6) at (112.42500,26.27500);
\coordinate (h63v7) at (116.92500,26.27500);
\coordinate (h63v8) at (118.95000,26.27500);
\coordinate (h63v9) at (106.42500,7.52500);
\coordinate (h63v10) at (118.42500,7.52500);
\coordinate (h63v11) at (108.67500,22.90000);
\draw[graph edge] (h63v0) -- (h63v1);
\draw[graph edge] (h63v0) -- (h63v2);
\draw[graph edge] (h63v0) -- (h63v3);
\draw[graph edge] (h63v0) -- (h63v6);
\draw[graph edge] (h63v0) -- (h63v11);
\draw[graph edge] (h63v1) -- (h63v2);
\draw[graph edge] (h63v1) -- (h63v3);
\draw[graph edge] (h63v1) -- (h63v5);
\draw[graph edge] (h63v1) -- (h63v10);
\draw[graph edge] (h63v2) -- (h63v3);
\draw[graph edge] (h63v2) -- (h63v4);
\draw[graph edge] (h63v2) -- (h63v9);
\draw[graph edge] (h63v3) -- (h63v4);
\draw[graph edge] (h63v3) -- (h63v5);
\draw[graph edge] (h63v3) -- (h63v6);
\draw[graph edge] (h63v3) -- (h63v7);
\draw[graph edge] (h63v3) -- (h63v8);
\fill (h63v0) circle[radius=.60mm];
\fill (h63v1) circle[radius=.60mm];
\fill (h63v2) circle[radius=.60mm];
\fill (h63v3) circle[radius=.60mm];
\fill (h63v4) circle[radius=.60mm];
\fill (h63v5) circle[radius=.60mm];
\fill (h63v6) circle[radius=.60mm];
\fill (h63v7) circle[radius=.60mm];
\fill (h63v8) circle[radius=.60mm];
\fill (h63v9) circle[radius=.60mm];
\fill (h63v10) circle[radius=.60mm];
\fill (h63v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{63}}$};
% H64: original vertex identities and edges preserved; all edges straight.
\coordinate (h64v0) at (130.33750,8.65000);
\coordinate (h64v1) at (137.83750,8.65000);
\coordinate (h64v2) at (130.33750,16.15000);
\coordinate (h64v3) at (137.83750,16.15000);
\coordinate (h64v4) at (134.08750,26.27500);
\coordinate (h64v5) at (140.61250,12.40000);
\coordinate (h64v6) at (134.08750,20.42500);
\coordinate (h64v7) at (142.48750,12.40000);
\coordinate (h64v8) at (138.58750,25.15000);
\coordinate (h64v9) at (140.61250,25.15000);
\coordinate (h64v10) at (142.63750,25.15000);
\coordinate (h64v11) at (144.66250,25.15000);
\coordinate (h64v12) at (143.08750,20.65000);
\draw[graph edge] (h64v0) -- (h64v1);
\draw[graph edge] (h64v0) -- (h64v2);
\draw[graph edge] (h64v0) -- (h64v3);
\draw[graph edge] (h64v1) -- (h64v2);
\draw[graph edge] (h64v1) -- (h64v3);
\draw[graph edge] (h64v1) -- (h64v5);
\draw[graph edge] (h64v1) -- (h64v7);
\draw[graph edge] (h64v1) -- (h64v12);
\draw[graph edge] (h64v2) -- (h64v3);
\draw[graph edge] (h64v2) -- (h64v4);
\draw[graph edge] (h64v2) -- (h64v6);
\draw[graph edge] (h64v3) -- (h64v4);
\draw[graph edge] (h64v3) -- (h64v5);
\draw[graph edge] (h64v3) -- (h64v6);
\draw[graph edge] (h64v3) -- (h64v7);
\draw[graph edge] (h64v3) -- (h64v8);
\draw[graph edge] (h64v3) -- (h64v9);
\draw[graph edge] (h64v10) -- (h64v3);
\draw[graph edge] (h64v11) -- (h64v3);
\draw[graph edge] (h64v11) -- (h64v12);
\draw[graph edge] (h64v12) -- (h64v2);
\draw[graph edge] (h64v12) -- (h64v3);
\draw[graph edge] (h64v12) -- (h64v6);
\draw[graph edge] (h64v12) -- (h64v7);
\fill (h64v0) circle[radius=.60mm];
\fill (h64v1) circle[radius=.60mm];
\fill (h64v2) circle[radius=.60mm];
\fill (h64v3) circle[radius=.60mm];
\fill (h64v4) circle[radius=.60mm];
\fill (h64v5) circle[radius=.60mm];
\fill (h64v6) circle[radius=.60mm];
\fill (h64v7) circle[radius=.60mm];
\fill (h64v8) circle[radius=.60mm];
\fill (h64v9) circle[radius=.60mm];
\fill (h64v10) circle[radius=.60mm];
\fill (h64v11) circle[radius=.60mm];
\fill (h64v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{64}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H65: original vertex identities and edges preserved; all edges straight.
\coordinate (h65v0) at (5.33750,8.57500);
\coordinate (h65v1) at (12.83750,8.57500);
\coordinate (h65v2) at (5.33750,16.07500);
\coordinate (h65v3) at (12.83750,16.07500);
\coordinate (h65v4) at (9.08750,18.47500);
\coordinate (h65v5) at (16.36250,12.32500);
\coordinate (h65v6) at (9.08750,20.35000);
\coordinate (h65v7) at (9.08750,22.41250);
\coordinate (h65v8) at (9.08750,25.22500);
\coordinate (h65v9) at (13.58750,25.07500);
\coordinate (h65v10) at (15.61250,25.07500);
\coordinate (h65v11) at (17.63750,25.07500);
\coordinate (h65v12) at (19.66250,25.07500);
\coordinate (h65v13) at (19.58750,20.57500);
\draw[graph edge] (h65v0) -- (h65v1);
\draw[graph edge] (h65v0) -- (h65v2);
\draw[graph edge] (h65v0) -- (h65v3);
\draw[graph edge] (h65v1) -- (h65v2);
\draw[graph edge] (h65v1) -- (h65v3);
\draw[graph edge] (h65v1) -- (h65v5);
\draw[graph edge] (h65v1) -- (h65v13);
\draw[graph edge] (h65v2) -- (h65v3);
\draw[graph edge] (h65v2) -- (h65v4);
\draw[graph edge] (h65v2) -- (h65v6);
\draw[graph edge] (h65v2) -- (h65v7);
\draw[graph edge] (h65v2) -- (h65v8);
\draw[graph edge] (h65v3) -- (h65v4);
\draw[graph edge] (h65v3) -- (h65v5);
\draw[graph edge] (h65v3) -- (h65v6);
\draw[graph edge] (h65v3) -- (h65v7);
\draw[graph edge] (h65v3) -- (h65v8);
\draw[graph edge] (h65v3) -- (h65v9);
\draw[graph edge] (h65v10) -- (h65v3);
\draw[graph edge] (h65v11) -- (h65v3);
\draw[graph edge] (h65v12) -- (h65v3);
\draw[graph edge] (h65v12) -- (h65v13);
\draw[graph edge] (h65v13) -- (h65v2);
\draw[graph edge] (h65v13) -- (h65v3);
\draw[graph edge] (h65v13) -- (h65v8);
\fill (h65v0) circle[radius=.60mm];
\fill (h65v1) circle[radius=.60mm];
\fill (h65v2) circle[radius=.60mm];
\fill (h65v3) circle[radius=.60mm];
\fill (h65v4) circle[radius=.60mm];
\fill (h65v5) circle[radius=.60mm];
\fill (h65v6) circle[radius=.60mm];
\fill (h65v7) circle[radius=.60mm];
\fill (h65v8) circle[radius=.60mm];
\fill (h65v9) circle[radius=.60mm];
\fill (h65v10) circle[radius=.60mm];
\fill (h65v11) circle[radius=.60mm];
\fill (h65v12) circle[radius=.60mm];
\fill (h65v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{65}}$};
% H66: original vertex identities and edges preserved; all edges straight.
\coordinate (h66v0) at (32.30625,7.15000);
\coordinate (h66v1) at (39.80625,7.15000);
\coordinate (h66v2) at (32.30625,14.65000);
\coordinate (h66v3) at (39.80625,14.65000);
\coordinate (h66v4) at (36.05625,17.05000);
\coordinate (h66v5) at (42.20625,10.90000);
\coordinate (h66v6) at (36.05625,18.92500);
\coordinate (h66v7) at (36.05625,20.98750);
\coordinate (h66v8) at (36.05625,23.80000);
\coordinate (h66v9) at (40.55625,26.65000);
\coordinate (h66v10) at (42.58125,26.65000);
\coordinate (h66v11) at (44.41875,26.65000);
\coordinate (h66v12) at (47.19375,26.65000);
\coordinate (h66v13) at (27.80625,18.77500);
\draw[graph edge] (h66v0) -- (h66v1);
\draw[graph edge] (h66v0) -- (h66v2);
\draw[graph edge] (h66v0) -- (h66v3);
\draw[graph edge] (h66v0) -- (h66v13);
\draw[graph edge] (h66v1) -- (h66v2);
\draw[graph edge] (h66v1) -- (h66v3);
\draw[graph edge] (h66v1) -- (h66v5);
\draw[graph edge] (h66v2) -- (h66v3);
\draw[graph edge] (h66v2) -- (h66v4);
\draw[graph edge] (h66v2) -- (h66v6);
\draw[graph edge] (h66v2) -- (h66v7);
\draw[graph edge] (h66v2) -- (h66v8);
\draw[graph edge] (h66v3) -- (h66v4);
\draw[graph edge] (h66v3) -- (h66v5);
\draw[graph edge] (h66v3) -- (h66v6);
\draw[graph edge] (h66v3) -- (h66v7);
\draw[graph edge] (h66v3) -- (h66v8);
\draw[graph edge] (h66v3) -- (h66v9);
\draw[graph edge] (h66v10) -- (h66v3);
\draw[graph edge] (h66v11) -- (h66v3);
\draw[graph edge] (h66v12) -- (h66v3);
\draw[graph edge] (h66v12) -- (h66v13);
\draw[graph edge] (h66v13) -- (h66v2);
\draw[graph edge] (h66v13) -- (h66v3);
\fill (h66v0) circle[radius=.60mm];
\fill (h66v1) circle[radius=.60mm];
\fill (h66v2) circle[radius=.60mm];
\fill (h66v3) circle[radius=.60mm];
\fill (h66v4) circle[radius=.60mm];
\fill (h66v5) circle[radius=.60mm];
\fill (h66v6) circle[radius=.60mm];
\fill (h66v7) circle[radius=.60mm];
\fill (h66v8) circle[radius=.60mm];
\fill (h66v9) circle[radius=.60mm];
\fill (h66v10) circle[radius=.60mm];
\fill (h66v11) circle[radius=.60mm];
\fill (h66v12) circle[radius=.60mm];
\fill (h66v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{66}}$};
% H67: original vertex identities and edges preserved; all edges straight.
\coordinate (h67v0) at (56.65000,8.65000);
\coordinate (h67v1) at (64.15000,8.65000);
\coordinate (h67v2) at (56.65000,16.15000);
\coordinate (h67v3) at (64.15000,16.15000);
\coordinate (h67v4) at (60.40000,23.65000);
\coordinate (h67v5) at (66.92500,12.40000);
\coordinate (h67v6) at (60.40000,26.27500);
\coordinate (h67v7) at (68.80000,12.40000);
\coordinate (h67v8) at (54.02500,19.15000);
\coordinate (h67v9) at (64.90000,25.15000);
\coordinate (h67v10) at (66.92500,25.15000);
\coordinate (h67v11) at (68.95000,25.15000);
\coordinate (h67v12) at (70.97500,25.15000);
\coordinate (h67v13) at (69.40000,20.65000);
\draw[graph edge] (h67v0) -- (h67v1);
\draw[graph edge] (h67v0) -- (h67v2);
\draw[graph edge] (h67v0) -- (h67v3);
\draw[graph edge] (h67v0) -- (h67v8);
\draw[graph edge] (h67v1) -- (h67v2);
\draw[graph edge] (h67v1) -- (h67v3);
\draw[graph edge] (h67v1) -- (h67v5);
\draw[graph edge] (h67v1) -- (h67v7);
\draw[graph edge] (h67v1) -- (h67v13);
\draw[graph edge] (h67v2) -- (h67v3);
\draw[graph edge] (h67v2) -- (h67v4);
\draw[graph edge] (h67v2) -- (h67v6);
\draw[graph edge] (h67v3) -- (h67v4);
\draw[graph edge] (h67v3) -- (h67v5);
\draw[graph edge] (h67v3) -- (h67v6);
\draw[graph edge] (h67v3) -- (h67v7);
\draw[graph edge] (h67v3) -- (h67v8);
\draw[graph edge] (h67v3) -- (h67v9);
\draw[graph edge] (h67v10) -- (h67v3);
\draw[graph edge] (h67v11) -- (h67v3);
\draw[graph edge] (h67v12) -- (h67v3);
\draw[graph edge] (h67v12) -- (h67v13);
\draw[graph edge] (h67v13) -- (h67v2);
\draw[graph edge] (h67v13) -- (h67v3);
\fill (h67v0) circle[radius=.60mm];
\fill (h67v1) circle[radius=.60mm];
\fill (h67v2) circle[radius=.60mm];
\fill (h67v3) circle[radius=.60mm];
\fill (h67v4) circle[radius=.60mm];
\fill (h67v5) circle[radius=.60mm];
\fill (h67v6) circle[radius=.60mm];
\fill (h67v7) circle[radius=.60mm];
\fill (h67v8) circle[radius=.60mm];
\fill (h67v9) circle[radius=.60mm];
\fill (h67v10) circle[radius=.60mm];
\fill (h67v11) circle[radius=.60mm];
\fill (h67v12) circle[radius=.60mm];
\fill (h67v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{67}}$};
% H68: original vertex identities and edges preserved; all edges straight.
\coordinate (h68v0) at (81.65000,7.00000);
\coordinate (h68v1) at (89.15000,7.00000);
\coordinate (h68v2) at (81.65000,14.50000);
\coordinate (h68v3) at (89.15000,14.50000);
\coordinate (h68v4) at (85.40000,16.90000);
\coordinate (h68v5) at (93.05000,10.75000);
\coordinate (h68v6) at (85.40000,18.77500);
\coordinate (h68v7) at (85.40000,20.83750);
\coordinate (h68v8) at (79.02500,17.50000);
\coordinate (h68v9) at (89.90000,23.50000);
\coordinate (h68v10) at (91.92500,23.50000);
\coordinate (h68v11) at (93.95000,23.50000);
\coordinate (h68v12) at (95.97500,23.50000);
\coordinate (h68v13) at (95.90000,19.00000);
\draw[graph edge] (h68v0) -- (h68v1);
\draw[graph edge] (h68v0) -- (h68v2);
\draw[graph edge] (h68v0) -- (h68v3);
\draw[graph edge] (h68v0) -- (h68v8);
\draw[graph edge] (h68v1) -- (h68v2);
\draw[graph edge] (h68v1) -- (h68v3);
\draw[graph edge] (h68v1) -- (h68v5);
\draw[graph edge] (h68v1) -- (h68v13);
\draw[graph edge] (h68v2) -- (h68v3);
\draw[graph edge] (h68v2) -- (h68v4);
\draw[graph edge] (h68v2) -- (h68v6);
\draw[graph edge] (h68v2) -- (h68v7);
\draw[graph edge] (h68v3) -- (h68v4);
\draw[graph edge] (h68v3) -- (h68v5);
\draw[graph edge] (h68v3) -- (h68v6);
\draw[graph edge] (h68v3) -- (h68v7);
\draw[graph edge] (h68v3) -- (h68v8);
\draw[graph edge] (h68v3) -- (h68v9);
\draw[graph edge] (h68v10) -- (h68v3);
\draw[graph edge] (h68v11) -- (h68v3);
\draw[graph edge] (h68v12) -- (h68v3);
\draw[graph edge] (h68v12) -- (h68v13);
\draw[graph edge] (h68v13) -- (h68v2);
\draw[graph edge] (h68v13) -- (h68v3);
\fill (h68v0) circle[radius=.60mm];
\fill (h68v1) circle[radius=.60mm];
\fill (h68v2) circle[radius=.60mm];
\fill (h68v3) circle[radius=.60mm];
\fill (h68v4) circle[radius=.60mm];
\fill (h68v5) circle[radius=.60mm];
\fill (h68v6) circle[radius=.60mm];
\fill (h68v7) circle[radius=.60mm];
\fill (h68v8) circle[radius=.60mm];
\fill (h68v9) circle[radius=.60mm];
\fill (h68v10) circle[radius=.60mm];
\fill (h68v11) circle[radius=.60mm];
\fill (h68v12) circle[radius=.60mm];
\fill (h68v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{68}}$};
% H69: original vertex identities and edges preserved; all edges straight.
\coordinate (h69v0) at (106.50000,9.25000);
\coordinate (h69v1) at (114.00000,9.25000);
\coordinate (h69v2) at (106.50000,16.75000);
\coordinate (h69v3) at (114.00000,16.75000);
\coordinate (h69v4) at (110.25000,23.12500);
\coordinate (h69v5) at (116.40000,13.00000);
\coordinate (h69v6) at (110.25000,25.75000);
\coordinate (h69v7) at (114.75000,25.75000);
\coordinate (h69v8) at (116.77500,25.75000);
\coordinate (h69v9) at (106.50000,22.37500);
\coordinate (h69v10) at (120.75000,21.25000);
\coordinate (h69v11) at (104.25000,7.00000);
\draw[graph edge] (h69v0) -- (h69v1);
\draw[graph edge] (h69v0) -- (h69v2);
\draw[graph edge] (h69v0) -- (h69v3);
\draw[graph edge] (h69v0) -- (h69v11);
\draw[graph edge] (h69v1) -- (h69v2);
\draw[graph edge] (h69v1) -- (h69v3);
\draw[graph edge] (h69v1) -- (h69v5);
\draw[graph edge] (h69v2) -- (h69v3);
\draw[graph edge] (h69v2) -- (h69v4);
\draw[graph edge] (h69v2) -- (h69v6);
\draw[graph edge] (h69v2) -- (h69v9);
\draw[graph edge] (h69v3) -- (h69v4);
\draw[graph edge] (h69v3) -- (h69v5);
\draw[graph edge] (h69v3) -- (h69v6);
\draw[graph edge] (h69v3) -- (h69v7);
\draw[graph edge] (h69v3) -- (h69v8);
\draw[graph edge] (h69v10) -- (h69v2);
\draw[graph edge] (h69v10) -- (h69v5);
\fill (h69v0) circle[radius=.60mm];
\fill (h69v1) circle[radius=.60mm];
\fill (h69v2) circle[radius=.60mm];
\fill (h69v3) circle[radius=.60mm];
\fill (h69v4) circle[radius=.60mm];
\fill (h69v5) circle[radius=.60mm];
\fill (h69v6) circle[radius=.60mm];
\fill (h69v7) circle[radius=.60mm];
\fill (h69v8) circle[radius=.60mm];
\fill (h69v9) circle[radius=.60mm];
\fill (h69v10) circle[radius=.60mm];
\fill (h69v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{69}}$};
% H70: original vertex identities and edges preserved; all edges straight.
\coordinate (h70v0) at (131.50000,9.25000);
\coordinate (h70v1) at (139.00000,9.25000);
\coordinate (h70v2) at (131.50000,16.75000);
\coordinate (h70v3) at (139.00000,16.75000);
\coordinate (h70v4) at (135.25000,25.75000);
\coordinate (h70v5) at (142.90000,13.00000);
\coordinate (h70v6) at (135.25000,21.02500);
\coordinate (h70v7) at (139.75000,25.75000);
\coordinate (h70v8) at (141.77500,25.75000);
\coordinate (h70v9) at (131.50000,22.37500);
\coordinate (h70v10) at (145.75000,21.25000);
\coordinate (h70v11) at (129.25000,7.00000);
\draw[graph edge] (h70v0) -- (h70v1);
\draw[graph edge] (h70v0) -- (h70v2);
\draw[graph edge] (h70v0) -- (h70v3);
\draw[graph edge] (h70v0) -- (h70v11);
\draw[graph edge] (h70v1) -- (h70v2);
\draw[graph edge] (h70v1) -- (h70v3);
\draw[graph edge] (h70v1) -- (h70v5);
\draw[graph edge] (h70v1) -- (h70v10);
\draw[graph edge] (h70v2) -- (h70v3);
\draw[graph edge] (h70v2) -- (h70v4);
\draw[graph edge] (h70v2) -- (h70v6);
\draw[graph edge] (h70v2) -- (h70v9);
\draw[graph edge] (h70v3) -- (h70v4);
\draw[graph edge] (h70v3) -- (h70v5);
\draw[graph edge] (h70v3) -- (h70v6);
\draw[graph edge] (h70v3) -- (h70v7);
\draw[graph edge] (h70v3) -- (h70v8);
\draw[graph edge] (h70v10) -- (h70v6);
\fill (h70v0) circle[radius=.60mm];
\fill (h70v1) circle[radius=.60mm];
\fill (h70v2) circle[radius=.60mm];
\fill (h70v3) circle[radius=.60mm];
\fill (h70v4) circle[radius=.60mm];
\fill (h70v5) circle[radius=.60mm];
\fill (h70v6) circle[radius=.60mm];
\fill (h70v7) circle[radius=.60mm];
\fill (h70v8) circle[radius=.60mm];
\fill (h70v9) circle[radius=.60mm];
\fill (h70v10) circle[radius=.60mm];
\fill (h70v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{70}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H71: original vertex identities and edges preserved; all edges straight.
\coordinate (h71v0) at (12.31250,12.40000);
\coordinate (h71v1) at (16.81250,16.90000);
\coordinate (h71v2) at (7.81250,16.90000);
\coordinate (h71v3) at (12.31250,21.40000);
\coordinate (h71v4) at (12.50000,26.80000);
\coordinate (h71v5) at (12.50000,7.00000);
\coordinate (h71v6) at (4.62500,16.90000);
\coordinate (h71v7) at (4.62500,13.90000);
\coordinate (h71v8) at (2.60000,22.82500);
\coordinate (h71v9) at (20.37500,16.90000);
\coordinate (h71v10) at (22.40000,22.82500);
\draw[graph edge] (h71v0) -- (h71v1);
\draw[graph edge] (h71v0) -- (h71v2);
\draw[graph edge] (h71v1) -- (h71v2);
\draw[graph edge] (h71v1) -- (h71v3);
\draw[graph edge] (h71v1) -- (h71v4);
\draw[graph edge] (h71v1) -- (h71v5);
\draw[graph edge] (h71v1) -- (h71v9);
\draw[graph edge] (h71v1) -- (h71v10);
\draw[graph edge] (h71v2) -- (h71v3);
\draw[graph edge] (h71v2) -- (h71v4);
\draw[graph edge] (h71v2) -- (h71v5);
\draw[graph edge] (h71v2) -- (h71v6);
\draw[graph edge] (h71v2) -- (h71v7);
\draw[graph edge] (h71v2) -- (h71v8);
\draw[graph edge] (h71v4) -- (h71v8);
\draw[graph edge] (h71v5) -- (h71v7);
\draw[graph edge] (h71v10) -- (h71v5);
\draw[graph edge] (h71v10) -- (h71v8);
\fill (h71v0) circle[radius=.60mm];
\fill (h71v1) circle[radius=.60mm];
\fill (h71v2) circle[radius=.60mm];
\fill (h71v3) circle[radius=.60mm];
\fill (h71v4) circle[radius=.60mm];
\fill (h71v5) circle[radius=.60mm];
\fill (h71v6) circle[radius=.60mm];
\fill (h71v7) circle[radius=.60mm];
\fill (h71v8) circle[radius=.60mm];
\fill (h71v9) circle[radius=.60mm];
\fill (h71v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{71}}$};
% H72: original vertex identities and edges preserved; all edges straight.
\coordinate (h72v0) at (37.50000,16.00000);
\coordinate (h72v1) at (42.00000,11.50000);
\coordinate (h72v2) at (33.00000,11.50000);
\coordinate (h72v3) at (37.50000,7.00000);
\coordinate (h72v4) at (27.60000,17.50000);
\coordinate (h72v5) at (46.50000,21.40000);
\coordinate (h72v6) at (37.50000,21.40000);
\coordinate (h72v7) at (27.60000,13.56250);
\coordinate (h72v8) at (45.00000,9.25000);
\coordinate (h72v9) at (47.40000,13.56250);
\draw[graph edge] (h72v0) -- (h72v1);
\draw[graph edge] (h72v0) -- (h72v2);
\draw[graph edge] (h72v1) -- (h72v2);
\draw[graph edge] (h72v1) -- (h72v3);
\draw[graph edge] (h72v1) -- (h72v5);
\draw[graph edge] (h72v1) -- (h72v6);
\draw[graph edge] (h72v1) -- (h72v8);
\draw[graph edge] (h72v1) -- (h72v9);
\draw[graph edge] (h72v2) -- (h72v3);
\draw[graph edge] (h72v2) -- (h72v4);
\draw[graph edge] (h72v2) -- (h72v6);
\draw[graph edge] (h72v2) -- (h72v7);
\draw[graph edge] (h72v3) -- (h72v7);
\draw[graph edge] (h72v3) -- (h72v9);
\draw[graph edge] (h72v4) -- (h72v5);
\draw[graph edge] (h72v5) -- (h72v6);
\draw[graph edge] (h72v5) -- (h72v7);
\draw[graph edge] (h72v5) -- (h72v9);
\fill (h72v0) circle[radius=.60mm];
\fill (h72v1) circle[radius=.60mm];
\fill (h72v2) circle[radius=.60mm];
\fill (h72v3) circle[radius=.60mm];
\fill (h72v4) circle[radius=.60mm];
\fill (h72v5) circle[radius=.60mm];
\fill (h72v6) circle[radius=.60mm];
\fill (h72v7) circle[radius=.60mm];
\fill (h72v8) circle[radius=.60mm];
\fill (h72v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{72}}$};
% H73: original vertex identities and edges preserved; all edges straight.
\coordinate (h73v0) at (62.87500,19.37500);
\coordinate (h73v1) at (67.75000,14.50000);
\coordinate (h73v2) at (58.00000,14.50000);
\coordinate (h73v3) at (62.87500,9.62500);
\coordinate (h73v4) at (53.87500,16.37500);
\coordinate (h73v5) at (70.00000,16.37500);
\coordinate (h73v6) at (62.50000,23.87500);
\coordinate (h73v7) at (58.75000,7.00000);
\coordinate (h73v8) at (53.87500,12.62500);
\coordinate (h73v9) at (53.87500,18.25000);
\coordinate (h73v10) at (53.87500,14.50000);
\draw[graph edge] (h73v0) -- (h73v1);
\draw[graph edge] (h73v0) -- (h73v2);
\draw[graph edge] (h73v1) -- (h73v2);
\draw[graph edge] (h73v1) -- (h73v3);
\draw[graph edge] (h73v1) -- (h73v5);
\draw[graph edge] (h73v1) -- (h73v6);
\draw[graph edge] (h73v2) -- (h73v3);
\draw[graph edge] (h73v2) -- (h73v4);
\draw[graph edge] (h73v2) -- (h73v6);
\draw[graph edge] (h73v2) -- (h73v8);
\draw[graph edge] (h73v2) -- (h73v9);
\draw[graph edge] (h73v3) -- (h73v7);
\draw[graph edge] (h73v4) -- (h73v5);
\draw[graph edge] (h73v5) -- (h73v6);
\draw[graph edge] (h73v6) -- (h73v7);
\draw[graph edge] (h73v6) -- (h73v9);
\draw[graph edge] (h73v10) -- (h73v2);
\draw[graph edge] (h73v10) -- (h73v6);
\fill (h73v0) circle[radius=.60mm];
\fill (h73v1) circle[radius=.60mm];
\fill (h73v2) circle[radius=.60mm];
\fill (h73v3) circle[radius=.60mm];
\fill (h73v4) circle[radius=.60mm];
\fill (h73v5) circle[radius=.60mm];
\fill (h73v6) circle[radius=.60mm];
\fill (h73v7) circle[radius=.60mm];
\fill (h73v8) circle[radius=.60mm];
\fill (h73v9) circle[radius=.60mm];
\fill (h73v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{73}}$};
% H74: original vertex identities and edges preserved; all edges straight.
\coordinate (h74v0) at (88.06250,19.37500);
\coordinate (h74v1) at (92.93750,14.50000);
\coordinate (h74v2) at (83.18750,14.50000);
\coordinate (h74v3) at (88.06250,9.62500);
\coordinate (h74v4) at (80.00000,16.37500);
\coordinate (h74v5) at (95.00000,16.37500);
\coordinate (h74v6) at (87.50000,23.87500);
\coordinate (h74v7) at (83.75000,7.00000);
\coordinate (h74v8) at (80.00000,14.50000);
\coordinate (h74v9) at (80.00000,18.43750);
\coordinate (h74v10) at (95.00000,14.50000);
\draw[graph edge] (h74v0) -- (h74v1);
\draw[graph edge] (h74v0) -- (h74v2);
\draw[graph edge] (h74v1) -- (h74v2);
\draw[graph edge] (h74v1) -- (h74v3);
\draw[graph edge] (h74v1) -- (h74v5);
\draw[graph edge] (h74v1) -- (h74v6);
\draw[graph edge] (h74v1) -- (h74v10);
\draw[graph edge] (h74v2) -- (h74v3);
\draw[graph edge] (h74v2) -- (h74v4);
\draw[graph edge] (h74v2) -- (h74v6);
\draw[graph edge] (h74v2) -- (h74v8);
\draw[graph edge] (h74v2) -- (h74v9);
\draw[graph edge] (h74v3) -- (h74v7);
\draw[graph edge] (h74v4) -- (h74v5);
\draw[graph edge] (h74v5) -- (h74v6);
\draw[graph edge] (h74v6) -- (h74v7);
\draw[graph edge] (h74v6) -- (h74v9);
\fill (h74v0) circle[radius=.60mm];
\fill (h74v1) circle[radius=.60mm];
\fill (h74v2) circle[radius=.60mm];
\fill (h74v3) circle[radius=.60mm];
\fill (h74v4) circle[radius=.60mm];
\fill (h74v5) circle[radius=.60mm];
\fill (h74v6) circle[radius=.60mm];
\fill (h74v7) circle[radius=.60mm];
\fill (h74v8) circle[radius=.60mm];
\fill (h74v9) circle[radius=.60mm];
\fill (h74v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{74}}$};
% H75: original vertex identities and edges preserved; all edges straight.
\coordinate (h75v0) at (112.50000,19.37500);
\coordinate (h75v1) at (117.37500,14.50000);
\coordinate (h75v2) at (107.62500,14.50000);
\coordinate (h75v3) at (112.50000,9.62500);
\coordinate (h75v4) at (105.00000,16.37500);
\coordinate (h75v5) at (120.00000,16.37500);
\coordinate (h75v6) at (111.93750,23.87500);
\coordinate (h75v7) at (108.75000,7.00000);
\coordinate (h75v8) at (105.00000,14.50000);
\coordinate (h75v9) at (120.00000,14.50000);
\coordinate (h75v10) at (120.00000,12.62500);
\draw[graph edge] (h75v0) -- (h75v1);
\draw[graph edge] (h75v0) -- (h75v2);
\draw[graph edge] (h75v1) -- (h75v2);
\draw[graph edge] (h75v1) -- (h75v3);
\draw[graph edge] (h75v1) -- (h75v5);
\draw[graph edge] (h75v1) -- (h75v6);
\draw[graph edge] (h75v1) -- (h75v9);
\draw[graph edge] (h75v1) -- (h75v10);
\draw[graph edge] (h75v2) -- (h75v3);
\draw[graph edge] (h75v2) -- (h75v4);
\draw[graph edge] (h75v2) -- (h75v6);
\draw[graph edge] (h75v2) -- (h75v8);
\draw[graph edge] (h75v3) -- (h75v7);
\draw[graph edge] (h75v4) -- (h75v5);
\draw[graph edge] (h75v5) -- (h75v6);
\draw[graph edge] (h75v6) -- (h75v7);
\fill (h75v0) circle[radius=.60mm];
\fill (h75v1) circle[radius=.60mm];
\fill (h75v2) circle[radius=.60mm];
\fill (h75v3) circle[radius=.60mm];
\fill (h75v4) circle[radius=.60mm];
\fill (h75v5) circle[radius=.60mm];
\fill (h75v6) circle[radius=.60mm];
\fill (h75v7) circle[radius=.60mm];
\fill (h75v8) circle[radius=.60mm];
\fill (h75v9) circle[radius=.60mm];
\fill (h75v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{75}}$};
% H76: original vertex identities and edges preserved; all edges straight.
\coordinate (h76v0) at (137.50000,18.81250);
\coordinate (h76v1) at (141.81250,14.50000);
\coordinate (h76v2) at (133.18750,14.50000);
\coordinate (h76v3) at (137.50000,10.18750);
\coordinate (h76v4) at (130.00000,16.37500);
\coordinate (h76v5) at (145.00000,16.37500);
\coordinate (h76v6) at (137.50000,23.87500);
\coordinate (h76v7) at (133.00000,7.00000);
\coordinate (h76v8) at (130.00000,18.43750);
\coordinate (h76v9) at (130.00000,14.31250);
\coordinate (h76v10) at (145.00000,18.43750);
\draw[graph edge] (h76v0) -- (h76v1);
\draw[graph edge] (h76v0) -- (h76v2);
\draw[graph edge] (h76v1) -- (h76v2);
\draw[graph edge] (h76v1) -- (h76v3);
\draw[graph edge] (h76v1) -- (h76v5);
\draw[graph edge] (h76v1) -- (h76v6);
\draw[graph edge] (h76v1) -- (h76v10);
\draw[graph edge] (h76v2) -- (h76v3);
\draw[graph edge] (h76v2) -- (h76v4);
\draw[graph edge] (h76v2) -- (h76v6);
\draw[graph edge] (h76v2) -- (h76v8);
\draw[graph edge] (h76v2) -- (h76v9);
\draw[graph edge] (h76v3) -- (h76v7);
\draw[graph edge] (h76v4) -- (h76v5);
\draw[graph edge] (h76v5) -- (h76v6);
\draw[graph edge] (h76v6) -- (h76v7);
\draw[graph edge] (h76v6) -- (h76v8);
\draw[graph edge] (h76v6) -- (h76v9);
\draw[graph edge] (h76v10) -- (h76v6);
\fill (h76v0) circle[radius=.60mm];
\fill (h76v1) circle[radius=.60mm];
\fill (h76v2) circle[radius=.60mm];
\fill (h76v3) circle[radius=.60mm];
\fill (h76v4) circle[radius=.60mm];
\fill (h76v5) circle[radius=.60mm];
\fill (h76v6) circle[radius=.60mm];
\fill (h76v7) circle[radius=.60mm];
\fill (h76v8) circle[radius=.60mm];
\fill (h76v9) circle[radius=.60mm];
\fill (h76v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{76}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H77: original vertex identities and edges preserved; all edges straight.
\coordinate (h77v0) at (12.50000,18.81250);
\coordinate (h77v1) at (16.81250,14.50000);
\coordinate (h77v2) at (8.18750,14.50000);
\coordinate (h77v3) at (12.50000,10.18750);
\coordinate (h77v4) at (5.00000,16.37500);
\coordinate (h77v5) at (20.00000,16.37500);
\coordinate (h77v6) at (12.50000,23.87500);
\coordinate (h77v7) at (8.00000,7.00000);
\coordinate (h77v8) at (5.00000,18.43750);
\coordinate (h77v9) at (20.00000,14.50000);
\coordinate (h77v10) at (20.00000,18.43750);
\draw[graph edge] (h77v0) -- (h77v1);
\draw[graph edge] (h77v0) -- (h77v2);
\draw[graph edge] (h77v1) -- (h77v2);
\draw[graph edge] (h77v1) -- (h77v3);
\draw[graph edge] (h77v1) -- (h77v5);
\draw[graph edge] (h77v1) -- (h77v6);
\draw[graph edge] (h77v1) -- (h77v9);
\draw[graph edge] (h77v1) -- (h77v10);
\draw[graph edge] (h77v2) -- (h77v3);
\draw[graph edge] (h77v2) -- (h77v4);
\draw[graph edge] (h77v2) -- (h77v6);
\draw[graph edge] (h77v2) -- (h77v8);
\draw[graph edge] (h77v3) -- (h77v7);
\draw[graph edge] (h77v4) -- (h77v5);
\draw[graph edge] (h77v5) -- (h77v6);
\draw[graph edge] (h77v6) -- (h77v7);
\draw[graph edge] (h77v6) -- (h77v8);
\draw[graph edge] (h77v10) -- (h77v6);
\fill (h77v0) circle[radius=.60mm];
\fill (h77v1) circle[radius=.60mm];
\fill (h77v2) circle[radius=.60mm];
\fill (h77v3) circle[radius=.60mm];
\fill (h77v4) circle[radius=.60mm];
\fill (h77v5) circle[radius=.60mm];
\fill (h77v6) circle[radius=.60mm];
\fill (h77v7) circle[radius=.60mm];
\fill (h77v8) circle[radius=.60mm];
\fill (h77v9) circle[radius=.60mm];
\fill (h77v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{77}}$};
% H78: original vertex identities and edges preserved; all edges straight.
\coordinate (h78v0) at (37.50000,19.37500);
\coordinate (h78v1) at (42.37500,14.50000);
\coordinate (h78v2) at (32.62500,14.50000);
\coordinate (h78v3) at (37.50000,9.62500);
\coordinate (h78v4) at (30.00000,16.37500);
\coordinate (h78v5) at (45.00000,16.37500);
\coordinate (h78v6) at (37.50000,23.87500);
\coordinate (h78v7) at (32.43750,7.00000);
\coordinate (h78v8) at (45.00000,14.50000);
\coordinate (h78v9) at (45.00000,12.62500);
\coordinate (h78v10) at (45.00000,18.81250);
\draw[graph edge] (h78v0) -- (h78v1);
\draw[graph edge] (h78v0) -- (h78v2);
\draw[graph edge] (h78v1) -- (h78v2);
\draw[graph edge] (h78v1) -- (h78v3);
\draw[graph edge] (h78v1) -- (h78v5);
\draw[graph edge] (h78v1) -- (h78v6);
\draw[graph edge] (h78v1) -- (h78v8);
\draw[graph edge] (h78v1) -- (h78v9);
\draw[graph edge] (h78v1) -- (h78v10);
\draw[graph edge] (h78v2) -- (h78v3);
\draw[graph edge] (h78v2) -- (h78v4);
\draw[graph edge] (h78v2) -- (h78v6);
\draw[graph edge] (h78v3) -- (h78v7);
\draw[graph edge] (h78v4) -- (h78v5);
\draw[graph edge] (h78v5) -- (h78v6);
\draw[graph edge] (h78v6) -- (h78v7);
\draw[graph edge] (h78v10) -- (h78v6);
\fill (h78v0) circle[radius=.60mm];
\fill (h78v1) circle[radius=.60mm];
\fill (h78v2) circle[radius=.60mm];
\fill (h78v3) circle[radius=.60mm];
\fill (h78v4) circle[radius=.60mm];
\fill (h78v5) circle[radius=.60mm];
\fill (h78v6) circle[radius=.60mm];
\fill (h78v7) circle[radius=.60mm];
\fill (h78v8) circle[radius=.60mm];
\fill (h78v9) circle[radius=.60mm];
\fill (h78v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{78}}$};
% H79: original vertex identities and edges preserved; all edges straight.
\coordinate (h79v0) at (62.50000,15.25000);
\coordinate (h79v1) at (66.62500,11.12500);
\coordinate (h79v2) at (58.37500,11.12500);
\coordinate (h79v3) at (62.50000,7.00000);
\coordinate (h79v4) at (53.50000,12.43750);
\coordinate (h79v5) at (70.00000,12.43750);
\coordinate (h79v6) at (62.50000,20.12500);
\coordinate (h79v7) at (53.50000,7.75000);
\coordinate (h79v8) at (53.50000,14.50000);
\coordinate (h79v9) at (53.50000,16.37500);
\coordinate (h79v10) at (70.00000,14.50000);
\draw[graph edge] (h79v0) -- (h79v1);
\draw[graph edge] (h79v0) -- (h79v2);
\draw[graph edge] (h79v1) -- (h79v2);
\draw[graph edge] (h79v1) -- (h79v3);
\draw[graph edge] (h79v1) -- (h79v5);
\draw[graph edge] (h79v1) -- (h79v6);
\draw[graph edge] (h79v1) -- (h79v10);
\draw[graph edge] (h79v2) -- (h79v3);
\draw[graph edge] (h79v2) -- (h79v4);
\draw[graph edge] (h79v2) -- (h79v6);
\draw[graph edge] (h79v2) -- (h79v7);
\draw[graph edge] (h79v2) -- (h79v8);
\draw[graph edge] (h79v2) -- (h79v9);
\draw[graph edge] (h79v4) -- (h79v5);
\draw[graph edge] (h79v5) -- (h79v6);
\draw[graph edge] (h79v6) -- (h79v8);
\draw[graph edge] (h79v6) -- (h79v9);
\draw[graph edge] (h79v10) -- (h79v6);
\draw[graph edge] (h79v10) -- (h79v7);
\fill (h79v0) circle[radius=.60mm];
\fill (h79v1) circle[radius=.60mm];
\fill (h79v2) circle[radius=.60mm];
\fill (h79v3) circle[radius=.60mm];
\fill (h79v4) circle[radius=.60mm];
\fill (h79v5) circle[radius=.60mm];
\fill (h79v6) circle[radius=.60mm];
\fill (h79v7) circle[radius=.60mm];
\fill (h79v8) circle[radius=.60mm];
\fill (h79v9) circle[radius=.60mm];
\fill (h79v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{79}}$};
% H80: original vertex identities and edges preserved; all edges straight.
\coordinate (h80v0) at (88.06250,16.75000);
\coordinate (h80v1) at (92.93750,11.87500);
\coordinate (h80v2) at (83.18750,11.87500);
\coordinate (h80v3) at (88.06250,7.00000);
\coordinate (h80v4) at (77.60000,17.87500);
\coordinate (h80v5) at (96.50000,21.77500);
\coordinate (h80v6) at (87.50000,21.77500);
\coordinate (h80v7) at (80.00000,9.62500);
\coordinate (h80v8) at (77.60000,16.00000);
\coordinate (h80v9) at (77.60000,14.12500);
\coordinate (h80v10) at (95.00000,9.62500);
\draw[graph edge] (h80v0) -- (h80v1);
\draw[graph edge] (h80v0) -- (h80v2);
\draw[graph edge] (h80v1) -- (h80v2);
\draw[graph edge] (h80v1) -- (h80v3);
\draw[graph edge] (h80v1) -- (h80v5);
\draw[graph edge] (h80v1) -- (h80v6);
\draw[graph edge] (h80v1) -- (h80v10);
\draw[graph edge] (h80v2) -- (h80v3);
\draw[graph edge] (h80v2) -- (h80v4);
\draw[graph edge] (h80v2) -- (h80v6);
\draw[graph edge] (h80v2) -- (h80v7);
\draw[graph edge] (h80v2) -- (h80v8);
\draw[graph edge] (h80v2) -- (h80v9);
\draw[graph edge] (h80v3) -- (h80v9);
\draw[graph edge] (h80v4) -- (h80v5);
\draw[graph edge] (h80v5) -- (h80v6);
\draw[graph edge] (h80v5) -- (h80v9);
\draw[graph edge] (h80v6) -- (h80v8);
\fill (h80v0) circle[radius=.60mm];
\fill (h80v1) circle[radius=.60mm];
\fill (h80v2) circle[radius=.60mm];
\fill (h80v3) circle[radius=.60mm];
\fill (h80v4) circle[radius=.60mm];
\fill (h80v5) circle[radius=.60mm];
\fill (h80v6) circle[radius=.60mm];
\fill (h80v7) circle[radius=.60mm];
\fill (h80v8) circle[radius=.60mm];
\fill (h80v9) circle[radius=.60mm];
\fill (h80v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{80}}$};
% H81: original vertex identities and edges preserved; all edges straight.
\coordinate (h81v0) at (112.50000,16.75000);
\coordinate (h81v1) at (117.37500,11.87500);
\coordinate (h81v2) at (107.62500,11.87500);
\coordinate (h81v3) at (112.50000,7.00000);
\coordinate (h81v4) at (103.50000,21.43750);
\coordinate (h81v5) at (117.75000,16.18750);
\coordinate (h81v6) at (112.50000,19.93750);
\coordinate (h81v7) at (103.50000,11.87500);
\coordinate (h81v8) at (107.25000,16.18750);
\coordinate (h81v9) at (121.50000,11.87500);
\coordinate (h81v10) at (121.50000,21.43750);
\draw[graph edge] (h81v0) -- (h81v1);
\draw[graph edge] (h81v0) -- (h81v2);
\draw[graph edge] (h81v1) -- (h81v2);
\draw[graph edge] (h81v1) -- (h81v3);
\draw[graph edge] (h81v1) -- (h81v5);
\draw[graph edge] (h81v1) -- (h81v6);
\draw[graph edge] (h81v1) -- (h81v9);
\draw[graph edge] (h81v1) -- (h81v10);
\draw[graph edge] (h81v2) -- (h81v3);
\draw[graph edge] (h81v2) -- (h81v4);
\draw[graph edge] (h81v2) -- (h81v6);
\draw[graph edge] (h81v2) -- (h81v7);
\draw[graph edge] (h81v2) -- (h81v8);
\draw[graph edge] (h81v4) -- (h81v5);
\draw[graph edge] (h81v5) -- (h81v6);
\draw[graph edge] (h81v6) -- (h81v8);
\draw[graph edge] (h81v10) -- (h81v8);
\fill (h81v0) circle[radius=.60mm];
\fill (h81v1) circle[radius=.60mm];
\fill (h81v2) circle[radius=.60mm];
\fill (h81v3) circle[radius=.60mm];
\fill (h81v4) circle[radius=.60mm];
\fill (h81v5) circle[radius=.60mm];
\fill (h81v6) circle[radius=.60mm];
\fill (h81v7) circle[radius=.60mm];
\fill (h81v8) circle[radius=.60mm];
\fill (h81v9) circle[radius=.60mm];
\fill (h81v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{81}}$};
% H82: original vertex identities and edges preserved; all edges straight.
\coordinate (h82v0) at (137.50000,16.75000);
\coordinate (h82v1) at (142.37500,11.87500);
\coordinate (h82v2) at (132.62500,11.87500);
\coordinate (h82v3) at (137.50000,7.00000);
\coordinate (h82v4) at (130.00000,14.12500);
\coordinate (h82v5) at (145.00000,14.12500);
\coordinate (h82v6) at (137.50000,21.62500);
\coordinate (h82v7) at (130.00000,12.25000);
\coordinate (h82v8) at (130.00000,17.87500);
\coordinate (h82v9) at (145.00000,12.25000);
\coordinate (h82v10) at (145.00000,17.87500);
\draw[graph edge] (h82v0) -- (h82v1);
\draw[graph edge] (h82v0) -- (h82v2);
\draw[graph edge] (h82v1) -- (h82v2);
\draw[graph edge] (h82v1) -- (h82v3);
\draw[graph edge] (h82v1) -- (h82v5);
\draw[graph edge] (h82v1) -- (h82v6);
\draw[graph edge] (h82v1) -- (h82v9);
\draw[graph edge] (h82v1) -- (h82v10);
\draw[graph edge] (h82v2) -- (h82v3);
\draw[graph edge] (h82v2) -- (h82v4);
\draw[graph edge] (h82v2) -- (h82v6);
\draw[graph edge] (h82v2) -- (h82v7);
\draw[graph edge] (h82v2) -- (h82v8);
\draw[graph edge] (h82v4) -- (h82v5);
\draw[graph edge] (h82v5) -- (h82v6);
\draw[graph edge] (h82v6) -- (h82v8);
\draw[graph edge] (h82v10) -- (h82v6);
\draw[graph edge] (h82v10) -- (h82v7);
\fill (h82v0) circle[radius=.60mm];
\fill (h82v1) circle[radius=.60mm];
\fill (h82v2) circle[radius=.60mm];
\fill (h82v3) circle[radius=.60mm];
\fill (h82v4) circle[radius=.60mm];
\fill (h82v5) circle[radius=.60mm];
\fill (h82v6) circle[radius=.60mm];
\fill (h82v7) circle[radius=.60mm];
\fill (h82v8) circle[radius=.60mm];
\fill (h82v9) circle[radius=.60mm];
\fill (h82v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{82}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H83: original vertex identities and edges preserved; all edges straight.
\coordinate (h83v0) at (12.50000,11.50000);
\coordinate (h83v1) at (17.37500,16.37500);
\coordinate (h83v2) at (7.62500,16.37500);
\coordinate (h83v3) at (12.50000,21.25000);
\coordinate (h83v4) at (3.68750,21.62500);
\coordinate (h83v5) at (20.00000,12.81250);
\coordinate (h83v6) at (12.50000,7.00000);
\coordinate (h83v7) at (3.68750,16.37500);
\coordinate (h83v8) at (5.56250,23.68750);
\coordinate (h83v9) at (20.00000,18.25000);
\coordinate (h83v10) at (20.00000,21.62500);
\draw[graph edge] (h83v0) -- (h83v1);
\draw[graph edge] (h83v0) -- (h83v2);
\draw[graph edge] (h83v1) -- (h83v2);
\draw[graph edge] (h83v1) -- (h83v3);
\draw[graph edge] (h83v1) -- (h83v5);
\draw[graph edge] (h83v1) -- (h83v6);
\draw[graph edge] (h83v1) -- (h83v9);
\draw[graph edge] (h83v1) -- (h83v10);
\draw[graph edge] (h83v2) -- (h83v3);
\draw[graph edge] (h83v2) -- (h83v4);
\draw[graph edge] (h83v2) -- (h83v6);
\draw[graph edge] (h83v2) -- (h83v7);
\draw[graph edge] (h83v2) -- (h83v8);
\draw[graph edge] (h83v3) -- (h83v8);
\draw[graph edge] (h83v4) -- (h83v5);
\draw[graph edge] (h83v5) -- (h83v6);
\draw[graph edge] (h83v5) -- (h83v8);
\draw[graph edge] (h83v10) -- (h83v8);
\fill (h83v0) circle[radius=.60mm];
\fill (h83v1) circle[radius=.60mm];
\fill (h83v2) circle[radius=.60mm];
\fill (h83v3) circle[radius=.60mm];
\fill (h83v4) circle[radius=.60mm];
\fill (h83v5) circle[radius=.60mm];
\fill (h83v6) circle[radius=.60mm];
\fill (h83v7) circle[radius=.60mm];
\fill (h83v8) circle[radius=.60mm];
\fill (h83v9) circle[radius=.60mm];
\fill (h83v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{83}}$};
% H84: original vertex identities and edges preserved; all edges straight.
\coordinate (h84v0) at (37.50000,16.75000);
\coordinate (h84v1) at (42.37500,11.87500);
\coordinate (h84v2) at (32.62500,11.87500);
\coordinate (h84v3) at (37.50000,7.00000);
\coordinate (h84v4) at (28.31250,13.75000);
\coordinate (h84v5) at (45.00000,13.75000);
\coordinate (h84v6) at (37.50000,21.25000);
\coordinate (h84v7) at (28.31250,11.87500);
\coordinate (h84v8) at (45.00000,11.87500);
\coordinate (h84v9) at (45.00000,10.00000);
\coordinate (h84v10) at (45.00000,17.12500);
\draw[graph edge] (h84v0) -- (h84v1);
\draw[graph edge] (h84v0) -- (h84v2);
\draw[graph edge] (h84v1) -- (h84v2);
\draw[graph edge] (h84v1) -- (h84v3);
\draw[graph edge] (h84v1) -- (h84v5);
\draw[graph edge] (h84v1) -- (h84v6);
\draw[graph edge] (h84v1) -- (h84v8);
\draw[graph edge] (h84v1) -- (h84v9);
\draw[graph edge] (h84v1) -- (h84v10);
\draw[graph edge] (h84v2) -- (h84v3);
\draw[graph edge] (h84v2) -- (h84v4);
\draw[graph edge] (h84v2) -- (h84v6);
\draw[graph edge] (h84v2) -- (h84v7);
\draw[graph edge] (h84v4) -- (h84v5);
\draw[graph edge] (h84v5) -- (h84v6);
\draw[graph edge] (h84v10) -- (h84v6);
\draw[graph edge] (h84v10) -- (h84v7);
\fill (h84v0) circle[radius=.60mm];
\fill (h84v1) circle[radius=.60mm];
\fill (h84v2) circle[radius=.60mm];
\fill (h84v3) circle[radius=.60mm];
\fill (h84v4) circle[radius=.60mm];
\fill (h84v5) circle[radius=.60mm];
\fill (h84v6) circle[radius=.60mm];
\fill (h84v7) circle[radius=.60mm];
\fill (h84v8) circle[radius=.60mm];
\fill (h84v9) circle[radius=.60mm];
\fill (h84v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{84}}$};
% H85: original vertex identities and edges preserved; all edges straight.
\coordinate (h85v0) at (62.50000,11.50000);
\coordinate (h85v1) at (67.37500,16.37500);
\coordinate (h85v2) at (57.62500,16.37500);
\coordinate (h85v3) at (62.50000,21.25000);
\coordinate (h85v4) at (54.43750,21.25000);
\coordinate (h85v5) at (72.25000,16.37500);
\coordinate (h85v6) at (62.50000,7.00000);
\coordinate (h85v7) at (54.43750,16.37500);
\coordinate (h85v8) at (72.25000,20.50000);
\coordinate (h85v9) at (72.25000,14.50000);
\coordinate (h85v10) at (70.00000,23.12500);
\draw[graph edge] (h85v0) -- (h85v1);
\draw[graph edge] (h85v0) -- (h85v2);
\draw[graph edge] (h85v1) -- (h85v2);
\draw[graph edge] (h85v1) -- (h85v3);
\draw[graph edge] (h85v1) -- (h85v5);
\draw[graph edge] (h85v1) -- (h85v6);
\draw[graph edge] (h85v1) -- (h85v8);
\draw[graph edge] (h85v1) -- (h85v9);
\draw[graph edge] (h85v1) -- (h85v10);
\draw[graph edge] (h85v2) -- (h85v3);
\draw[graph edge] (h85v2) -- (h85v4);
\draw[graph edge] (h85v2) -- (h85v6);
\draw[graph edge] (h85v2) -- (h85v7);
\draw[graph edge] (h85v4) -- (h85v5);
\draw[graph edge] (h85v5) -- (h85v6);
\draw[graph edge] (h85v10) -- (h85v3);
\draw[graph edge] (h85v10) -- (h85v5);
\draw[graph edge] (h85v10) -- (h85v7);
\fill (h85v0) circle[radius=.60mm];
\fill (h85v1) circle[radius=.60mm];
\fill (h85v2) circle[radius=.60mm];
\fill (h85v3) circle[radius=.60mm];
\fill (h85v4) circle[radius=.60mm];
\fill (h85v5) circle[radius=.60mm];
\fill (h85v6) circle[radius=.60mm];
\fill (h85v7) circle[radius=.60mm];
\fill (h85v8) circle[radius=.60mm];
\fill (h85v9) circle[radius=.60mm];
\fill (h85v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{85}}$};
% H86: original vertex identities and edges preserved; all edges straight.
\coordinate (h86v0) at (87.50000,18.81250);
\coordinate (h86v1) at (82.62500,13.93750);
\coordinate (h86v2) at (92.37500,13.93750);
\coordinate (h86v3) at (87.50000,9.06250);
\coordinate (h86v4) at (96.12500,14.31250);
\coordinate (h86v5) at (80.00000,18.43750);
\coordinate (h86v6) at (87.50000,23.31250);
\coordinate (h86v7) at (96.12500,12.06250);
\coordinate (h86v8) at (80.00000,14.31250);
\coordinate (h86v9) at (80.00000,12.06250);
\coordinate (h86v10) at (80.00000,7.00000);
\draw[graph edge] (h86v0) -- (h86v1);
\draw[graph edge] (h86v0) -- (h86v2);
\draw[graph edge] (h86v1) -- (h86v2);
\draw[graph edge] (h86v1) -- (h86v3);
\draw[graph edge] (h86v1) -- (h86v5);
\draw[graph edge] (h86v1) -- (h86v6);
\draw[graph edge] (h86v1) -- (h86v8);
\draw[graph edge] (h86v1) -- (h86v9);
\draw[graph edge] (h86v1) -- (h86v10);
\draw[graph edge] (h86v2) -- (h86v3);
\draw[graph edge] (h86v2) -- (h86v4);
\draw[graph edge] (h86v2) -- (h86v6);
\draw[graph edge] (h86v2) -- (h86v7);
\draw[graph edge] (h86v4) -- (h86v5);
\draw[graph edge] (h86v5) -- (h86v6);
\draw[graph edge] (h86v10) -- (h86v3);
\draw[graph edge] (h86v10) -- (h86v4);
\fill (h86v0) circle[radius=.60mm];
\fill (h86v1) circle[radius=.60mm];
\fill (h86v2) circle[radius=.60mm];
\fill (h86v3) circle[radius=.60mm];
\fill (h86v4) circle[radius=.60mm];
\fill (h86v5) circle[radius=.60mm];
\fill (h86v6) circle[radius=.60mm];
\fill (h86v7) circle[radius=.60mm];
\fill (h86v8) circle[radius=.60mm];
\fill (h86v9) circle[radius=.60mm];
\fill (h86v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{86}}$};
% H87: original vertex identities and edges preserved; all edges straight.
\coordinate (h87v0) at (112.50000,10.93750);
\coordinate (h87v1) at (117.37500,15.81250);
\coordinate (h87v2) at (107.62500,15.81250);
\coordinate (h87v3) at (112.50000,20.68750);
\coordinate (h87v4) at (105.00000,19.93750);
\coordinate (h87v5) at (122.25000,16.18750);
\coordinate (h87v6) at (112.50000,7.00000);
\coordinate (h87v7) at (122.25000,18.06250);
\coordinate (h87v8) at (122.25000,19.93750);
\coordinate (h87v9) at (122.25000,13.75000);
\coordinate (h87v10) at (115.68750,23.31250);
\draw[graph edge] (h87v0) -- (h87v1);
\draw[graph edge] (h87v0) -- (h87v2);
\draw[graph edge] (h87v1) -- (h87v2);
\draw[graph edge] (h87v1) -- (h87v3);
\draw[graph edge] (h87v1) -- (h87v5);
\draw[graph edge] (h87v1) -- (h87v6);
\draw[graph edge] (h87v1) -- (h87v7);
\draw[graph edge] (h87v1) -- (h87v8);
\draw[graph edge] (h87v1) -- (h87v9);
\draw[graph edge] (h87v1) -- (h87v10);
\draw[graph edge] (h87v2) -- (h87v3);
\draw[graph edge] (h87v2) -- (h87v4);
\draw[graph edge] (h87v2) -- (h87v6);
\draw[graph edge] (h87v4) -- (h87v5);
\draw[graph edge] (h87v5) -- (h87v6);
\draw[graph edge] (h87v6) -- (h87v9);
\draw[graph edge] (h87v10) -- (h87v3);
\draw[graph edge] (h87v10) -- (h87v5);
\fill (h87v0) circle[radius=.60mm];
\fill (h87v1) circle[radius=.60mm];
\fill (h87v2) circle[radius=.60mm];
\fill (h87v3) circle[radius=.60mm];
\fill (h87v4) circle[radius=.60mm];
\fill (h87v5) circle[radius=.60mm];
\fill (h87v6) circle[radius=.60mm];
\fill (h87v7) circle[radius=.60mm];
\fill (h87v8) circle[radius=.60mm];
\fill (h87v9) circle[radius=.60mm];
\fill (h87v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{87}}$};
% H88: original vertex identities and edges preserved; all edges straight.
\coordinate (h88v0) at (137.50000,7.00000);
\coordinate (h88v1) at (132.62500,11.87500);
\coordinate (h88v2) at (142.37500,11.87500);
\coordinate (h88v3) at (137.50000,16.75000);
\coordinate (h88v4) at (145.00000,15.06250);
\coordinate (h88v5) at (130.00000,15.06250);
\coordinate (h88v6) at (137.50000,19.00000);
\coordinate (h88v7) at (145.00000,21.25000);
\coordinate (h88v8) at (130.00000,21.25000);
\draw[graph edge] (h88v0) -- (h88v1);
\draw[graph edge] (h88v0) -- (h88v2);
\draw[graph edge] (h88v1) -- (h88v2);
\draw[graph edge] (h88v1) -- (h88v3);
\draw[graph edge] (h88v1) -- (h88v5);
\draw[graph edge] (h88v1) -- (h88v8);
\draw[graph edge] (h88v2) -- (h88v3);
\draw[graph edge] (h88v2) -- (h88v4);
\draw[graph edge] (h88v2) -- (h88v7);
\draw[graph edge] (h88v3) -- (h88v6);
\draw[graph edge] (h88v3) -- (h88v7);
\draw[graph edge] (h88v3) -- (h88v8);
\draw[graph edge] (h88v4) -- (h88v5);
\draw[graph edge] (h88v4) -- (h88v7);
\draw[graph edge] (h88v5) -- (h88v8);
\draw[graph edge] (h88v7) -- (h88v8);
\fill (h88v0) circle[radius=.60mm];
\fill (h88v1) circle[radius=.60mm];
\fill (h88v2) circle[radius=.60mm];
\fill (h88v3) circle[radius=.60mm];
\fill (h88v4) circle[radius=.60mm];
\fill (h88v5) circle[radius=.60mm];
\fill (h88v6) circle[radius=.60mm];
\fill (h88v7) circle[radius=.60mm];
\fill (h88v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{88}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H89: original vertex identities and edges preserved; all edges straight.
\coordinate (h89v0) at (12.50000,7.00000);
\coordinate (h89v1) at (17.00000,11.50000);
\coordinate (h89v2) at (8.00000,11.50000);
\coordinate (h89v3) at (12.50000,16.00000);
\coordinate (h89v4) at (5.00000,16.00000);
\coordinate (h89v5) at (20.00000,13.37500);
\coordinate (h89v6) at (12.50000,19.00000);
\coordinate (h89v7) at (5.00000,11.50000);
\coordinate (h89v8) at (5.56250,18.62500);
\coordinate (h89v9) at (19.62500,18.62500);
\draw[graph edge] (h89v0) -- (h89v1);
\draw[graph edge] (h89v0) -- (h89v2);
\draw[graph edge] (h89v1) -- (h89v2);
\draw[graph edge] (h89v1) -- (h89v3);
\draw[graph edge] (h89v1) -- (h89v5);
\draw[graph edge] (h89v1) -- (h89v9);
\draw[graph edge] (h89v2) -- (h89v3);
\draw[graph edge] (h89v2) -- (h89v4);
\draw[graph edge] (h89v2) -- (h89v7);
\draw[graph edge] (h89v2) -- (h89v8);
\draw[graph edge] (h89v3) -- (h89v6);
\draw[graph edge] (h89v3) -- (h89v8);
\draw[graph edge] (h89v3) -- (h89v9);
\draw[graph edge] (h89v4) -- (h89v5);
\draw[graph edge] (h89v4) -- (h89v8);
\draw[graph edge] (h89v4) -- (h89v9);
\fill (h89v0) circle[radius=.60mm];
\fill (h89v1) circle[radius=.60mm];
\fill (h89v2) circle[radius=.60mm];
\fill (h89v3) circle[radius=.60mm];
\fill (h89v4) circle[radius=.60mm];
\fill (h89v5) circle[radius=.60mm];
\fill (h89v6) circle[radius=.60mm];
\fill (h89v7) circle[radius=.60mm];
\fill (h89v8) circle[radius=.60mm];
\fill (h89v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{89}}$};
% H90: original vertex identities and edges preserved; all edges straight.
\coordinate (h90v0) at (37.68750,7.00000);
\coordinate (h90v1) at (42.56250,11.87500);
\coordinate (h90v2) at (32.81250,11.87500);
\coordinate (h90v3) at (37.68750,16.75000);
\coordinate (h90v4) at (30.00000,17.12500);
\coordinate (h90v5) at (45.00000,8.12500);
\coordinate (h90v6) at (37.68750,19.37500);
\coordinate (h90v7) at (30.00000,11.87500);
\coordinate (h90v8) at (30.00000,10.00000);
\coordinate (h90v9) at (28.12500,17.12500);
\coordinate (h90v10) at (30.37500,20.50000);
\draw[graph edge] (h90v0) -- (h90v1);
\draw[graph edge] (h90v0) -- (h90v2);
\draw[graph edge] (h90v1) -- (h90v2);
\draw[graph edge] (h90v1) -- (h90v3);
\draw[graph edge] (h90v1) -- (h90v5);
\draw[graph edge] (h90v2) -- (h90v3);
\draw[graph edge] (h90v2) -- (h90v4);
\draw[graph edge] (h90v2) -- (h90v7);
\draw[graph edge] (h90v2) -- (h90v8);
\draw[graph edge] (h90v2) -- (h90v9);
\draw[graph edge] (h90v3) -- (h90v6);
\draw[graph edge] (h90v4) -- (h90v5);
\draw[graph edge] (h90v10) -- (h90v2);
\draw[graph edge] (h90v10) -- (h90v3);
\draw[graph edge] (h90v10) -- (h90v5);
\draw[graph edge] (h90v10) -- (h90v9);
\fill (h90v0) circle[radius=.60mm];
\fill (h90v1) circle[radius=.60mm];
\fill (h90v2) circle[radius=.60mm];
\fill (h90v3) circle[radius=.60mm];
\fill (h90v4) circle[radius=.60mm];
\fill (h90v5) circle[radius=.60mm];
\fill (h90v6) circle[radius=.60mm];
\fill (h90v7) circle[radius=.60mm];
\fill (h90v8) circle[radius=.60mm];
\fill (h90v9) circle[radius=.60mm];
\fill (h90v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{90}}$};
% H91: original vertex identities and edges preserved; all edges straight.
\coordinate (h91v0) at (62.50000,7.00000);
\coordinate (h91v1) at (67.37500,11.87500);
\coordinate (h91v2) at (57.62500,11.87500);
\coordinate (h91v3) at (62.50000,16.75000);
\coordinate (h91v4) at (54.43750,15.81250);
\coordinate (h91v5) at (70.00000,13.75000);
\coordinate (h91v6) at (62.50000,19.37500);
\coordinate (h91v7) at (54.43750,11.87500);
\coordinate (h91v8) at (54.43750,13.75000);
\coordinate (h91v9) at (54.43750,10.00000);
\coordinate (h91v10) at (55.37500,19.00000);
\draw[graph edge] (h91v0) -- (h91v1);
\draw[graph edge] (h91v0) -- (h91v2);
\draw[graph edge] (h91v1) -- (h91v2);
\draw[graph edge] (h91v1) -- (h91v3);
\draw[graph edge] (h91v1) -- (h91v5);
\draw[graph edge] (h91v2) -- (h91v3);
\draw[graph edge] (h91v2) -- (h91v4);
\draw[graph edge] (h91v2) -- (h91v7);
\draw[graph edge] (h91v2) -- (h91v8);
\draw[graph edge] (h91v2) -- (h91v9);
\draw[graph edge] (h91v3) -- (h91v6);
\draw[graph edge] (h91v4) -- (h91v5);
\draw[graph edge] (h91v10) -- (h91v2);
\draw[graph edge] (h91v10) -- (h91v3);
\draw[graph edge] (h91v10) -- (h91v4);
\fill (h91v0) circle[radius=.60mm];
\fill (h91v1) circle[radius=.60mm];
\fill (h91v2) circle[radius=.60mm];
\fill (h91v3) circle[radius=.60mm];
\fill (h91v4) circle[radius=.60mm];
\fill (h91v5) circle[radius=.60mm];
\fill (h91v6) circle[radius=.60mm];
\fill (h91v7) circle[radius=.60mm];
\fill (h91v8) circle[radius=.60mm];
\fill (h91v9) circle[radius=.60mm];
\fill (h91v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{91}}$};
% H92: original vertex identities and edges preserved; all edges straight.
\coordinate (h92v0) at (87.50000,7.00000);
\coordinate (h92v1) at (92.37500,11.87500);
\coordinate (h92v2) at (82.62500,11.87500);
\coordinate (h92v3) at (87.50000,16.75000);
\coordinate (h92v4) at (79.25000,13.56250);
\coordinate (h92v5) at (95.00000,15.43750);
\coordinate (h92v6) at (87.50000,20.68750);
\coordinate (h92v7) at (79.25000,7.37500);
\coordinate (h92v8) at (79.25000,15.43750);
\coordinate (h92v9) at (79.25000,18.06250);
\coordinate (h92v10) at (95.37500,20.68750);
\draw[graph edge] (h92v0) -- (h92v1);
\draw[graph edge] (h92v0) -- (h92v2);
\draw[graph edge] (h92v1) -- (h92v2);
\draw[graph edge] (h92v1) -- (h92v3);
\draw[graph edge] (h92v1) -- (h92v5);
\draw[graph edge] (h92v1) -- (h92v10);
\draw[graph edge] (h92v2) -- (h92v3);
\draw[graph edge] (h92v2) -- (h92v4);
\draw[graph edge] (h92v2) -- (h92v7);
\draw[graph edge] (h92v2) -- (h92v8);
\draw[graph edge] (h92v2) -- (h92v9);
\draw[graph edge] (h92v3) -- (h92v6);
\draw[graph edge] (h92v4) -- (h92v5);
\draw[graph edge] (h92v10) -- (h92v3);
\draw[graph edge] (h92v10) -- (h92v5);
\draw[graph edge] (h92v10) -- (h92v7);
\draw[graph edge] (h92v10) -- (h92v8);
\draw[graph edge] (h92v10) -- (h92v9);
\fill (h92v0) circle[radius=.60mm];
\fill (h92v1) circle[radius=.60mm];
\fill (h92v2) circle[radius=.60mm];
\fill (h92v3) circle[radius=.60mm];
\fill (h92v4) circle[radius=.60mm];
\fill (h92v5) circle[radius=.60mm];
\fill (h92v6) circle[radius=.60mm];
\fill (h92v7) circle[radius=.60mm];
\fill (h92v8) circle[radius=.60mm];
\fill (h92v9) circle[radius=.60mm];
\fill (h92v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{92}}$};
% H93: original vertex identities and edges preserved; all edges straight.
\coordinate (h93v0) at (113.25000,7.18750);
\coordinate (h93v1) at (117.56250,11.50000);
\coordinate (h93v2) at (108.93750,11.50000);
\coordinate (h93v3) at (113.25000,15.81250);
\coordinate (h93v4) at (104.81250,7.00000);
\coordinate (h93v5) at (121.12500,15.43750);
\coordinate (h93v6) at (112.12500,19.37500);
\coordinate (h93v7) at (104.81250,13.37500);
\coordinate (h93v8) at (104.81250,15.43750);
\coordinate (h93v9) at (104.81250,17.68750);
\coordinate (h93v10) at (121.12500,18.62500);
\draw[graph edge] (h93v0) -- (h93v1);
\draw[graph edge] (h93v0) -- (h93v2);
\draw[graph edge] (h93v1) -- (h93v2);
\draw[graph edge] (h93v1) -- (h93v3);
\draw[graph edge] (h93v1) -- (h93v5);
\draw[graph edge] (h93v1) -- (h93v10);
\draw[graph edge] (h93v2) -- (h93v3);
\draw[graph edge] (h93v2) -- (h93v4);
\draw[graph edge] (h93v2) -- (h93v7);
\draw[graph edge] (h93v2) -- (h93v8);
\draw[graph edge] (h93v2) -- (h93v9);
\draw[graph edge] (h93v3) -- (h93v6);
\draw[graph edge] (h93v4) -- (h93v5);
\draw[graph edge] (h93v10) -- (h93v3);
\draw[graph edge] (h93v10) -- (h93v4);
\draw[graph edge] (h93v10) -- (h93v8);
\draw[graph edge] (h93v10) -- (h93v9);
\fill (h93v0) circle[radius=.60mm];
\fill (h93v1) circle[radius=.60mm];
\fill (h93v2) circle[radius=.60mm];
\fill (h93v3) circle[radius=.60mm];
\fill (h93v4) circle[radius=.60mm];
\fill (h93v5) circle[radius=.60mm];
\fill (h93v6) circle[radius=.60mm];
\fill (h93v7) circle[radius=.60mm];
\fill (h93v8) circle[radius=.60mm];
\fill (h93v9) circle[radius=.60mm];
\fill (h93v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{93}}$};
% H94: original vertex identities and edges preserved; all edges straight.
\coordinate (h94v0) at (137.50000,7.00000);
\coordinate (h94v1) at (142.37500,11.87500);
\coordinate (h94v2) at (132.62500,11.87500);
\coordinate (h94v3) at (137.50000,16.75000);
\coordinate (h94v4) at (129.06250,16.93750);
\coordinate (h94v5) at (145.00000,8.31250);
\coordinate (h94v6) at (137.50000,19.37500);
\coordinate (h94v7) at (129.06250,11.87500);
\coordinate (h94v8) at (129.06250,13.75000);
\coordinate (h94v9) at (130.56250,19.18750);
\coordinate (h94v10) at (145.00000,13.75000);
\draw[graph edge] (h94v0) -- (h94v1);
\draw[graph edge] (h94v0) -- (h94v2);
\draw[graph edge] (h94v1) -- (h94v2);
\draw[graph edge] (h94v1) -- (h94v3);
\draw[graph edge] (h94v1) -- (h94v5);
\draw[graph edge] (h94v1) -- (h94v10);
\draw[graph edge] (h94v2) -- (h94v3);
\draw[graph edge] (h94v2) -- (h94v4);
\draw[graph edge] (h94v2) -- (h94v7);
\draw[graph edge] (h94v2) -- (h94v8);
\draw[graph edge] (h94v2) -- (h94v9);
\draw[graph edge] (h94v3) -- (h94v6);
\draw[graph edge] (h94v3) -- (h94v9);
\draw[graph edge] (h94v4) -- (h94v5);
\draw[graph edge] (h94v5) -- (h94v9);
\fill (h94v0) circle[radius=.60mm];
\fill (h94v1) circle[radius=.60mm];
\fill (h94v2) circle[radius=.60mm];
\fill (h94v3) circle[radius=.60mm];
\fill (h94v4) circle[radius=.60mm];
\fill (h94v5) circle[radius=.60mm];
\fill (h94v6) circle[radius=.60mm];
\fill (h94v7) circle[radius=.60mm];
\fill (h94v8) circle[radius=.60mm];
\fill (h94v9) circle[radius=.60mm];
\fill (h94v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{94}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H95: original vertex identities and edges preserved; all edges straight.
\coordinate (h95v0) at (12.50000,7.00000);
\coordinate (h95v1) at (17.37500,11.87500);
\coordinate (h95v2) at (7.62500,11.87500);
\coordinate (h95v3) at (12.50000,16.75000);
\coordinate (h95v4) at (5.00000,16.75000);
\coordinate (h95v5) at (20.00000,8.12500);
\coordinate (h95v6) at (12.50000,19.37500);
\coordinate (h95v7) at (5.00000,11.87500);
\coordinate (h95v8) at (3.12500,16.75000);
\coordinate (h95v9) at (5.75000,19.18750);
\coordinate (h95v10) at (20.00000,16.75000);
\draw[graph edge] (h95v0) -- (h95v1);
\draw[graph edge] (h95v0) -- (h95v2);
\draw[graph edge] (h95v1) -- (h95v2);
\draw[graph edge] (h95v1) -- (h95v3);
\draw[graph edge] (h95v1) -- (h95v5);
\draw[graph edge] (h95v1) -- (h95v10);
\draw[graph edge] (h95v2) -- (h95v3);
\draw[graph edge] (h95v2) -- (h95v4);
\draw[graph edge] (h95v2) -- (h95v7);
\draw[graph edge] (h95v2) -- (h95v8);
\draw[graph edge] (h95v2) -- (h95v9);
\draw[graph edge] (h95v3) -- (h95v6);
\draw[graph edge] (h95v3) -- (h95v9);
\draw[graph edge] (h95v4) -- (h95v5);
\draw[graph edge] (h95v5) -- (h95v9);
\draw[graph edge] (h95v8) -- (h95v9);
\draw[graph edge] (h95v10) -- (h95v9);
\fill (h95v0) circle[radius=.60mm];
\fill (h95v1) circle[radius=.60mm];
\fill (h95v2) circle[radius=.60mm];
\fill (h95v3) circle[radius=.60mm];
\fill (h95v4) circle[radius=.60mm];
\fill (h95v5) circle[radius=.60mm];
\fill (h95v6) circle[radius=.60mm];
\fill (h95v7) circle[radius=.60mm];
\fill (h95v8) circle[radius=.60mm];
\fill (h95v9) circle[radius=.60mm];
\fill (h95v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{95}}$};
% H96: original vertex identities and edges preserved; all edges straight.
\coordinate (h96v0) at (37.50000,7.00000);
\coordinate (h96v1) at (42.37500,11.87500);
\coordinate (h96v2) at (32.62500,11.87500);
\coordinate (h96v3) at (37.50000,16.75000);
\coordinate (h96v4) at (29.43750,15.81250);
\coordinate (h96v5) at (45.00000,13.75000);
\coordinate (h96v6) at (37.50000,19.37500);
\coordinate (h96v7) at (29.43750,11.87500);
\coordinate (h96v8) at (29.43750,13.75000);
\coordinate (h96v9) at (30.37500,19.00000);
\coordinate (h96v10) at (45.00000,8.31250);
\draw[graph edge] (h96v0) -- (h96v1);
\draw[graph edge] (h96v0) -- (h96v2);
\draw[graph edge] (h96v1) -- (h96v2);
\draw[graph edge] (h96v1) -- (h96v3);
\draw[graph edge] (h96v1) -- (h96v5);
\draw[graph edge] (h96v1) -- (h96v10);
\draw[graph edge] (h96v2) -- (h96v3);
\draw[graph edge] (h96v2) -- (h96v4);
\draw[graph edge] (h96v2) -- (h96v7);
\draw[graph edge] (h96v2) -- (h96v8);
\draw[graph edge] (h96v2) -- (h96v9);
\draw[graph edge] (h96v3) -- (h96v6);
\draw[graph edge] (h96v3) -- (h96v9);
\draw[graph edge] (h96v4) -- (h96v5);
\draw[graph edge] (h96v4) -- (h96v9);
\draw[graph edge] (h96v10) -- (h96v9);
\fill (h96v0) circle[radius=.60mm];
\fill (h96v1) circle[radius=.60mm];
\fill (h96v2) circle[radius=.60mm];
\fill (h96v3) circle[radius=.60mm];
\fill (h96v4) circle[radius=.60mm];
\fill (h96v5) circle[radius=.60mm];
\fill (h96v6) circle[radius=.60mm];
\fill (h96v7) circle[radius=.60mm];
\fill (h96v8) circle[radius=.60mm];
\fill (h96v9) circle[radius=.60mm];
\fill (h96v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{96}}$};
% H97: original vertex identities and edges preserved; all edges straight.
\coordinate (h97v0) at (62.50000,7.00000);
\coordinate (h97v1) at (67.18750,11.68750);
\coordinate (h97v2) at (57.81250,11.68750);
\coordinate (h97v3) at (62.50000,16.37500);
\coordinate (h97v4) at (55.00000,13.56250);
\coordinate (h97v5) at (70.18750,16.56250);
\coordinate (h97v6) at (62.50000,19.18750);
\coordinate (h97v7) at (55.00000,7.93750);
\coordinate (h97v8) at (55.00000,16.56250);
\coordinate (h97v9) at (70.18750,11.68750);
\coordinate (h97v10) at (69.62500,18.81250);
\draw[graph edge] (h97v0) -- (h97v1);
\draw[graph edge] (h97v0) -- (h97v2);
\draw[graph edge] (h97v1) -- (h97v2);
\draw[graph edge] (h97v1) -- (h97v3);
\draw[graph edge] (h97v1) -- (h97v5);
\draw[graph edge] (h97v1) -- (h97v9);
\draw[graph edge] (h97v1) -- (h97v10);
\draw[graph edge] (h97v2) -- (h97v3);
\draw[graph edge] (h97v2) -- (h97v4);
\draw[graph edge] (h97v2) -- (h97v7);
\draw[graph edge] (h97v2) -- (h97v8);
\draw[graph edge] (h97v3) -- (h97v6);
\draw[graph edge] (h97v4) -- (h97v5);
\draw[graph edge] (h97v10) -- (h97v3);
\draw[graph edge] (h97v10) -- (h97v5);
\draw[graph edge] (h97v10) -- (h97v7);
\draw[graph edge] (h97v10) -- (h97v8);
\fill (h97v0) circle[radius=.60mm];
\fill (h97v1) circle[radius=.60mm];
\fill (h97v2) circle[radius=.60mm];
\fill (h97v3) circle[radius=.60mm];
\fill (h97v4) circle[radius=.60mm];
\fill (h97v5) circle[radius=.60mm];
\fill (h97v6) circle[radius=.60mm];
\fill (h97v7) circle[radius=.60mm];
\fill (h97v8) circle[radius=.60mm];
\fill (h97v9) circle[radius=.60mm];
\fill (h97v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{97}}$};
% H98: original vertex identities and edges preserved; all edges straight.
\coordinate (h98v0) at (87.50000,7.00000);
\coordinate (h98v1) at (92.37500,11.87500);
\coordinate (h98v2) at (82.62500,11.87500);
\coordinate (h98v3) at (87.50000,16.75000);
\coordinate (h98v4) at (80.18750,8.50000);
\coordinate (h98v5) at (96.50000,17.12500);
\coordinate (h98v6) at (87.50000,19.37500);
\coordinate (h98v7) at (80.18750,13.75000);
\coordinate (h98v8) at (80.18750,17.12500);
\coordinate (h98v9) at (96.50000,11.87500);
\coordinate (h98v10) at (94.43750,19.00000);
\draw[graph edge] (h98v0) -- (h98v1);
\draw[graph edge] (h98v0) -- (h98v2);
\draw[graph edge] (h98v1) -- (h98v2);
\draw[graph edge] (h98v1) -- (h98v3);
\draw[graph edge] (h98v1) -- (h98v5);
\draw[graph edge] (h98v1) -- (h98v9);
\draw[graph edge] (h98v1) -- (h98v10);
\draw[graph edge] (h98v2) -- (h98v3);
\draw[graph edge] (h98v2) -- (h98v4);
\draw[graph edge] (h98v2) -- (h98v7);
\draw[graph edge] (h98v2) -- (h98v8);
\draw[graph edge] (h98v3) -- (h98v6);
\draw[graph edge] (h98v4) -- (h98v5);
\draw[graph edge] (h98v10) -- (h98v3);
\draw[graph edge] (h98v10) -- (h98v4);
\draw[graph edge] (h98v10) -- (h98v8);
\fill (h98v0) circle[radius=.60mm];
\fill (h98v1) circle[radius=.60mm];
\fill (h98v2) circle[radius=.60mm];
\fill (h98v3) circle[radius=.60mm];
\fill (h98v4) circle[radius=.60mm];
\fill (h98v5) circle[radius=.60mm];
\fill (h98v6) circle[radius=.60mm];
\fill (h98v7) circle[radius=.60mm];
\fill (h98v8) circle[radius=.60mm];
\fill (h98v9) circle[radius=.60mm];
\fill (h98v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{98}}$};
% H99: original vertex identities and edges preserved; all edges straight.
\coordinate (h99v0) at (113.25000,7.93750);
\coordinate (h99v1) at (117.37500,12.06250);
\coordinate (h99v2) at (109.12500,12.06250);
\coordinate (h99v3) at (113.25000,16.18750);
\coordinate (h99v4) at (105.00000,7.00000);
\coordinate (h99v5) at (120.00000,15.43750);
\coordinate (h99v6) at (112.50000,19.75000);
\coordinate (h99v7) at (105.00000,15.43750);
\coordinate (h99v8) at (105.00000,17.68750);
\coordinate (h99v9) at (122.25000,15.43750);
\coordinate (h99v10) at (120.00000,19.18750);
\draw[graph edge] (h99v0) -- (h99v1);
\draw[graph edge] (h99v0) -- (h99v2);
\draw[graph edge] (h99v1) -- (h99v2);
\draw[graph edge] (h99v1) -- (h99v3);
\draw[graph edge] (h99v1) -- (h99v5);
\draw[graph edge] (h99v1) -- (h99v9);
\draw[graph edge] (h99v1) -- (h99v10);
\draw[graph edge] (h99v2) -- (h99v3);
\draw[graph edge] (h99v2) -- (h99v4);
\draw[graph edge] (h99v2) -- (h99v7);
\draw[graph edge] (h99v2) -- (h99v8);
\draw[graph edge] (h99v3) -- (h99v6);
\draw[graph edge] (h99v4) -- (h99v5);
\draw[graph edge] (h99v10) -- (h99v3);
\draw[graph edge] (h99v10) -- (h99v4);
\draw[graph edge] (h99v10) -- (h99v7);
\draw[graph edge] (h99v10) -- (h99v8);
\draw[graph edge] (h99v10) -- (h99v9);
\fill (h99v0) circle[radius=.60mm];
\fill (h99v1) circle[radius=.60mm];
\fill (h99v2) circle[radius=.60mm];
\fill (h99v3) circle[radius=.60mm];
\fill (h99v4) circle[radius=.60mm];
\fill (h99v5) circle[radius=.60mm];
\fill (h99v6) circle[radius=.60mm];
\fill (h99v7) circle[radius=.60mm];
\fill (h99v8) circle[radius=.60mm];
\fill (h99v9) circle[radius=.60mm];
\fill (h99v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{99}}$};
% H100: original vertex identities and edges preserved; all edges straight.
\coordinate (h100v0) at (137.50000,8.87500);
\coordinate (h100v1) at (132.62500,13.75000);
\coordinate (h100v2) at (142.37500,13.75000);
\coordinate (h100v3) at (137.50000,18.62500);
\coordinate (h100v4) at (147.25000,14.12500);
\coordinate (h100v5) at (130.00000,17.87500);
\coordinate (h100v6) at (147.25000,16.00000);
\coordinate (h100v7) at (147.25000,12.25000);
\coordinate (h100v8) at (147.25000,17.87500);
\coordinate (h100v9) at (140.68750,21.25000);
\coordinate (h100v10) at (140.68750,7.00000);
\draw[graph edge] (h100v0) -- (h100v1);
\draw[graph edge] (h100v0) -- (h100v2);
\draw[graph edge] (h100v0) -- (h100v10);
\draw[graph edge] (h100v1) -- (h100v2);
\draw[graph edge] (h100v1) -- (h100v3);
\draw[graph edge] (h100v1) -- (h100v5);
\draw[graph edge] (h100v2) -- (h100v3);
\draw[graph edge] (h100v2) -- (h100v4);
\draw[graph edge] (h100v2) -- (h100v6);
\draw[graph edge] (h100v2) -- (h100v7);
\draw[graph edge] (h100v2) -- (h100v8);
\draw[graph edge] (h100v2) -- (h100v9);
\draw[graph edge] (h100v3) -- (h100v9);
\draw[graph edge] (h100v4) -- (h100v5);
\draw[graph edge] (h100v4) -- (h100v9);
\draw[graph edge] (h100v10) -- (h100v2);
\draw[graph edge] (h100v10) -- (h100v4);
\fill (h100v0) circle[radius=.60mm];
\fill (h100v1) circle[radius=.60mm];
\fill (h100v2) circle[radius=.60mm];
\fill (h100v3) circle[radius=.60mm];
\fill (h100v4) circle[radius=.60mm];
\fill (h100v5) circle[radius=.60mm];
\fill (h100v6) circle[radius=.60mm];
\fill (h100v7) circle[radius=.60mm];
\fill (h100v8) circle[radius=.60mm];
\fill (h100v9) circle[radius=.60mm];
\fill (h100v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{100}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H101: original vertex identities and edges preserved; all edges straight.
\coordinate (h101v0) at (12.50000,10.75000);
\coordinate (h101v1) at (7.25000,16.00000);
\coordinate (h101v2) at (17.75000,16.00000);
\coordinate (h101v3) at (12.50000,21.25000);
\coordinate (h101v4) at (21.50000,22.37500);
\coordinate (h101v5) at (3.50000,16.00000);
\coordinate (h101v6) at (21.50000,16.00000);
\coordinate (h101v7) at (21.50000,17.87500);
\coordinate (h101v8) at (14.75000,25.00000);
\coordinate (h101v9) at (3.50000,17.87500);
\coordinate (h101v10) at (14.75000,7.00000);
\draw[graph edge] (h101v0) -- (h101v1);
\draw[graph edge] (h101v0) -- (h101v2);
\draw[graph edge] (h101v0) -- (h101v10);
\draw[graph edge] (h101v1) -- (h101v2);
\draw[graph edge] (h101v1) -- (h101v3);
\draw[graph edge] (h101v1) -- (h101v5);
\draw[graph edge] (h101v1) -- (h101v9);
\draw[graph edge] (h101v2) -- (h101v3);
\draw[graph edge] (h101v2) -- (h101v4);
\draw[graph edge] (h101v2) -- (h101v6);
\draw[graph edge] (h101v2) -- (h101v7);
\draw[graph edge] (h101v2) -- (h101v8);
\draw[graph edge] (h101v3) -- (h101v8);
\draw[graph edge] (h101v4) -- (h101v5);
\draw[graph edge] (h101v5) -- (h101v8);
\draw[graph edge] (h101v10) -- (h101v2);
\draw[graph edge] (h101v10) -- (h101v5);
\fill (h101v0) circle[radius=.60mm];
\fill (h101v1) circle[radius=.60mm];
\fill (h101v2) circle[radius=.60mm];
\fill (h101v3) circle[radius=.60mm];
\fill (h101v4) circle[radius=.60mm];
\fill (h101v5) circle[radius=.60mm];
\fill (h101v6) circle[radius=.60mm];
\fill (h101v7) circle[radius=.60mm];
\fill (h101v8) circle[radius=.60mm];
\fill (h101v9) circle[radius=.60mm];
\fill (h101v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{101}}$};
% H102: original vertex identities and edges preserved; all edges straight.
\coordinate (h102v0) at (35.81250,19.00000);
\coordinate (h102v1) at (40.68750,14.12500);
\coordinate (h102v2) at (30.93750,14.12500);
\coordinate (h102v3) at (35.81250,9.25000);
\coordinate (h102v4) at (41.62500,23.12500);
\coordinate (h102v5) at (30.37500,21.25000);
\coordinate (h102v6) at (44.62500,7.00000);
\coordinate (h102v7) at (46.50000,17.87500);
\coordinate (h102v8) at (45.93750,16.00000);
\draw[graph edge] (h102v0) -- (h102v1);
\draw[graph edge] (h102v0) -- (h102v2);
\draw[graph edge] (h102v0) -- (h102v4);
\draw[graph edge] (h102v0) -- (h102v5);
\draw[graph edge] (h102v0) -- (h102v7);
\draw[graph edge] (h102v1) -- (h102v2);
\draw[graph edge] (h102v1) -- (h102v3);
\draw[graph edge] (h102v1) -- (h102v4);
\draw[graph edge] (h102v1) -- (h102v6);
\draw[graph edge] (h102v1) -- (h102v7);
\draw[graph edge] (h102v1) -- (h102v8);
\draw[graph edge] (h102v2) -- (h102v3);
\draw[graph edge] (h102v2) -- (h102v5);
\draw[graph edge] (h102v3) -- (h102v6);
\draw[graph edge] (h102v4) -- (h102v5);
\draw[graph edge] (h102v4) -- (h102v6);
\draw[graph edge] (h102v4) -- (h102v8);
\draw[graph edge] (h102v5) -- (h102v6);
\fill (h102v0) circle[radius=.60mm];
\fill (h102v1) circle[radius=.60mm];
\fill (h102v2) circle[radius=.60mm];
\fill (h102v3) circle[radius=.60mm];
\fill (h102v4) circle[radius=.60mm];
\fill (h102v5) circle[radius=.60mm];
\fill (h102v6) circle[radius=.60mm];
\fill (h102v7) circle[radius=.60mm];
\fill (h102v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{102}}$};
% H103: original vertex identities and edges preserved; all edges straight.
\coordinate (h103v0) at (62.50000,19.00000);
\coordinate (h103v1) at (67.37500,14.12500);
\coordinate (h103v2) at (57.62500,14.12500);
\coordinate (h103v3) at (62.50000,9.25000);
\coordinate (h103v4) at (69.62500,21.25000);
\coordinate (h103v5) at (55.37500,21.25000);
\coordinate (h103v6) at (69.62500,7.00000);
\coordinate (h103v7) at (55.00000,17.68750);
\draw[graph edge] (h103v0) -- (h103v1);
\draw[graph edge] (h103v0) -- (h103v2);
\draw[graph edge] (h103v0) -- (h103v4);
\draw[graph edge] (h103v0) -- (h103v5);
\draw[graph edge] (h103v1) -- (h103v2);
\draw[graph edge] (h103v1) -- (h103v3);
\draw[graph edge] (h103v1) -- (h103v4);
\draw[graph edge] (h103v1) -- (h103v6);
\draw[graph edge] (h103v2) -- (h103v3);
\draw[graph edge] (h103v2) -- (h103v5);
\draw[graph edge] (h103v2) -- (h103v7);
\draw[graph edge] (h103v3) -- (h103v6);
\draw[graph edge] (h103v4) -- (h103v5);
\draw[graph edge] (h103v4) -- (h103v6);
\draw[graph edge] (h103v5) -- (h103v6);
\draw[graph edge] (h103v5) -- (h103v7);
\draw[graph edge] (h103v6) -- (h103v7);
\fill (h103v0) circle[radius=.60mm];
\fill (h103v1) circle[radius=.60mm];
\fill (h103v2) circle[radius=.60mm];
\fill (h103v3) circle[radius=.60mm];
\fill (h103v4) circle[radius=.60mm];
\fill (h103v5) circle[radius=.60mm];
\fill (h103v6) circle[radius=.60mm];
\fill (h103v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{103}}$};
% H104: original vertex identities and edges preserved; all edges straight.
\coordinate (h104v0) at (87.50000,16.75000);
\coordinate (h104v1) at (82.62500,11.87500);
\coordinate (h104v2) at (92.37500,11.87500);
\coordinate (h104v3) at (87.50000,7.00000);
\coordinate (h104v4) at (77.60000,18.25000);
\coordinate (h104v5) at (96.50000,22.15000);
\coordinate (h104v6) at (95.00000,10.00000);
\coordinate (h104v7) at (77.60000,14.50000);
\coordinate (h104v8) at (87.50000,22.15000);
\coordinate (h104v9) at (97.40000,14.50000);
\draw[graph edge] (h104v0) -- (h104v1);
\draw[graph edge] (h104v0) -- (h104v2);
\draw[graph edge] (h104v0) -- (h104v4);
\draw[graph edge] (h104v0) -- (h104v5);
\draw[graph edge] (h104v0) -- (h104v9);
\draw[graph edge] (h104v1) -- (h104v2);
\draw[graph edge] (h104v1) -- (h104v3);
\draw[graph edge] (h104v1) -- (h104v4);
\draw[graph edge] (h104v1) -- (h104v7);
\draw[graph edge] (h104v1) -- (h104v8);
\draw[graph edge] (h104v2) -- (h104v3);
\draw[graph edge] (h104v2) -- (h104v5);
\draw[graph edge] (h104v2) -- (h104v6);
\draw[graph edge] (h104v2) -- (h104v8);
\draw[graph edge] (h104v2) -- (h104v9);
\draw[graph edge] (h104v4) -- (h104v5);
\draw[graph edge] (h104v5) -- (h104v6);
\draw[graph edge] (h104v5) -- (h104v7);
\draw[graph edge] (h104v5) -- (h104v8);
\fill (h104v0) circle[radius=.60mm];
\fill (h104v1) circle[radius=.60mm];
\fill (h104v2) circle[radius=.60mm];
\fill (h104v3) circle[radius=.60mm];
\fill (h104v4) circle[radius=.60mm];
\fill (h104v5) circle[radius=.60mm];
\fill (h104v6) circle[radius=.60mm];
\fill (h104v7) circle[radius=.60mm];
\fill (h104v8) circle[radius=.60mm];
\fill (h104v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{104}}$};
% H105: original vertex identities and edges preserved; all edges straight.
\coordinate (h105v0) at (112.50000,16.75000);
\coordinate (h105v1) at (107.62500,11.87500);
\coordinate (h105v2) at (117.37500,11.87500);
\coordinate (h105v3) at (112.50000,7.00000);
\coordinate (h105v4) at (102.60000,18.25000);
\coordinate (h105v5) at (121.50000,22.15000);
\coordinate (h105v6) at (120.00000,10.00000);
\coordinate (h105v7) at (102.60000,14.50000);
\coordinate (h105v8) at (112.50000,22.15000);
\coordinate (h105v9) at (122.40000,14.50000);
\draw[graph edge] (h105v0) -- (h105v1);
\draw[graph edge] (h105v0) -- (h105v2);
\draw[graph edge] (h105v0) -- (h105v4);
\draw[graph edge] (h105v0) -- (h105v5);
\draw[graph edge] (h105v0) -- (h105v8);
\draw[graph edge] (h105v0) -- (h105v9);
\draw[graph edge] (h105v1) -- (h105v2);
\draw[graph edge] (h105v1) -- (h105v3);
\draw[graph edge] (h105v1) -- (h105v4);
\draw[graph edge] (h105v1) -- (h105v7);
\draw[graph edge] (h105v2) -- (h105v3);
\draw[graph edge] (h105v2) -- (h105v5);
\draw[graph edge] (h105v2) -- (h105v6);
\draw[graph edge] (h105v2) -- (h105v9);
\draw[graph edge] (h105v4) -- (h105v5);
\draw[graph edge] (h105v5) -- (h105v6);
\draw[graph edge] (h105v5) -- (h105v7);
\fill (h105v0) circle[radius=.60mm];
\fill (h105v1) circle[radius=.60mm];
\fill (h105v2) circle[radius=.60mm];
\fill (h105v3) circle[radius=.60mm];
\fill (h105v4) circle[radius=.60mm];
\fill (h105v5) circle[radius=.60mm];
\fill (h105v6) circle[radius=.60mm];
\fill (h105v7) circle[radius=.60mm];
\fill (h105v8) circle[radius=.60mm];
\fill (h105v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{105}}$};
% H106: original vertex identities and edges preserved; all edges straight.
\coordinate (h106v0) at (137.50000,16.75000);
\coordinate (h106v1) at (132.62500,11.87500);
\coordinate (h106v2) at (142.37500,11.87500);
\coordinate (h106v3) at (137.50000,7.00000);
\coordinate (h106v4) at (130.37500,18.06250);
\coordinate (h106v5) at (140.12500,21.25000);
\coordinate (h106v6) at (145.00000,11.87500);
\coordinate (h106v7) at (136.00000,21.25000);
\coordinate (h106v8) at (143.87500,18.25000);
\coordinate (h106v9) at (146.87500,14.50000);
\draw[graph edge] (h106v0) -- (h106v1);
\draw[graph edge] (h106v0) -- (h106v2);
\draw[graph edge] (h106v0) -- (h106v4);
\draw[graph edge] (h106v0) -- (h106v5);
\draw[graph edge] (h106v0) -- (h106v8);
\draw[graph edge] (h106v0) -- (h106v9);
\draw[graph edge] (h106v1) -- (h106v2);
\draw[graph edge] (h106v1) -- (h106v3);
\draw[graph edge] (h106v1) -- (h106v4);
\draw[graph edge] (h106v1) -- (h106v7);
\draw[graph edge] (h106v2) -- (h106v3);
\draw[graph edge] (h106v2) -- (h106v5);
\draw[graph edge] (h106v2) -- (h106v6);
\draw[graph edge] (h106v2) -- (h106v7);
\draw[graph edge] (h106v2) -- (h106v8);
\draw[graph edge] (h106v2) -- (h106v9);
\draw[graph edge] (h106v4) -- (h106v5);
\draw[graph edge] (h106v5) -- (h106v6);
\draw[graph edge] (h106v5) -- (h106v7);
\fill (h106v0) circle[radius=.60mm];
\fill (h106v1) circle[radius=.60mm];
\fill (h106v2) circle[radius=.60mm];
\fill (h106v3) circle[radius=.60mm];
\fill (h106v4) circle[radius=.60mm];
\fill (h106v5) circle[radius=.60mm];
\fill (h106v6) circle[radius=.60mm];
\fill (h106v7) circle[radius=.60mm];
\fill (h106v8) circle[radius=.60mm];
\fill (h106v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{106}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H107: original vertex identities and edges preserved; all edges straight.
\coordinate (h107v0) at (12.50000,16.75000);
\coordinate (h107v1) at (17.37500,11.87500);
\coordinate (h107v2) at (7.62500,11.87500);
\coordinate (h107v3) at (12.50000,7.00000);
\coordinate (h107v4) at (19.62500,19.00000);
\coordinate (h107v5) at (8.75000,20.87500);
\coordinate (h107v6) at (5.00000,8.31250);
\coordinate (h107v7) at (5.00000,17.50000);
\coordinate (h107v8) at (12.50000,21.62500);
\coordinate (h107v9) at (3.50000,15.62500);
\draw[graph edge] (h107v0) -- (h107v1);
\draw[graph edge] (h107v0) -- (h107v2);
\draw[graph edge] (h107v0) -- (h107v4);
\draw[graph edge] (h107v0) -- (h107v5);
\draw[graph edge] (h107v0) -- (h107v9);
\draw[graph edge] (h107v1) -- (h107v2);
\draw[graph edge] (h107v1) -- (h107v3);
\draw[graph edge] (h107v1) -- (h107v4);
\draw[graph edge] (h107v1) -- (h107v8);
\draw[graph edge] (h107v2) -- (h107v3);
\draw[graph edge] (h107v2) -- (h107v5);
\draw[graph edge] (h107v2) -- (h107v6);
\draw[graph edge] (h107v2) -- (h107v7);
\draw[graph edge] (h107v2) -- (h107v8);
\draw[graph edge] (h107v2) -- (h107v9);
\draw[graph edge] (h107v4) -- (h107v5);
\draw[graph edge] (h107v4) -- (h107v6);
\draw[graph edge] (h107v4) -- (h107v7);
\draw[graph edge] (h107v4) -- (h107v8);
\fill (h107v0) circle[radius=.60mm];
\fill (h107v1) circle[radius=.60mm];
\fill (h107v2) circle[radius=.60mm];
\fill (h107v3) circle[radius=.60mm];
\fill (h107v4) circle[radius=.60mm];
\fill (h107v5) circle[radius=.60mm];
\fill (h107v6) circle[radius=.60mm];
\fill (h107v7) circle[radius=.60mm];
\fill (h107v8) circle[radius=.60mm];
\fill (h107v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{107}}$};
% H108: original vertex identities and edges preserved; all edges straight.
\coordinate (h108v0) at (38.06250,16.75000);
\coordinate (h108v1) at (42.93750,11.87500);
\coordinate (h108v2) at (33.18750,11.87500);
\coordinate (h108v3) at (38.06250,7.00000);
\coordinate (h108v4) at (46.50000,21.77500);
\coordinate (h108v5) at (27.60000,17.87500);
\coordinate (h108v6) at (27.60000,14.12500);
\coordinate (h108v7) at (37.50000,21.77500);
\coordinate (h108v8) at (27.60000,16.00000);
\coordinate (h108v9) at (47.40000,14.12500);
\draw[graph edge] (h108v0) -- (h108v1);
\draw[graph edge] (h108v0) -- (h108v2);
\draw[graph edge] (h108v0) -- (h108v4);
\draw[graph edge] (h108v0) -- (h108v5);
\draw[graph edge] (h108v0) -- (h108v8);
\draw[graph edge] (h108v0) -- (h108v9);
\draw[graph edge] (h108v1) -- (h108v2);
\draw[graph edge] (h108v1) -- (h108v3);
\draw[graph edge] (h108v1) -- (h108v4);
\draw[graph edge] (h108v1) -- (h108v7);
\draw[graph edge] (h108v1) -- (h108v9);
\draw[graph edge] (h108v2) -- (h108v3);
\draw[graph edge] (h108v2) -- (h108v5);
\draw[graph edge] (h108v2) -- (h108v6);
\draw[graph edge] (h108v2) -- (h108v7);
\draw[graph edge] (h108v2) -- (h108v8);
\draw[graph edge] (h108v4) -- (h108v5);
\draw[graph edge] (h108v4) -- (h108v6);
\draw[graph edge] (h108v4) -- (h108v7);
\fill (h108v0) circle[radius=.60mm];
\fill (h108v1) circle[radius=.60mm];
\fill (h108v2) circle[radius=.60mm];
\fill (h108v3) circle[radius=.60mm];
\fill (h108v4) circle[radius=.60mm];
\fill (h108v5) circle[radius=.60mm];
\fill (h108v6) circle[radius=.60mm];
\fill (h108v7) circle[radius=.60mm];
\fill (h108v8) circle[radius=.60mm];
\fill (h108v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{108}}$};
% H109: original vertex identities and edges preserved; all edges straight.
\coordinate (h109v0) at (62.50000,21.25000);
\coordinate (h109v1) at (57.25000,16.00000);
\coordinate (h109v2) at (67.75000,16.00000);
\coordinate (h109v3) at (62.50000,10.75000);
\coordinate (h109v4) at (53.50000,23.50000);
\coordinate (h109v5) at (68.50000,23.50000);
\coordinate (h109v6) at (71.50000,19.75000);
\coordinate (h109v7) at (71.50000,16.00000);
\coordinate (h109v8) at (71.50000,7.00000);
\coordinate (h109v9) at (71.50000,11.87500);
\coordinate (h109v10) at (62.50000,25.00000);
\draw[graph edge] (h109v0) -- (h109v1);
\draw[graph edge] (h109v0) -- (h109v2);
\draw[graph edge] (h109v0) -- (h109v4);
\draw[graph edge] (h109v0) -- (h109v5);
\draw[graph edge] (h109v0) -- (h109v10);
\draw[graph edge] (h109v1) -- (h109v2);
\draw[graph edge] (h109v1) -- (h109v3);
\draw[graph edge] (h109v1) -- (h109v4);
\draw[graph edge] (h109v2) -- (h109v3);
\draw[graph edge] (h109v2) -- (h109v5);
\draw[graph edge] (h109v2) -- (h109v6);
\draw[graph edge] (h109v2) -- (h109v7);
\draw[graph edge] (h109v2) -- (h109v8);
\draw[graph edge] (h109v2) -- (h109v9);
\draw[graph edge] (h109v4) -- (h109v5);
\draw[graph edge] (h109v4) -- (h109v7);
\draw[graph edge] (h109v4) -- (h109v8);
\draw[graph edge] (h109v4) -- (h109v9);
\draw[graph edge] (h109v5) -- (h109v6);
\fill (h109v0) circle[radius=.60mm];
\fill (h109v1) circle[radius=.60mm];
\fill (h109v2) circle[radius=.60mm];
\fill (h109v3) circle[radius=.60mm];
\fill (h109v4) circle[radius=.60mm];
\fill (h109v5) circle[radius=.60mm];
\fill (h109v6) circle[radius=.60mm];
\fill (h109v7) circle[radius=.60mm];
\fill (h109v8) circle[radius=.60mm];
\fill (h109v9) circle[radius=.60mm];
\fill (h109v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{109}}$};
% H110: original vertex identities and edges preserved; all edges straight.
\coordinate (h110v0) at (87.50000,16.75000);
\coordinate (h110v1) at (82.62500,11.87500);
\coordinate (h110v2) at (92.37500,11.87500);
\coordinate (h110v3) at (87.50000,7.00000);
\coordinate (h110v4) at (80.37500,18.62500);
\coordinate (h110v5) at (91.25000,20.50000);
\coordinate (h110v6) at (96.12500,13.18750);
\coordinate (h110v7) at (96.12500,7.75000);
\coordinate (h110v8) at (96.12500,17.31250);
\coordinate (h110v9) at (87.50000,21.25000);
\coordinate (h110v10) at (96.50000,15.25000);
\draw[graph edge] (h110v0) -- (h110v1);
\draw[graph edge] (h110v0) -- (h110v2);
\draw[graph edge] (h110v0) -- (h110v4);
\draw[graph edge] (h110v0) -- (h110v5);
\draw[graph edge] (h110v0) -- (h110v9);
\draw[graph edge] (h110v0) -- (h110v10);
\draw[graph edge] (h110v1) -- (h110v2);
\draw[graph edge] (h110v1) -- (h110v3);
\draw[graph edge] (h110v1) -- (h110v4);
\draw[graph edge] (h110v2) -- (h110v3);
\draw[graph edge] (h110v2) -- (h110v5);
\draw[graph edge] (h110v2) -- (h110v6);
\draw[graph edge] (h110v2) -- (h110v7);
\draw[graph edge] (h110v2) -- (h110v8);
\draw[graph edge] (h110v4) -- (h110v5);
\draw[graph edge] (h110v4) -- (h110v7);
\draw[graph edge] (h110v4) -- (h110v8);
\draw[graph edge] (h110v5) -- (h110v6);
\draw[graph edge] (h110v10) -- (h110v2);
\fill (h110v0) circle[radius=.60mm];
\fill (h110v1) circle[radius=.60mm];
\fill (h110v2) circle[radius=.60mm];
\fill (h110v3) circle[radius=.60mm];
\fill (h110v4) circle[radius=.60mm];
\fill (h110v5) circle[radius=.60mm];
\fill (h110v6) circle[radius=.60mm];
\fill (h110v7) circle[radius=.60mm];
\fill (h110v8) circle[radius=.60mm];
\fill (h110v9) circle[radius=.60mm];
\fill (h110v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{110}}$};
% H111: original vertex identities and edges preserved; all edges straight.
\coordinate (h111v0) at (112.33500,16.00000);
\coordinate (h111v1) at (107.83500,11.50000);
\coordinate (h111v2) at (116.83500,11.50000);
\coordinate (h111v3) at (112.33500,7.00000);
\coordinate (h111v4) at (103.81500,18.03250);
\coordinate (h111v5) at (115.09500,20.53750);
\coordinate (h111v6) at (121.17750,13.00000);
\coordinate (h111v7) at (121.17750,11.12500);
\coordinate (h111v8) at (112.33500,18.62500);
\coordinate (h111v9) at (118.89750,17.83750);
\coordinate (h111v10) at (121.87500,16.00000);
\draw[graph edge] (h111v0) -- (h111v1);
\draw[graph edge] (h111v0) -- (h111v2);
\draw[graph edge] (h111v0) -- (h111v4);
\draw[graph edge] (h111v0) -- (h111v5);
\draw[graph edge] (h111v0) -- (h111v8);
\draw[graph edge] (h111v0) -- (h111v9);
\draw[graph edge] (h111v0) -- (h111v10);
\draw[graph edge] (h111v1) -- (h111v2);
\draw[graph edge] (h111v1) -- (h111v3);
\draw[graph edge] (h111v1) -- (h111v4);
\draw[graph edge] (h111v2) -- (h111v3);
\draw[graph edge] (h111v2) -- (h111v5);
\draw[graph edge] (h111v2) -- (h111v6);
\draw[graph edge] (h111v2) -- (h111v7);
\draw[graph edge] (h111v2) -- (h111v9);
\draw[graph edge] (h111v4) -- (h111v5);
\draw[graph edge] (h111v4) -- (h111v7);
\draw[graph edge] (h111v5) -- (h111v6);
\draw[graph edge] (h111v10) -- (h111v2);
\fill (h111v0) circle[radius=.60mm];
\fill (h111v1) circle[radius=.60mm];
\fill (h111v2) circle[radius=.60mm];
\fill (h111v3) circle[radius=.60mm];
\fill (h111v4) circle[radius=.60mm];
\fill (h111v5) circle[radius=.60mm];
\fill (h111v6) circle[radius=.60mm];
\fill (h111v7) circle[radius=.60mm];
\fill (h111v8) circle[radius=.60mm];
\fill (h111v9) circle[radius=.60mm];
\fill (h111v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{111}}$};
% H112: original vertex identities and edges preserved; all edges straight.
\coordinate (h112v0) at (137.68750,16.97500);
\coordinate (h112v1) at (132.75250,12.04000);
\coordinate (h112v2) at (142.62250,12.04000);
\coordinate (h112v3) at (137.68750,7.10500);
\coordinate (h112v4) at (129.47500,19.31500);
\coordinate (h112v5) at (147.40000,19.31500);
\coordinate (h112v6) at (147.40000,17.08000);
\coordinate (h112v7) at (127.97500,12.04000);
\coordinate (h112v8) at (127.97500,7.00000);
\coordinate (h112v9) at (127.97500,17.08000);
\coordinate (h112v10) at (137.68750,21.49000);
\draw[graph edge] (h112v0) -- (h112v1);
\draw[graph edge] (h112v0) -- (h112v2);
\draw[graph edge] (h112v0) -- (h112v4);
\draw[graph edge] (h112v0) -- (h112v5);
\draw[graph edge] (h112v1) -- (h112v2);
\draw[graph edge] (h112v1) -- (h112v3);
\draw[graph edge] (h112v1) -- (h112v4);
\draw[graph edge] (h112v1) -- (h112v7);
\draw[graph edge] (h112v1) -- (h112v8);
\draw[graph edge] (h112v1) -- (h112v9);
\draw[graph edge] (h112v1) -- (h112v10);
\draw[graph edge] (h112v2) -- (h112v3);
\draw[graph edge] (h112v2) -- (h112v5);
\draw[graph edge] (h112v2) -- (h112v6);
\draw[graph edge] (h112v4) -- (h112v5);
\draw[graph edge] (h112v5) -- (h112v6);
\draw[graph edge] (h112v5) -- (h112v7);
\draw[graph edge] (h112v5) -- (h112v8);
\draw[graph edge] (h112v5) -- (h112v9);
\draw[graph edge] (h112v10) -- (h112v2);
\draw[graph edge] (h112v10) -- (h112v5);
\draw[graph edge] (h112v10) -- (h112v9);
\fill (h112v0) circle[radius=.60mm];
\fill (h112v1) circle[radius=.60mm];
\fill (h112v2) circle[radius=.60mm];
\fill (h112v3) circle[radius=.60mm];
\fill (h112v4) circle[radius=.60mm];
\fill (h112v5) circle[radius=.60mm];
\fill (h112v6) circle[radius=.60mm];
\fill (h112v7) circle[radius=.60mm];
\fill (h112v8) circle[radius=.60mm];
\fill (h112v9) circle[radius=.60mm];
\fill (h112v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{112}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H113: original vertex identities and edges preserved; all edges straight.
\coordinate (h113v0) at (12.50000,16.83250);
\coordinate (h113v1) at (7.67000,12.00250);
\coordinate (h113v2) at (17.33000,12.00250);
\coordinate (h113v3) at (12.50000,7.17250);
\coordinate (h113v4) at (5.37500,19.11250);
\coordinate (h113v5) at (22.40000,19.11250);
\coordinate (h113v6) at (22.40000,17.00500);
\coordinate (h113v7) at (2.60000,12.00250);
\coordinate (h113v8) at (2.60000,17.00500);
\coordinate (h113v9) at (2.60000,7.00000);
\coordinate (h113v10) at (12.50000,20.37250);
\draw[graph edge] (h113v0) -- (h113v1);
\draw[graph edge] (h113v0) -- (h113v2);
\draw[graph edge] (h113v0) -- (h113v4);
\draw[graph edge] (h113v0) -- (h113v5);
\draw[graph edge] (h113v0) -- (h113v10);
\draw[graph edge] (h113v1) -- (h113v2);
\draw[graph edge] (h113v1) -- (h113v3);
\draw[graph edge] (h113v1) -- (h113v4);
\draw[graph edge] (h113v1) -- (h113v7);
\draw[graph edge] (h113v1) -- (h113v8);
\draw[graph edge] (h113v1) -- (h113v9);
\draw[graph edge] (h113v2) -- (h113v3);
\draw[graph edge] (h113v2) -- (h113v5);
\draw[graph edge] (h113v2) -- (h113v6);
\draw[graph edge] (h113v4) -- (h113v5);
\draw[graph edge] (h113v5) -- (h113v6);
\draw[graph edge] (h113v5) -- (h113v7);
\draw[graph edge] (h113v5) -- (h113v8);
\draw[graph edge] (h113v5) -- (h113v9);
\fill (h113v0) circle[radius=.60mm];
\fill (h113v1) circle[radius=.60mm];
\fill (h113v2) circle[radius=.60mm];
\fill (h113v3) circle[radius=.60mm];
\fill (h113v4) circle[radius=.60mm];
\fill (h113v5) circle[radius=.60mm];
\fill (h113v6) circle[radius=.60mm];
\fill (h113v7) circle[radius=.60mm];
\fill (h113v8) circle[radius=.60mm];
\fill (h113v9) circle[radius=.60mm];
\fill (h113v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{113}}$};
% H114: original vertex identities and edges preserved; all edges straight.
\coordinate (h114v0) at (37.50000,15.92500);
\coordinate (h114v1) at (33.03750,11.46250);
\coordinate (h114v2) at (41.96250,11.46250);
\coordinate (h114v3) at (37.50000,7.00000);
\coordinate (h114v4) at (30.37500,18.64000);
\coordinate (h114v5) at (39.75000,20.89000);
\coordinate (h114v6) at (45.00000,11.83750);
\coordinate (h114v7) at (37.50000,19.01500);
\coordinate (h114v8) at (42.75000,20.14000);
\coordinate (h114v9) at (45.37500,17.51500);
\coordinate (h114v10) at (46.87500,14.46250);
\draw[graph edge] (h114v0) -- (h114v1);
\draw[graph edge] (h114v0) -- (h114v2);
\draw[graph edge] (h114v0) -- (h114v4);
\draw[graph edge] (h114v0) -- (h114v5);
\draw[graph edge] (h114v0) -- (h114v7);
\draw[graph edge] (h114v0) -- (h114v8);
\draw[graph edge] (h114v0) -- (h114v9);
\draw[graph edge] (h114v0) -- (h114v10);
\draw[graph edge] (h114v1) -- (h114v2);
\draw[graph edge] (h114v1) -- (h114v3);
\draw[graph edge] (h114v1) -- (h114v4);
\draw[graph edge] (h114v2) -- (h114v3);
\draw[graph edge] (h114v2) -- (h114v5);
\draw[graph edge] (h114v2) -- (h114v6);
\draw[graph edge] (h114v2) -- (h114v8);
\draw[graph edge] (h114v2) -- (h114v9);
\draw[graph edge] (h114v4) -- (h114v5);
\draw[graph edge] (h114v5) -- (h114v6);
\draw[graph edge] (h114v10) -- (h114v2);
\fill (h114v0) circle[radius=.60mm];
\fill (h114v1) circle[radius=.60mm];
\fill (h114v2) circle[radius=.60mm];
\fill (h114v3) circle[radius=.60mm];
\fill (h114v4) circle[radius=.60mm];
\fill (h114v5) circle[radius=.60mm];
\fill (h114v6) circle[radius=.60mm];
\fill (h114v7) circle[radius=.60mm];
\fill (h114v8) circle[radius=.60mm];
\fill (h114v9) circle[radius=.60mm];
\fill (h114v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{114}}$};
% H115: original vertex identities and edges preserved; all edges straight.
\coordinate (h115v0) at (63.55605,15.85521);
\coordinate (h115v1) at (67.98366,11.42761);
\coordinate (h115v2) at (59.12845,11.42761);
\coordinate (h115v3) at (63.55605,7.00000);
\coordinate (h115v4) at (67.99931,20.81476);
\coordinate (h115v5) at (60.23144,21.31541);
\coordinate (h115v6) at (57.29795,13.46149);
\coordinate (h115v7) at (63.55605,19.35975);
\coordinate (h115v8) at (57.11803,19.16418);
\coordinate (h115v9) at (52.64349,13.93085);
\coordinate (h115v10) at (72.35651,15.44844);
\draw[graph edge] (h115v0) -- (h115v1);
\draw[graph edge] (h115v0) -- (h115v2);
\draw[graph edge] (h115v0) -- (h115v4);
\draw[graph edge] (h115v0) -- (h115v5);
\draw[graph edge] (h115v0) -- (h115v7);
\draw[graph edge] (h115v0) -- (h115v8);
\draw[graph edge] (h115v0) -- (h115v9);
\draw[graph edge] (h115v0) -- (h115v10);
\draw[graph edge] (h115v1) -- (h115v2);
\draw[graph edge] (h115v1) -- (h115v3);
\draw[graph edge] (h115v1) -- (h115v4);
\draw[graph edge] (h115v1) -- (h115v10);
\draw[graph edge] (h115v2) -- (h115v3);
\draw[graph edge] (h115v2) -- (h115v5);
\draw[graph edge] (h115v2) -- (h115v6);
\draw[graph edge] (h115v2) -- (h115v8);
\draw[graph edge] (h115v2) -- (h115v9);
\draw[graph edge] (h115v4) -- (h115v5);
\draw[graph edge] (h115v4) -- (h115v6);
\fill (h115v0) circle[radius=.60mm];
\fill (h115v1) circle[radius=.60mm];
\fill (h115v2) circle[radius=.60mm];
\fill (h115v3) circle[radius=.60mm];
\fill (h115v4) circle[radius=.60mm];
\fill (h115v5) circle[radius=.60mm];
\fill (h115v6) circle[radius=.60mm];
\fill (h115v7) circle[radius=.60mm];
\fill (h115v8) circle[radius=.60mm];
\fill (h115v9) circle[radius=.60mm];
\fill (h115v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{115}}$};
% H116: original vertex identities and edges preserved; all edges straight.
\coordinate (h116v0) at (87.48500,16.10500);
\coordinate (h116v1) at (92.03750,11.55250);
\coordinate (h116v2) at (82.93250,11.55250);
\coordinate (h116v3) at (87.48500,7.00000);
\coordinate (h116v4) at (91.25000,20.25250);
\coordinate (h116v5) at (85.23500,20.55250);
\coordinate (h116v6) at (87.48500,18.90250);
\coordinate (h116v7) at (82.25000,19.87750);
\coordinate (h116v8) at (79.62500,17.25250);
\coordinate (h116v9) at (78.29750,13.39750);
\coordinate (h116v10) at (96.48500,14.18500);
\draw[graph edge] (h116v0) -- (h116v1);
\draw[graph edge] (h116v0) -- (h116v2);
\draw[graph edge] (h116v0) -- (h116v4);
\draw[graph edge] (h116v0) -- (h116v5);
\draw[graph edge] (h116v0) -- (h116v6);
\draw[graph edge] (h116v0) -- (h116v7);
\draw[graph edge] (h116v0) -- (h116v8);
\draw[graph edge] (h116v0) -- (h116v9);
\draw[graph edge] (h116v0) -- (h116v10);
\draw[graph edge] (h116v1) -- (h116v2);
\draw[graph edge] (h116v1) -- (h116v3);
\draw[graph edge] (h116v1) -- (h116v4);
\draw[graph edge] (h116v1) -- (h116v10);
\draw[graph edge] (h116v2) -- (h116v3);
\draw[graph edge] (h116v2) -- (h116v5);
\draw[graph edge] (h116v2) -- (h116v7);
\draw[graph edge] (h116v2) -- (h116v8);
\draw[graph edge] (h116v2) -- (h116v9);
\draw[graph edge] (h116v4) -- (h116v5);
\draw[graph edge] (h116v10) -- (h116v9);
\fill (h116v0) circle[radius=.60mm];
\fill (h116v1) circle[radius=.60mm];
\fill (h116v2) circle[radius=.60mm];
\fill (h116v3) circle[radius=.60mm];
\fill (h116v4) circle[radius=.60mm];
\fill (h116v5) circle[radius=.60mm];
\fill (h116v6) circle[radius=.60mm];
\fill (h116v7) circle[radius=.60mm];
\fill (h116v8) circle[radius=.60mm];
\fill (h116v9) circle[radius=.60mm];
\fill (h116v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{116}}$};
% H117: original vertex identities and edges preserved; all edges straight.
\coordinate (h117v0) at (112.50000,16.00000);
\coordinate (h117v1) at (117.00000,11.50000);
\coordinate (h117v2) at (108.00000,11.50000);
\coordinate (h117v3) at (112.50000,7.00000);
\coordinate (h117v4) at (115.89750,19.73500);
\coordinate (h117v5) at (109.10250,19.73500);
\coordinate (h117v6) at (112.50000,17.87500);
\coordinate (h117v7) at (107.25000,17.48500);
\coordinate (h117v8) at (103.16250,13.67500);
\coordinate (h117v9) at (117.75000,17.48500);
\coordinate (h117v10) at (121.83750,13.67500);
\draw[graph edge] (h117v0) -- (h117v1);
\draw[graph edge] (h117v0) -- (h117v2);
\draw[graph edge] (h117v0) -- (h117v4);
\draw[graph edge] (h117v0) -- (h117v5);
\draw[graph edge] (h117v0) -- (h117v6);
\draw[graph edge] (h117v0) -- (h117v7);
\draw[graph edge] (h117v0) -- (h117v8);
\draw[graph edge] (h117v0) -- (h117v9);
\draw[graph edge] (h117v0) -- (h117v10);
\draw[graph edge] (h117v1) -- (h117v2);
\draw[graph edge] (h117v1) -- (h117v3);
\draw[graph edge] (h117v1) -- (h117v4);
\draw[graph edge] (h117v1) -- (h117v9);
\draw[graph edge] (h117v1) -- (h117v10);
\draw[graph edge] (h117v2) -- (h117v3);
\draw[graph edge] (h117v2) -- (h117v5);
\draw[graph edge] (h117v2) -- (h117v7);
\draw[graph edge] (h117v2) -- (h117v8);
\draw[graph edge] (h117v4) -- (h117v5);
\draw[graph edge] (h117v10) -- (h117v8);
\fill (h117v0) circle[radius=.60mm];
\fill (h117v1) circle[radius=.60mm];
\fill (h117v2) circle[radius=.60mm];
\fill (h117v3) circle[radius=.60mm];
\fill (h117v4) circle[radius=.60mm];
\fill (h117v5) circle[radius=.60mm];
\fill (h117v6) circle[radius=.60mm];
\fill (h117v7) circle[radius=.60mm];
\fill (h117v8) circle[radius=.60mm];
\fill (h117v9) circle[radius=.60mm];
\fill (h117v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{117}}$};
% H118: original vertex identities and edges preserved; all edges straight.
\coordinate (h118v0) at (137.57500,8.71000);
\coordinate (h118v1) at (142.82500,13.96000);
\coordinate (h118v2) at (132.32500,13.96000);
\coordinate (h118v3) at (137.57500,19.21000);
\coordinate (h118v4) at (144.43750,7.00000);
\coordinate (h118v5) at (144.43750,20.92000);
\coordinate (h118v6) at (137.57500,22.28500);
\coordinate (h118v7) at (129.32500,13.96000);
\coordinate (h118v8) at (130.71250,20.92000);
\coordinate (h118v9) at (146.01250,13.96000);
\draw[graph edge] (h118v0) -- (h118v1);
\draw[graph edge] (h118v0) -- (h118v2);
\draw[graph edge] (h118v0) -- (h118v4);
\draw[graph edge] (h118v1) -- (h118v2);
\draw[graph edge] (h118v1) -- (h118v3);
\draw[graph edge] (h118v1) -- (h118v4);
\draw[graph edge] (h118v1) -- (h118v5);
\draw[graph edge] (h118v1) -- (h118v9);
\draw[graph edge] (h118v2) -- (h118v3);
\draw[graph edge] (h118v2) -- (h118v7);
\draw[graph edge] (h118v2) -- (h118v8);
\draw[graph edge] (h118v3) -- (h118v5);
\draw[graph edge] (h118v3) -- (h118v6);
\draw[graph edge] (h118v3) -- (h118v8);
\draw[graph edge] (h118v4) -- (h118v5);
\draw[graph edge] (h118v4) -- (h118v6);
\draw[graph edge] (h118v4) -- (h118v7);
\draw[graph edge] (h118v4) -- (h118v8);
\fill (h118v0) circle[radius=.60mm];
\fill (h118v1) circle[radius=.60mm];
\fill (h118v2) circle[radius=.60mm];
\fill (h118v3) circle[radius=.60mm];
\fill (h118v4) circle[radius=.60mm];
\fill (h118v5) circle[radius=.60mm];
\fill (h118v6) circle[radius=.60mm];
\fill (h118v7) circle[radius=.60mm];
\fill (h118v8) circle[radius=.60mm];
\fill (h118v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{118}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H119: original vertex identities and edges preserved; all edges straight.
\coordinate (h119v0) at (12.62750,18.63250);
\coordinate (h119v1) at (17.96750,13.29250);
\coordinate (h119v2) at (7.28750,13.29250);
\coordinate (h119v3) at (12.62750,7.95250);
\coordinate (h119v4) at (19.92500,19.58500);
\coordinate (h119v5) at (19.92500,7.00000);
\coordinate (h119v6) at (3.81500,13.29250);
\coordinate (h119v7) at (21.87500,13.29250);
\coordinate (h119v8) at (21.87500,9.16750);
\coordinate (h119v9) at (21.87500,17.41750);
\draw[graph edge] (h119v0) -- (h119v1);
\draw[graph edge] (h119v0) -- (h119v2);
\draw[graph edge] (h119v0) -- (h119v4);
\draw[graph edge] (h119v1) -- (h119v2);
\draw[graph edge] (h119v1) -- (h119v3);
\draw[graph edge] (h119v1) -- (h119v4);
\draw[graph edge] (h119v1) -- (h119v5);
\draw[graph edge] (h119v1) -- (h119v7);
\draw[graph edge] (h119v1) -- (h119v8);
\draw[graph edge] (h119v1) -- (h119v9);
\draw[graph edge] (h119v2) -- (h119v3);
\draw[graph edge] (h119v2) -- (h119v6);
\draw[graph edge] (h119v3) -- (h119v5);
\draw[graph edge] (h119v4) -- (h119v5);
\draw[graph edge] (h119v4) -- (h119v6);
\draw[graph edge] (h119v4) -- (h119v9);
\draw[graph edge] (h119v5) -- (h119v6);
\draw[graph edge] (h119v5) -- (h119v8);
\fill (h119v0) circle[radius=.60mm];
\fill (h119v1) circle[radius=.60mm];
\fill (h119v2) circle[radius=.60mm];
\fill (h119v3) circle[radius=.60mm];
\fill (h119v4) circle[radius=.60mm];
\fill (h119v5) circle[radius=.60mm];
\fill (h119v6) circle[radius=.60mm];
\fill (h119v7) circle[radius=.60mm];
\fill (h119v8) circle[radius=.60mm];
\fill (h119v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{119}}$};
% H120: original vertex identities and edges preserved; all edges straight.
\coordinate (h120v0) at (32.67317,19.75000);
\coordinate (h120v1) at (36.06317,16.36000);
\coordinate (h120v2) at (29.28317,16.36000);
\coordinate (h120v3) at (32.67317,12.97000);
\coordinate (h120v4) at (38.56067,22.92250);
\coordinate (h120v5) at (38.56067,9.79750);
\coordinate (h120v6) at (43.55701,9.99640);
\coordinate (h120v7) at (45.01727,12.33331);
\coordinate (h120v8) at (45.77683,14.98219);
\coordinate (h120v9) at (45.77683,17.73781);
\coordinate (h120v10) at (45.01727,20.38669);
\coordinate (h120v11) at (43.55701,22.72360);
\coordinate (h120v12) at (42.58067,7.00000);
\coordinate (h120v13) at (42.58067,25.72000);
\draw[graph edge] (h120v0) -- (h120v1);
\draw[graph edge] (h120v0) -- (h120v2);
\draw[graph edge] (h120v0) -- (h120v4);
\draw[graph edge] (h120v1) -- (h120v2);
\draw[graph edge] (h120v1) -- (h120v3);
\draw[graph edge] (h120v1) -- (h120v4);
\draw[graph edge] (h120v1) -- (h120v5);
\draw[graph edge] (h120v1) -- (h120v6);
\draw[graph edge] (h120v1) -- (h120v7);
\draw[graph edge] (h120v1) -- (h120v8);
\draw[graph edge] (h120v1) -- (h120v9);
\draw[graph edge] (h120v1) -- (h120v10);
\draw[graph edge] (h120v1) -- (h120v11);
\draw[graph edge] (h120v1) -- (h120v12);
\draw[graph edge] (h120v1) -- (h120v13);
\draw[graph edge] (h120v2) -- (h120v3);
\draw[graph edge] (h120v3) -- (h120v5);
\draw[graph edge] (h120v4) -- (h120v5);
\draw[graph edge] (h120v12) -- (h120v5);
\draw[graph edge] (h120v13) -- (h120v4);
\fill (h120v0) circle[radius=.60mm];
\fill (h120v1) circle[radius=.60mm];
\fill (h120v2) circle[radius=.60mm];
\fill (h120v3) circle[radius=.60mm];
\fill (h120v4) circle[radius=.60mm];
\fill (h120v5) circle[radius=.60mm];
\fill (h120v6) circle[radius=.60mm];
\fill (h120v7) circle[radius=.60mm];
\fill (h120v8) circle[radius=.60mm];
\fill (h120v9) circle[radius=.60mm];
\fill (h120v10) circle[radius=.60mm];
\fill (h120v11) circle[radius=.60mm];
\fill (h120v12) circle[radius=.60mm];
\fill (h120v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{120}}$};
% H121: original vertex identities and edges preserved; all edges straight.
\coordinate (h121v0) at (62.12500,18.50500);
\coordinate (h121v1) at (56.86000,13.24000);
\coordinate (h121v2) at (67.39000,13.24000);
\coordinate (h121v3) at (62.12500,7.97500);
\coordinate (h121v4) at (55.41250,19.48000);
\coordinate (h121v5) at (67.37500,7.00000);
\coordinate (h121v6) at (70.73500,10.50250);
\coordinate (h121v7) at (70.73500,13.24000);
\coordinate (h121v8) at (67.37500,19.48000);
\draw[graph edge] (h121v0) -- (h121v1);
\draw[graph edge] (h121v0) -- (h121v2);
\draw[graph edge] (h121v0) -- (h121v4);
\draw[graph edge] (h121v0) -- (h121v8);
\draw[graph edge] (h121v1) -- (h121v2);
\draw[graph edge] (h121v1) -- (h121v3);
\draw[graph edge] (h121v1) -- (h121v4);
\draw[graph edge] (h121v2) -- (h121v3);
\draw[graph edge] (h121v2) -- (h121v5);
\draw[graph edge] (h121v2) -- (h121v6);
\draw[graph edge] (h121v2) -- (h121v7);
\draw[graph edge] (h121v2) -- (h121v8);
\draw[graph edge] (h121v3) -- (h121v5);
\draw[graph edge] (h121v4) -- (h121v5);
\draw[graph edge] (h121v4) -- (h121v7);
\draw[graph edge] (h121v5) -- (h121v7);
\draw[graph edge] (h121v7) -- (h121v8);
\fill (h121v0) circle[radius=.60mm];
\fill (h121v1) circle[radius=.60mm];
\fill (h121v2) circle[radius=.60mm];
\fill (h121v3) circle[radius=.60mm];
\fill (h121v4) circle[radius=.60mm];
\fill (h121v5) circle[radius=.60mm];
\fill (h121v6) circle[radius=.60mm];
\fill (h121v7) circle[radius=.60mm];
\fill (h121v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{121}}$};
% H122: original vertex identities and edges preserved; all edges straight.
\coordinate (h122v0) at (87.50000,20.97250);
\coordinate (h122v1) at (92.75000,15.72250);
\coordinate (h122v2) at (82.25000,15.72250);
\coordinate (h122v3) at (87.50000,10.47250);
\coordinate (h122v4) at (93.66500,22.81750);
\coordinate (h122v5) at (81.33500,8.62750);
\coordinate (h122v6) at (87.50000,7.00000);
\coordinate (h122v7) at (80.00000,15.72250);
\coordinate (h122v8) at (95.00000,15.72250);
\coordinate (h122v9) at (87.50000,24.44500);
\draw[graph edge] (h122v0) -- (h122v1);
\draw[graph edge] (h122v0) -- (h122v2);
\draw[graph edge] (h122v0) -- (h122v4);
\draw[graph edge] (h122v0) -- (h122v9);
\draw[graph edge] (h122v1) -- (h122v2);
\draw[graph edge] (h122v1) -- (h122v3);
\draw[graph edge] (h122v1) -- (h122v4);
\draw[graph edge] (h122v1) -- (h122v8);
\draw[graph edge] (h122v2) -- (h122v3);
\draw[graph edge] (h122v2) -- (h122v5);
\draw[graph edge] (h122v2) -- (h122v7);
\draw[graph edge] (h122v3) -- (h122v5);
\draw[graph edge] (h122v3) -- (h122v6);
\draw[graph edge] (h122v4) -- (h122v5);
\draw[graph edge] (h122v4) -- (h122v6);
\draw[graph edge] (h122v5) -- (h122v9);
\fill (h122v0) circle[radius=.60mm];
\fill (h122v1) circle[radius=.60mm];
\fill (h122v2) circle[radius=.60mm];
\fill (h122v3) circle[radius=.60mm];
\fill (h122v4) circle[radius=.60mm];
\fill (h122v5) circle[radius=.60mm];
\fill (h122v6) circle[radius=.60mm];
\fill (h122v7) circle[radius=.60mm];
\fill (h122v8) circle[radius=.60mm];
\fill (h122v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{122}}$};
% H123: original vertex identities and edges preserved; all edges straight.
\coordinate (h123v0) at (112.95000,17.50000);
\coordinate (h123v1) at (118.20000,12.25000);
\coordinate (h123v2) at (107.70000,12.25000);
\coordinate (h123v3) at (112.95000,7.00000);
\coordinate (h123v4) at (118.57500,17.44750);
\coordinate (h123v5) at (108.03000,7.28500);
\coordinate (h123v6) at (103.93500,10.27000);
\coordinate (h123v7) at (103.93500,14.23000);
\coordinate (h123v8) at (103.93500,12.25000);
\coordinate (h123v9) at (121.96500,12.25000);
\draw[graph edge] (h123v0) -- (h123v1);
\draw[graph edge] (h123v0) -- (h123v2);
\draw[graph edge] (h123v0) -- (h123v4);
\draw[graph edge] (h123v1) -- (h123v2);
\draw[graph edge] (h123v1) -- (h123v3);
\draw[graph edge] (h123v1) -- (h123v4);
\draw[graph edge] (h123v1) -- (h123v9);
\draw[graph edge] (h123v2) -- (h123v3);
\draw[graph edge] (h123v2) -- (h123v5);
\draw[graph edge] (h123v2) -- (h123v6);
\draw[graph edge] (h123v2) -- (h123v7);
\draw[graph edge] (h123v2) -- (h123v8);
\draw[graph edge] (h123v3) -- (h123v5);
\draw[graph edge] (h123v4) -- (h123v5);
\draw[graph edge] (h123v4) -- (h123v7);
\draw[graph edge] (h123v4) -- (h123v8);
\draw[graph edge] (h123v5) -- (h123v8);
\draw[graph edge] (h123v5) -- (h123v9);
\fill (h123v0) circle[radius=.60mm];
\fill (h123v1) circle[radius=.60mm];
\fill (h123v2) circle[radius=.60mm];
\fill (h123v3) circle[radius=.60mm];
\fill (h123v4) circle[radius=.60mm];
\fill (h123v5) circle[radius=.60mm];
\fill (h123v6) circle[radius=.60mm];
\fill (h123v7) circle[radius=.60mm];
\fill (h123v8) circle[radius=.60mm];
\fill (h123v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{123}}$};
% H124: original vertex identities and edges preserved; all edges straight.
\coordinate (h124v0) at (137.16250,7.24000);
\coordinate (h124v1) at (142.41250,12.49000);
\coordinate (h124v2) at (131.91250,12.49000);
\coordinate (h124v3) at (137.16250,17.74000);
\coordinate (h124v4) at (141.12250,7.00000);
\coordinate (h124v5) at (133.20250,16.76500);
\coordinate (h124v6) at (127.60000,15.79000);
\coordinate (h124v7) at (127.60000,12.49000);
\coordinate (h124v8) at (146.53750,12.49000);
\coordinate (h124v9) at (146.53750,15.79000);
\draw[graph edge] (h124v0) -- (h124v1);
\draw[graph edge] (h124v0) -- (h124v2);
\draw[graph edge] (h124v0) -- (h124v4);
\draw[graph edge] (h124v1) -- (h124v2);
\draw[graph edge] (h124v1) -- (h124v3);
\draw[graph edge] (h124v1) -- (h124v4);
\draw[graph edge] (h124v1) -- (h124v8);
\draw[graph edge] (h124v1) -- (h124v9);
\draw[graph edge] (h124v2) -- (h124v3);
\draw[graph edge] (h124v2) -- (h124v5);
\draw[graph edge] (h124v2) -- (h124v6);
\draw[graph edge] (h124v2) -- (h124v7);
\draw[graph edge] (h124v3) -- (h124v5);
\draw[graph edge] (h124v4) -- (h124v5);
\draw[graph edge] (h124v4) -- (h124v7);
\draw[graph edge] (h124v5) -- (h124v7);
\draw[graph edge] (h124v5) -- (h124v8);
\draw[graph edge] (h124v5) -- (h124v9);
\fill (h124v0) circle[radius=.60mm];
\fill (h124v1) circle[radius=.60mm];
\fill (h124v2) circle[radius=.60mm];
\fill (h124v3) circle[radius=.60mm];
\fill (h124v4) circle[radius=.60mm];
\fill (h124v5) circle[radius=.60mm];
\fill (h124v6) circle[radius=.60mm];
\fill (h124v7) circle[radius=.60mm];
\fill (h124v8) circle[radius=.60mm];
\fill (h124v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{124}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H125: original vertex identities and edges preserved; all edges straight.
\coordinate (h125v0) at (12.72500,16.82500);
\coordinate (h125v1) at (16.88750,12.66250);
\coordinate (h125v2) at (8.56250,12.66250);
\coordinate (h125v3) at (12.72500,8.50000);
\coordinate (h125v4) at (21.37250,18.15250);
\coordinate (h125v5) at (4.07750,7.00000);
\coordinate (h125v6) at (3.89000,17.98000);
\coordinate (h125v7) at (3.89000,22.30750);
\coordinate (h125v8) at (3.89000,12.66250);
\coordinate (h125v9) at (21.56000,12.66250);
\draw[graph edge] (h125v0) -- (h125v1);
\draw[graph edge] (h125v0) -- (h125v2);
\draw[graph edge] (h125v0) -- (h125v4);
\draw[graph edge] (h125v1) -- (h125v2);
\draw[graph edge] (h125v1) -- (h125v3);
\draw[graph edge] (h125v1) -- (h125v4);
\draw[graph edge] (h125v1) -- (h125v9);
\draw[graph edge] (h125v2) -- (h125v3);
\draw[graph edge] (h125v2) -- (h125v5);
\draw[graph edge] (h125v2) -- (h125v6);
\draw[graph edge] (h125v2) -- (h125v7);
\draw[graph edge] (h125v2) -- (h125v8);
\draw[graph edge] (h125v3) -- (h125v5);
\draw[graph edge] (h125v4) -- (h125v5);
\draw[graph edge] (h125v4) -- (h125v6);
\draw[graph edge] (h125v4) -- (h125v7);
\draw[graph edge] (h125v4) -- (h125v8);
\draw[graph edge] (h125v4) -- (h125v9);
\draw[graph edge] (h125v5) -- (h125v8);
\draw[graph edge] (h125v5) -- (h125v9);
\fill (h125v0) circle[radius=.60mm];
\fill (h125v1) circle[radius=.60mm];
\fill (h125v2) circle[radius=.60mm];
\fill (h125v3) circle[radius=.60mm];
\fill (h125v4) circle[radius=.60mm];
\fill (h125v5) circle[radius=.60mm];
\fill (h125v6) circle[radius=.60mm];
\fill (h125v7) circle[radius=.60mm];
\fill (h125v8) circle[radius=.60mm];
\fill (h125v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{125}}$};
% H126: original vertex identities and edges preserved; all edges straight.
\coordinate (h126v0) at (37.50000,17.50000);
\coordinate (h126v1) at (42.75000,12.25000);
\coordinate (h126v2) at (32.25000,12.25000);
\coordinate (h126v3) at (37.50000,7.00000);
\coordinate (h126v4) at (43.12500,17.44750);
\coordinate (h126v5) at (31.87500,7.05250);
\coordinate (h126v6) at (28.48500,14.23000);
\coordinate (h126v7) at (28.48500,12.25000);
\coordinate (h126v8) at (46.51500,10.27000);
\coordinate (h126v9) at (46.51500,12.25000);
\draw[graph edge] (h126v0) -- (h126v1);
\draw[graph edge] (h126v0) -- (h126v2);
\draw[graph edge] (h126v0) -- (h126v4);
\draw[graph edge] (h126v1) -- (h126v2);
\draw[graph edge] (h126v1) -- (h126v3);
\draw[graph edge] (h126v1) -- (h126v4);
\draw[graph edge] (h126v1) -- (h126v8);
\draw[graph edge] (h126v1) -- (h126v9);
\draw[graph edge] (h126v2) -- (h126v3);
\draw[graph edge] (h126v2) -- (h126v5);
\draw[graph edge] (h126v2) -- (h126v6);
\draw[graph edge] (h126v2) -- (h126v7);
\draw[graph edge] (h126v3) -- (h126v5);
\draw[graph edge] (h126v4) -- (h126v5);
\draw[graph edge] (h126v4) -- (h126v6);
\draw[graph edge] (h126v4) -- (h126v7);
\draw[graph edge] (h126v4) -- (h126v9);
\draw[graph edge] (h126v5) -- (h126v7);
\draw[graph edge] (h126v5) -- (h126v8);
\draw[graph edge] (h126v5) -- (h126v9);
\fill (h126v0) circle[radius=.60mm];
\fill (h126v1) circle[radius=.60mm];
\fill (h126v2) circle[radius=.60mm];
\fill (h126v3) circle[radius=.60mm];
\fill (h126v4) circle[radius=.60mm];
\fill (h126v5) circle[radius=.60mm];
\fill (h126v6) circle[radius=.60mm];
\fill (h126v7) circle[radius=.60mm];
\fill (h126v8) circle[radius=.60mm];
\fill (h126v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{126}}$};
% H127: original vertex identities and edges preserved; all edges straight.
\coordinate (h127v0) at (62.50000,10.15405);
\coordinate (h127v1) at (68.42090,16.07495);
\coordinate (h127v2) at (56.57910,16.07495);
\coordinate (h127v3) at (62.50000,21.99585);
\coordinate (h127v4) at (71.60722,7.00000);
\coordinate (h127v5) at (53.39278,25.14990);
\coordinate (h127v6) at (62.25800,25.33544);
\coordinate (h127v7) at (53.39278,18.09161);
\coordinate (h127v8) at (53.39278,16.07495);
\coordinate (h127v9) at (53.39278,10.75905);
\coordinate (h127v10) at (53.39278,21.39086);
\draw[graph edge] (h127v0) -- (h127v1);
\draw[graph edge] (h127v0) -- (h127v2);
\draw[graph edge] (h127v0) -- (h127v4);
\draw[graph edge] (h127v1) -- (h127v2);
\draw[graph edge] (h127v1) -- (h127v3);
\draw[graph edge] (h127v1) -- (h127v4);
\draw[graph edge] (h127v2) -- (h127v3);
\draw[graph edge] (h127v2) -- (h127v5);
\draw[graph edge] (h127v2) -- (h127v7);
\draw[graph edge] (h127v2) -- (h127v8);
\draw[graph edge] (h127v2) -- (h127v9);
\draw[graph edge] (h127v3) -- (h127v5);
\draw[graph edge] (h127v3) -- (h127v6);
\draw[graph edge] (h127v4) -- (h127v5);
\draw[graph edge] (h127v4) -- (h127v6);
\draw[graph edge] (h127v4) -- (h127v8);
\draw[graph edge] (h127v4) -- (h127v9);
\draw[graph edge] (h127v10) -- (h127v2);
\draw[graph edge] (h127v10) -- (h127v4);
\draw[graph edge] (h127v10) -- (h127v5);
\fill (h127v0) circle[radius=.60mm];
\fill (h127v1) circle[radius=.60mm];
\fill (h127v2) circle[radius=.60mm];
\fill (h127v3) circle[radius=.60mm];
\fill (h127v4) circle[radius=.60mm];
\fill (h127v5) circle[radius=.60mm];
\fill (h127v6) circle[radius=.60mm];
\fill (h127v7) circle[radius=.60mm];
\fill (h127v8) circle[radius=.60mm];
\fill (h127v9) circle[radius=.60mm];
\fill (h127v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{127}}$};
% H128: original vertex identities and edges preserved; all edges straight.
\coordinate (h128v0) at (87.40175,9.77461);
\coordinate (h128v1) at (93.07673,15.44959);
\coordinate (h128v2) at (81.72677,15.44959);
\coordinate (h128v3) at (87.40175,21.12458);
\coordinate (h128v4) at (95.84348,7.00000);
\coordinate (h128v5) at (78.96001,23.89919);
\coordinate (h128v6) at (87.16595,24.48870);
\coordinate (h128v7) at (78.96001,17.41462);
\coordinate (h128v8) at (78.96001,15.44959);
\coordinate (h128v9) at (78.96001,8.41482);
\coordinate (h128v10) at (96.03999,15.44959);
\draw[graph edge] (h128v0) -- (h128v1);
\draw[graph edge] (h128v0) -- (h128v2);
\draw[graph edge] (h128v0) -- (h128v4);
\draw[graph edge] (h128v1) -- (h128v2);
\draw[graph edge] (h128v1) -- (h128v3);
\draw[graph edge] (h128v1) -- (h128v4);
\draw[graph edge] (h128v1) -- (h128v10);
\draw[graph edge] (h128v2) -- (h128v3);
\draw[graph edge] (h128v2) -- (h128v5);
\draw[graph edge] (h128v2) -- (h128v7);
\draw[graph edge] (h128v2) -- (h128v8);
\draw[graph edge] (h128v2) -- (h128v9);
\draw[graph edge] (h128v3) -- (h128v5);
\draw[graph edge] (h128v3) -- (h128v6);
\draw[graph edge] (h128v4) -- (h128v5);
\draw[graph edge] (h128v4) -- (h128v6);
\draw[graph edge] (h128v4) -- (h128v8);
\draw[graph edge] (h128v4) -- (h128v9);
\fill (h128v0) circle[radius=.60mm];
\fill (h128v1) circle[radius=.60mm];
\fill (h128v2) circle[radius=.60mm];
\fill (h128v3) circle[radius=.60mm];
\fill (h128v4) circle[radius=.60mm];
\fill (h128v5) circle[radius=.60mm];
\fill (h128v6) circle[radius=.60mm];
\fill (h128v7) circle[radius=.60mm];
\fill (h128v8) circle[radius=.60mm];
\fill (h128v9) circle[radius=.60mm];
\fill (h128v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{128}}$};
% H129: original vertex identities and edges preserved; all edges straight.
\coordinate (h129v0) at (112.82250,18.03250);
\coordinate (h129v1) at (117.37500,13.48000);
\coordinate (h129v2) at (108.27000,13.48000);
\coordinate (h129v3) at (112.82250,8.92750);
\coordinate (h129v4) at (122.10750,19.96000);
\coordinate (h129v5) at (104.83500,7.00000);
\coordinate (h129v6) at (103.53750,11.60500);
\coordinate (h129v7) at (103.53750,13.48000);
\coordinate (h129v8) at (103.53750,18.61000);
\coordinate (h129v9) at (122.10750,13.48000);
\coordinate (h129v10) at (104.83500,19.96000);
\draw[graph edge] (h129v0) -- (h129v1);
\draw[graph edge] (h129v0) -- (h129v2);
\draw[graph edge] (h129v0) -- (h129v4);
\draw[graph edge] (h129v0) -- (h129v10);
\draw[graph edge] (h129v1) -- (h129v2);
\draw[graph edge] (h129v1) -- (h129v3);
\draw[graph edge] (h129v1) -- (h129v4);
\draw[graph edge] (h129v1) -- (h129v9);
\draw[graph edge] (h129v2) -- (h129v3);
\draw[graph edge] (h129v2) -- (h129v5);
\draw[graph edge] (h129v2) -- (h129v6);
\draw[graph edge] (h129v2) -- (h129v7);
\draw[graph edge] (h129v2) -- (h129v8);
\draw[graph edge] (h129v3) -- (h129v5);
\draw[graph edge] (h129v4) -- (h129v5);
\draw[graph edge] (h129v4) -- (h129v7);
\draw[graph edge] (h129v4) -- (h129v8);
\draw[graph edge] (h129v10) -- (h129v2);
\fill (h129v0) circle[radius=.60mm];
\fill (h129v1) circle[radius=.60mm];
\fill (h129v2) circle[radius=.60mm];
\fill (h129v3) circle[radius=.60mm];
\fill (h129v4) circle[radius=.60mm];
\fill (h129v5) circle[radius=.60mm];
\fill (h129v6) circle[radius=.60mm];
\fill (h129v7) circle[radius=.60mm];
\fill (h129v8) circle[radius=.60mm];
\fill (h129v9) circle[radius=.60mm];
\fill (h129v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{129}}$};
% H130: original vertex identities and edges preserved; all edges straight.
\coordinate (h130v0) at (137.46250,15.73000);
\coordinate (h130v1) at (133.09750,11.36500);
\coordinate (h130v2) at (141.82750,11.36500);
\coordinate (h130v3) at (137.46250,7.00000);
\coordinate (h130v4) at (133.75000,20.42500);
\coordinate (h130v5) at (137.46250,20.80000);
\coordinate (h130v6) at (145.00000,13.24000);
\coordinate (h130v7) at (129.21250,11.36500);
\coordinate (h130v8) at (129.21250,13.24000);
\coordinate (h130v9) at (129.21250,17.29000);
\coordinate (h130v10) at (128.83750,15.30250);
\draw[graph edge] (h130v0) -- (h130v1);
\draw[graph edge] (h130v0) -- (h130v2);
\draw[graph edge] (h130v0) -- (h130v4);
\draw[graph edge] (h130v0) -- (h130v10);
\draw[graph edge] (h130v1) -- (h130v2);
\draw[graph edge] (h130v1) -- (h130v3);
\draw[graph edge] (h130v1) -- (h130v4);
\draw[graph edge] (h130v1) -- (h130v5);
\draw[graph edge] (h130v1) -- (h130v7);
\draw[graph edge] (h130v1) -- (h130v8);
\draw[graph edge] (h130v1) -- (h130v9);
\draw[graph edge] (h130v1) -- (h130v10);
\draw[graph edge] (h130v2) -- (h130v3);
\draw[graph edge] (h130v2) -- (h130v5);
\draw[graph edge] (h130v2) -- (h130v6);
\draw[graph edge] (h130v4) -- (h130v5);
\draw[graph edge] (h130v4) -- (h130v6);
\draw[graph edge] (h130v4) -- (h130v9);
\draw[graph edge] (h130v5) -- (h130v8);
\fill (h130v0) circle[radius=.60mm];
\fill (h130v1) circle[radius=.60mm];
\fill (h130v2) circle[radius=.60mm];
\fill (h130v3) circle[radius=.60mm];
\fill (h130v4) circle[radius=.60mm];
\fill (h130v5) circle[radius=.60mm];
\fill (h130v6) circle[radius=.60mm];
\fill (h130v7) circle[radius=.60mm];
\fill (h130v8) circle[radius=.60mm];
\fill (h130v9) circle[radius=.60mm];
\fill (h130v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{130}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H131: original vertex identities and edges preserved; all edges straight.
\coordinate (h131v0) at (12.50000,20.87500);
\coordinate (h131v1) at (17.00000,16.37500);
\coordinate (h131v2) at (8.00000,16.37500);
\coordinate (h131v3) at (12.50000,11.87500);
\coordinate (h131v4) at (16.25000,25.43500);
\coordinate (h131v5) at (12.50000,25.75000);
\coordinate (h131v6) at (5.00000,18.25000);
\coordinate (h131v7) at (20.75000,16.37500);
\coordinate (h131v8) at (20.75000,18.25000);
\coordinate (h131v9) at (12.50000,7.00000);
\coordinate (h131v10) at (21.50000,20.73250);
\draw[graph edge] (h131v0) -- (h131v1);
\draw[graph edge] (h131v0) -- (h131v2);
\draw[graph edge] (h131v0) -- (h131v4);
\draw[graph edge] (h131v0) -- (h131v10);
\draw[graph edge] (h131v1) -- (h131v2);
\draw[graph edge] (h131v1) -- (h131v3);
\draw[graph edge] (h131v1) -- (h131v4);
\draw[graph edge] (h131v1) -- (h131v5);
\draw[graph edge] (h131v1) -- (h131v7);
\draw[graph edge] (h131v1) -- (h131v8);
\draw[graph edge] (h131v1) -- (h131v9);
\draw[graph edge] (h131v1) -- (h131v10);
\draw[graph edge] (h131v2) -- (h131v3);
\draw[graph edge] (h131v2) -- (h131v5);
\draw[graph edge] (h131v2) -- (h131v6);
\draw[graph edge] (h131v2) -- (h131v9);
\draw[graph edge] (h131v4) -- (h131v5);
\draw[graph edge] (h131v4) -- (h131v6);
\draw[graph edge] (h131v5) -- (h131v8);
\fill (h131v0) circle[radius=.60mm];
\fill (h131v1) circle[radius=.60mm];
\fill (h131v2) circle[radius=.60mm];
\fill (h131v3) circle[radius=.60mm];
\fill (h131v4) circle[radius=.60mm];
\fill (h131v5) circle[radius=.60mm];
\fill (h131v6) circle[radius=.60mm];
\fill (h131v7) circle[radius=.60mm];
\fill (h131v8) circle[radius=.60mm];
\fill (h131v9) circle[radius=.60mm];
\fill (h131v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{131}}$};
% H132: original vertex identities and edges preserved; all edges straight.
\coordinate (h132v0) at (37.07250,16.27000);
\coordinate (h132v1) at (41.70750,11.63500);
\coordinate (h132v2) at (32.43750,11.63500);
\coordinate (h132v3) at (37.07250,7.00000);
\coordinate (h132v4) at (47.40000,18.94750);
\coordinate (h132v5) at (37.07250,22.28500);
\coordinate (h132v6) at (37.07250,19.13500);
\coordinate (h132v7) at (30.00000,11.63500);
\coordinate (h132v8) at (47.40000,9.41500);
\coordinate (h132v9) at (47.40000,11.63500);
\coordinate (h132v10) at (47.40000,13.85500);
\coordinate (h132v11) at (47.40000,7.18000);
\draw[graph edge] (h132v0) -- (h132v1);
\draw[graph edge] (h132v0) -- (h132v2);
\draw[graph edge] (h132v0) -- (h132v4);
\draw[graph edge] (h132v1) -- (h132v2);
\draw[graph edge] (h132v1) -- (h132v3);
\draw[graph edge] (h132v1) -- (h132v4);
\draw[graph edge] (h132v1) -- (h132v5);
\draw[graph edge] (h132v1) -- (h132v8);
\draw[graph edge] (h132v1) -- (h132v9);
\draw[graph edge] (h132v1) -- (h132v10);
\draw[graph edge] (h132v1) -- (h132v11);
\draw[graph edge] (h132v2) -- (h132v3);
\draw[graph edge] (h132v2) -- (h132v5);
\draw[graph edge] (h132v2) -- (h132v7);
\draw[graph edge] (h132v4) -- (h132v5);
\draw[graph edge] (h132v5) -- (h132v6);
\draw[graph edge] (h132v11) -- (h132v3);
\draw[graph edge] (h132v11) -- (h132v5);
\fill (h132v0) circle[radius=.60mm];
\fill (h132v1) circle[radius=.60mm];
\fill (h132v2) circle[radius=.60mm];
\fill (h132v3) circle[radius=.60mm];
\fill (h132v4) circle[radius=.60mm];
\fill (h132v5) circle[radius=.60mm];
\fill (h132v6) circle[radius=.60mm];
\fill (h132v7) circle[radius=.60mm];
\fill (h132v8) circle[radius=.60mm];
\fill (h132v9) circle[radius=.60mm];
\fill (h132v10) circle[radius=.60mm];
\fill (h132v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{132}}$};
% H133: original vertex identities and edges preserved; all edges straight.
\coordinate (h133v0) at (59.83750,19.56250);
\coordinate (h133v1) at (63.21250,16.18750);
\coordinate (h133v2) at (56.46250,16.18750);
\coordinate (h133v3) at (59.83750,12.81250);
\coordinate (h133v4) at (67.12750,23.70250);
\coordinate (h133v5) at (59.83750,25.56250);
\coordinate (h133v6) at (71.83750,7.00000);
\coordinate (h133v7) at (71.83750,9.38500);
\coordinate (h133v8) at (71.83750,11.26000);
\coordinate (h133v9) at (71.83750,14.31250);
\coordinate (h133v10) at (71.83750,16.18750);
\coordinate (h133v11) at (68.10250,18.06250);
\coordinate (h133v12) at (68.10250,21.11500);
\coordinate (h133v13) at (71.83750,22.18750);
\draw[graph edge] (h133v0) -- (h133v1);
\draw[graph edge] (h133v0) -- (h133v2);
\draw[graph edge] (h133v0) -- (h133v4);
\draw[graph edge] (h133v1) -- (h133v2);
\draw[graph edge] (h133v1) -- (h133v3);
\draw[graph edge] (h133v1) -- (h133v4);
\draw[graph edge] (h133v1) -- (h133v5);
\draw[graph edge] (h133v1) -- (h133v6);
\draw[graph edge] (h133v1) -- (h133v7);
\draw[graph edge] (h133v1) -- (h133v8);
\draw[graph edge] (h133v1) -- (h133v9);
\draw[graph edge] (h133v1) -- (h133v10);
\draw[graph edge] (h133v1) -- (h133v11);
\draw[graph edge] (h133v1) -- (h133v12);
\draw[graph edge] (h133v1) -- (h133v13);
\draw[graph edge] (h133v2) -- (h133v3);
\draw[graph edge] (h133v2) -- (h133v5);
\draw[graph edge] (h133v4) -- (h133v5);
\draw[graph edge] (h133v11) -- (h133v5);
\draw[graph edge] (h133v12) -- (h133v5);
\draw[graph edge] (h133v13) -- (h133v4);
\fill (h133v0) circle[radius=.60mm];
\fill (h133v1) circle[radius=.60mm];
\fill (h133v2) circle[radius=.60mm];
\fill (h133v3) circle[radius=.60mm];
\fill (h133v4) circle[radius=.60mm];
\fill (h133v5) circle[radius=.60mm];
\fill (h133v6) circle[radius=.60mm];
\fill (h133v7) circle[radius=.60mm];
\fill (h133v8) circle[radius=.60mm];
\fill (h133v9) circle[radius=.60mm];
\fill (h133v10) circle[radius=.60mm];
\fill (h133v11) circle[radius=.60mm];
\fill (h133v12) circle[radius=.60mm];
\fill (h133v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{133}}$};
% H134: original vertex identities and edges preserved; all edges straight.
\coordinate (h134v0) at (88.25000,20.30500);
\coordinate (h134v1) at (92.75000,15.80500);
\coordinate (h134v2) at (83.75000,15.80500);
\coordinate (h134v3) at (88.25000,11.30500);
\coordinate (h134v4) at (93.11000,24.61000);
\coordinate (h134v5) at (88.25000,25.18000);
\coordinate (h134v6) at (96.12500,7.85500);
\coordinate (h134v7) at (96.12500,11.30500);
\coordinate (h134v8) at (96.12500,13.53250);
\coordinate (h134v9) at (96.12500,15.80500);
\coordinate (h134v10) at (96.12500,24.99250);
\coordinate (h134v11) at (95.75000,17.64250);
\coordinate (h134v12) at (95.75000,20.32000);
\coordinate (h134v13) at (93.11000,7.00000);
\draw[graph edge] (h134v0) -- (h134v1);
\draw[graph edge] (h134v0) -- (h134v2);
\draw[graph edge] (h134v0) -- (h134v4);
\draw[graph edge] (h134v1) -- (h134v2);
\draw[graph edge] (h134v1) -- (h134v3);
\draw[graph edge] (h134v1) -- (h134v4);
\draw[graph edge] (h134v1) -- (h134v5);
\draw[graph edge] (h134v1) -- (h134v6);
\draw[graph edge] (h134v1) -- (h134v7);
\draw[graph edge] (h134v1) -- (h134v8);
\draw[graph edge] (h134v1) -- (h134v9);
\draw[graph edge] (h134v1) -- (h134v10);
\draw[graph edge] (h134v1) -- (h134v11);
\draw[graph edge] (h134v1) -- (h134v12);
\draw[graph edge] (h134v1) -- (h134v13);
\draw[graph edge] (h134v2) -- (h134v3);
\draw[graph edge] (h134v2) -- (h134v5);
\draw[graph edge] (h134v4) -- (h134v5);
\draw[graph edge] (h134v11) -- (h134v5);
\draw[graph edge] (h134v12) -- (h134v5);
\draw[graph edge] (h134v13) -- (h134v3);
\draw[graph edge] (h134v13) -- (h134v5);
\fill (h134v0) circle[radius=.60mm];
\fill (h134v1) circle[radius=.60mm];
\fill (h134v2) circle[radius=.60mm];
\fill (h134v3) circle[radius=.60mm];
\fill (h134v4) circle[radius=.60mm];
\fill (h134v5) circle[radius=.60mm];
\fill (h134v6) circle[radius=.60mm];
\fill (h134v7) circle[radius=.60mm];
\fill (h134v8) circle[radius=.60mm];
\fill (h134v9) circle[radius=.60mm];
\fill (h134v10) circle[radius=.60mm];
\fill (h134v11) circle[radius=.60mm];
\fill (h134v12) circle[radius=.60mm];
\fill (h134v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{134}}$};
% H135: original vertex identities and edges preserved; all edges straight.
\coordinate (h135v0) at (112.23750,20.50000);
\coordinate (h135v1) at (116.36250,16.37500);
\coordinate (h135v2) at (108.11250,16.37500);
\coordinate (h135v3) at (112.23750,12.25000);
\coordinate (h135v4) at (118.81500,23.64250);
\coordinate (h135v5) at (112.23750,25.75000);
\coordinate (h135v6) at (122.25000,10.22500);
\coordinate (h135v7) at (122.25000,12.25000);
\coordinate (h135v8) at (122.25000,14.12500);
\coordinate (h135v9) at (122.25000,22.52500);
\coordinate (h135v10) at (122.25000,25.56250);
\coordinate (h135v11) at (120.28500,18.43750);
\coordinate (h135v12) at (120.28500,16.37500);
\coordinate (h135v13) at (112.23750,7.00000);
\draw[graph edge] (h135v0) -- (h135v1);
\draw[graph edge] (h135v0) -- (h135v2);
\draw[graph edge] (h135v0) -- (h135v4);
\draw[graph edge] (h135v1) -- (h135v2);
\draw[graph edge] (h135v1) -- (h135v3);
\draw[graph edge] (h135v1) -- (h135v4);
\draw[graph edge] (h135v1) -- (h135v5);
\draw[graph edge] (h135v1) -- (h135v6);
\draw[graph edge] (h135v1) -- (h135v7);
\draw[graph edge] (h135v1) -- (h135v8);
\draw[graph edge] (h135v1) -- (h135v9);
\draw[graph edge] (h135v1) -- (h135v10);
\draw[graph edge] (h135v1) -- (h135v11);
\draw[graph edge] (h135v1) -- (h135v12);
\draw[graph edge] (h135v1) -- (h135v13);
\draw[graph edge] (h135v2) -- (h135v3);
\draw[graph edge] (h135v2) -- (h135v5);
\draw[graph edge] (h135v4) -- (h135v5);
\draw[graph edge] (h135v11) -- (h135v5);
\draw[graph edge] (h135v12) -- (h135v5);
\draw[graph edge] (h135v12) -- (h135v13);
\draw[graph edge] (h135v13) -- (h135v2);
\fill (h135v0) circle[radius=.60mm];
\fill (h135v1) circle[radius=.60mm];
\fill (h135v2) circle[radius=.60mm];
\fill (h135v3) circle[radius=.60mm];
\fill (h135v4) circle[radius=.60mm];
\fill (h135v5) circle[radius=.60mm];
\fill (h135v6) circle[radius=.60mm];
\fill (h135v7) circle[radius=.60mm];
\fill (h135v8) circle[radius=.60mm];
\fill (h135v9) circle[radius=.60mm];
\fill (h135v10) circle[radius=.60mm];
\fill (h135v11) circle[radius=.60mm];
\fill (h135v12) circle[radius=.60mm];
\fill (h135v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{135}}$};
% H136: original vertex identities and edges preserved; all edges straight.
\coordinate (h136v0) at (137.44000,17.91250);
\coordinate (h136v1) at (141.41500,13.93750);
\coordinate (h136v2) at (133.46500,13.93750);
\coordinate (h136v3) at (137.44000,9.96250);
\coordinate (h136v4) at (141.25000,23.14000);
\coordinate (h136v5) at (137.44000,23.51500);
\coordinate (h136v6) at (146.96500,7.00000);
\coordinate (h136v7) at (146.96500,9.96250);
\coordinate (h136v8) at (146.96500,11.89000);
\coordinate (h136v9) at (146.96500,13.93750);
\coordinate (h136v10) at (146.96500,20.87500);
\coordinate (h136v11) at (144.88750,15.19750);
\coordinate (h136v12) at (144.88750,20.68750);
\coordinate (h136v13) at (146.53000,18.21250);
\draw[graph edge] (h136v0) -- (h136v1);
\draw[graph edge] (h136v0) -- (h136v2);
\draw[graph edge] (h136v0) -- (h136v4);
\draw[graph edge] (h136v0) -- (h136v13);
\draw[graph edge] (h136v1) -- (h136v2);
\draw[graph edge] (h136v1) -- (h136v3);
\draw[graph edge] (h136v1) -- (h136v4);
\draw[graph edge] (h136v1) -- (h136v5);
\draw[graph edge] (h136v1) -- (h136v6);
\draw[graph edge] (h136v1) -- (h136v7);
\draw[graph edge] (h136v1) -- (h136v8);
\draw[graph edge] (h136v1) -- (h136v9);
\draw[graph edge] (h136v1) -- (h136v10);
\draw[graph edge] (h136v1) -- (h136v11);
\draw[graph edge] (h136v1) -- (h136v12);
\draw[graph edge] (h136v1) -- (h136v13);
\draw[graph edge] (h136v2) -- (h136v3);
\draw[graph edge] (h136v2) -- (h136v5);
\draw[graph edge] (h136v4) -- (h136v5);
\draw[graph edge] (h136v11) -- (h136v5);
\draw[graph edge] (h136v12) -- (h136v4);
\fill (h136v0) circle[radius=.60mm];
\fill (h136v1) circle[radius=.60mm];
\fill (h136v2) circle[radius=.60mm];
\fill (h136v3) circle[radius=.60mm];
\fill (h136v4) circle[radius=.60mm];
\fill (h136v5) circle[radius=.60mm];
\fill (h136v6) circle[radius=.60mm];
\fill (h136v7) circle[radius=.60mm];
\fill (h136v8) circle[radius=.60mm];
\fill (h136v9) circle[radius=.60mm];
\fill (h136v10) circle[radius=.60mm];
\fill (h136v11) circle[radius=.60mm];
\fill (h136v12) circle[radius=.60mm];
\fill (h136v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{136}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H137: original vertex identities and edges preserved; all edges straight.
\coordinate (h137v0) at (12.50000,14.93575);
\coordinate (h137v1) at (16.46788,10.96788);
\coordinate (h137v2) at (8.53212,10.96788);
\coordinate (h137v3) at (12.50000,7.00000);
\coordinate (h137v4) at (12.50000,16.72287);
\coordinate (h137v5) at (12.50000,19.72240);
\coordinate (h137v6) at (12.50000,21.50952);
\coordinate (h137v7) at (21.94732,10.96788);
\draw[graph edge] (h137v0) -- (h137v1);
\draw[graph edge] (h137v0) -- (h137v2);
\draw[graph edge] (h137v0) -- (h137v4);
\draw[graph edge] (h137v1) -- (h137v2);
\draw[graph edge] (h137v1) -- (h137v3);
\draw[graph edge] (h137v1) -- (h137v5);
\draw[graph edge] (h137v2) -- (h137v3);
\draw[graph edge] (h137v2) -- (h137v5);
\draw[graph edge] (h137v3) -- (h137v7);
\draw[graph edge] (h137v4) -- (h137v5);
\draw[graph edge] (h137v5) -- (h137v6);
\draw[graph edge] (h137v5) -- (h137v7);
\fill (h137v0) circle[radius=.60mm];
\fill (h137v1) circle[radius=.60mm];
\fill (h137v2) circle[radius=.60mm];
\fill (h137v3) circle[radius=.60mm];
\fill (h137v4) circle[radius=.60mm];
\fill (h137v5) circle[radius=.60mm];
\fill (h137v6) circle[radius=.60mm];
\fill (h137v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{137}}$};
% H138: original vertex identities and edges preserved; all edges straight.
\coordinate (h138v0) at (37.50000,20.56000);
\coordinate (h138v1) at (42.00000,16.06000);
\coordinate (h138v2) at (33.00000,16.06000);
\coordinate (h138v3) at (37.50000,11.56000);
\coordinate (h138v4) at (37.50000,22.28500);
\coordinate (h138v5) at (37.50000,25.12000);
\coordinate (h138v6) at (46.50000,16.06000);
\coordinate (h138v7) at (37.50000,7.00000);
\draw[graph edge] (h138v0) -- (h138v1);
\draw[graph edge] (h138v0) -- (h138v2);
\draw[graph edge] (h138v0) -- (h138v4);
\draw[graph edge] (h138v1) -- (h138v2);
\draw[graph edge] (h138v1) -- (h138v3);
\draw[graph edge] (h138v1) -- (h138v5);
\draw[graph edge] (h138v1) -- (h138v7);
\draw[graph edge] (h138v2) -- (h138v3);
\draw[graph edge] (h138v2) -- (h138v5);
\draw[graph edge] (h138v2) -- (h138v7);
\draw[graph edge] (h138v4) -- (h138v5);
\draw[graph edge] (h138v5) -- (h138v6);
\draw[graph edge] (h138v6) -- (h138v7);
\fill (h138v0) circle[radius=.60mm];
\fill (h138v1) circle[radius=.60mm];
\fill (h138v2) circle[radius=.60mm];
\fill (h138v3) circle[radius=.60mm];
\fill (h138v4) circle[radius=.60mm];
\fill (h138v5) circle[radius=.60mm];
\fill (h138v6) circle[radius=.60mm];
\fill (h138v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{138}}$};
% H139: original vertex identities and edges preserved; all edges straight.
\coordinate (h139v0) at (62.50000,16.00000);
\coordinate (h139v1) at (67.00000,11.50000);
\coordinate (h139v2) at (58.00000,11.50000);
\coordinate (h139v3) at (62.50000,7.00000);
\coordinate (h139v4) at (62.50000,17.72500);
\coordinate (h139v5) at (62.50000,20.56000);
\coordinate (h139v6) at (71.50000,11.50000);
\coordinate (h139v7) at (53.50000,7.00000);
\coordinate (h139v8) at (53.50000,11.50000);
\coordinate (h139v9) at (53.50000,16.00000);
\coordinate (h139v10) at (71.50000,16.00000);
\draw[graph edge] (h139v0) -- (h139v1);
\draw[graph edge] (h139v0) -- (h139v2);
\draw[graph edge] (h139v0) -- (h139v4);
\draw[graph edge] (h139v1) -- (h139v2);
\draw[graph edge] (h139v1) -- (h139v3);
\draw[graph edge] (h139v1) -- (h139v5);
\draw[graph edge] (h139v1) -- (h139v10);
\draw[graph edge] (h139v2) -- (h139v3);
\draw[graph edge] (h139v2) -- (h139v5);
\draw[graph edge] (h139v2) -- (h139v7);
\draw[graph edge] (h139v2) -- (h139v8);
\draw[graph edge] (h139v2) -- (h139v9);
\draw[graph edge] (h139v3) -- (h139v6);
\draw[graph edge] (h139v4) -- (h139v5);
\draw[graph edge] (h139v5) -- (h139v6);
\draw[graph edge] (h139v5) -- (h139v9);
\fill (h139v0) circle[radius=.60mm];
\fill (h139v1) circle[radius=.60mm];
\fill (h139v2) circle[radius=.60mm];
\fill (h139v3) circle[radius=.60mm];
\fill (h139v4) circle[radius=.60mm];
\fill (h139v5) circle[radius=.60mm];
\fill (h139v6) circle[radius=.60mm];
\fill (h139v7) circle[radius=.60mm];
\fill (h139v8) circle[radius=.60mm];
\fill (h139v9) circle[radius=.60mm];
\fill (h139v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{139}}$};
% H140: original vertex identities and edges preserved; all edges straight.
\coordinate (h140v0) at (87.50000,16.00000);
\coordinate (h140v1) at (92.00000,11.50000);
\coordinate (h140v2) at (83.00000,11.50000);
\coordinate (h140v3) at (87.50000,7.00000);
\coordinate (h140v4) at (87.50000,17.72500);
\coordinate (h140v5) at (87.50000,20.56000);
\coordinate (h140v6) at (96.50000,11.50000);
\coordinate (h140v7) at (78.50000,14.50000);
\coordinate (h140v8) at (78.50000,8.50000);
\coordinate (h140v9) at (96.50000,14.50000);
\coordinate (h140v10) at (96.50000,8.50000);
\draw[graph edge] (h140v0) -- (h140v1);
\draw[graph edge] (h140v0) -- (h140v2);
\draw[graph edge] (h140v0) -- (h140v4);
\draw[graph edge] (h140v1) -- (h140v2);
\draw[graph edge] (h140v1) -- (h140v3);
\draw[graph edge] (h140v1) -- (h140v5);
\draw[graph edge] (h140v1) -- (h140v9);
\draw[graph edge] (h140v1) -- (h140v10);
\draw[graph edge] (h140v2) -- (h140v3);
\draw[graph edge] (h140v2) -- (h140v5);
\draw[graph edge] (h140v2) -- (h140v7);
\draw[graph edge] (h140v2) -- (h140v8);
\draw[graph edge] (h140v3) -- (h140v6);
\draw[graph edge] (h140v4) -- (h140v5);
\draw[graph edge] (h140v5) -- (h140v6);
\fill (h140v0) circle[radius=.60mm];
\fill (h140v1) circle[radius=.60mm];
\fill (h140v2) circle[radius=.60mm];
\fill (h140v3) circle[radius=.60mm];
\fill (h140v4) circle[radius=.60mm];
\fill (h140v5) circle[radius=.60mm];
\fill (h140v6) circle[radius=.60mm];
\fill (h140v7) circle[radius=.60mm];
\fill (h140v8) circle[radius=.60mm];
\fill (h140v9) circle[radius=.60mm];
\fill (h140v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{140}}$};
% H141: original vertex identities and edges preserved; all edges straight.
\coordinate (h141v0) at (112.50000,15.56500);
\coordinate (h141v1) at (116.23500,11.83000);
\coordinate (h141v2) at (108.76500,11.83000);
\coordinate (h141v3) at (112.50000,8.09500);
\coordinate (h141v4) at (112.50000,18.05500);
\coordinate (h141v5) at (112.50000,21.58000);
\coordinate (h141v6) at (122.40000,11.83000);
\coordinate (h141v7) at (102.60000,16.66000);
\coordinate (h141v8) at (102.60000,7.00000);
\coordinate (h141v9) at (122.40000,16.66000);
\coordinate (h141v10) at (122.40000,7.00000);
\draw[graph edge] (h141v0) -- (h141v1);
\draw[graph edge] (h141v0) -- (h141v2);
\draw[graph edge] (h141v0) -- (h141v4);
\draw[graph edge] (h141v1) -- (h141v2);
\draw[graph edge] (h141v1) -- (h141v3);
\draw[graph edge] (h141v1) -- (h141v5);
\draw[graph edge] (h141v1) -- (h141v9);
\draw[graph edge] (h141v1) -- (h141v10);
\draw[graph edge] (h141v2) -- (h141v3);
\draw[graph edge] (h141v2) -- (h141v5);
\draw[graph edge] (h141v2) -- (h141v7);
\draw[graph edge] (h141v2) -- (h141v8);
\draw[graph edge] (h141v3) -- (h141v6);
\draw[graph edge] (h141v4) -- (h141v5);
\draw[graph edge] (h141v5) -- (h141v6);
\draw[graph edge] (h141v5) -- (h141v8);
\draw[graph edge] (h141v10) -- (h141v5);
\fill (h141v0) circle[radius=.60mm];
\fill (h141v1) circle[radius=.60mm];
\fill (h141v2) circle[radius=.60mm];
\fill (h141v3) circle[radius=.60mm];
\fill (h141v4) circle[radius=.60mm];
\fill (h141v5) circle[radius=.60mm];
\fill (h141v6) circle[radius=.60mm];
\fill (h141v7) circle[radius=.60mm];
\fill (h141v8) circle[radius=.60mm];
\fill (h141v9) circle[radius=.60mm];
\fill (h141v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{141}}$};
% H142: original vertex identities and edges preserved; all edges straight.
\coordinate (h142v0) at (137.50000,16.72000);
\coordinate (h142v1) at (142.36000,11.86000);
\coordinate (h142v2) at (132.64000,11.86000);
\coordinate (h142v3) at (137.50000,7.00000);
\coordinate (h142v4) at (137.50000,19.36000);
\coordinate (h142v5) at (137.50000,22.36000);
\coordinate (h142v6) at (128.12500,9.61000);
\coordinate (h142v7) at (128.12500,11.86000);
\coordinate (h142v8) at (130.00000,13.92250);
\coordinate (h142v9) at (145.00000,11.86000);
\coordinate (h142v10) at (130.37500,19.17250);
\draw[graph edge] (h142v0) -- (h142v1);
\draw[graph edge] (h142v0) -- (h142v2);
\draw[graph edge] (h142v0) -- (h142v4);
\draw[graph edge] (h142v0) -- (h142v10);
\draw[graph edge] (h142v1) -- (h142v2);
\draw[graph edge] (h142v1) -- (h142v3);
\draw[graph edge] (h142v1) -- (h142v5);
\draw[graph edge] (h142v1) -- (h142v9);
\draw[graph edge] (h142v2) -- (h142v3);
\draw[graph edge] (h142v2) -- (h142v5);
\draw[graph edge] (h142v2) -- (h142v6);
\draw[graph edge] (h142v2) -- (h142v7);
\draw[graph edge] (h142v2) -- (h142v8);
\draw[graph edge] (h142v4) -- (h142v5);
\draw[graph edge] (h142v5) -- (h142v8);
\draw[graph edge] (h142v10) -- (h142v2);
\fill (h142v0) circle[radius=.60mm];
\fill (h142v1) circle[radius=.60mm];
\fill (h142v2) circle[radius=.60mm];
\fill (h142v3) circle[radius=.60mm];
\fill (h142v4) circle[radius=.60mm];
\fill (h142v5) circle[radius=.60mm];
\fill (h142v6) circle[radius=.60mm];
\fill (h142v7) circle[radius=.60mm];
\fill (h142v8) circle[radius=.60mm];
\fill (h142v9) circle[radius=.60mm];
\fill (h142v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{142}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H143: original vertex identities and edges preserved; all edges straight.
\coordinate (h143v0) at (12.50000,12.25000);
\coordinate (h143v1) at (16.95500,16.70500);
\coordinate (h143v2) at (8.04500,16.70500);
\coordinate (h143v3) at (12.50000,21.16000);
\coordinate (h143v4) at (12.50000,7.00000);
\coordinate (h143v5) at (21.54500,21.01000);
\coordinate (h143v6) at (12.50000,24.70750);
\coordinate (h143v7) at (3.45500,16.70500);
\coordinate (h143v8) at (3.45500,21.01000);
\coordinate (h143v9) at (21.54500,16.70500);
\draw[graph edge] (h143v0) -- (h143v1);
\draw[graph edge] (h143v0) -- (h143v2);
\draw[graph edge] (h143v0) -- (h143v4);
\draw[graph edge] (h143v1) -- (h143v2);
\draw[graph edge] (h143v1) -- (h143v3);
\draw[graph edge] (h143v1) -- (h143v5);
\draw[graph edge] (h143v1) -- (h143v9);
\draw[graph edge] (h143v2) -- (h143v3);
\draw[graph edge] (h143v2) -- (h143v7);
\draw[graph edge] (h143v2) -- (h143v8);
\draw[graph edge] (h143v3) -- (h143v5);
\draw[graph edge] (h143v3) -- (h143v6);
\draw[graph edge] (h143v3) -- (h143v8);
\draw[graph edge] (h143v4) -- (h143v5);
\draw[graph edge] (h143v4) -- (h143v8);
\fill (h143v0) circle[radius=.60mm];
\fill (h143v1) circle[radius=.60mm];
\fill (h143v2) circle[radius=.60mm];
\fill (h143v3) circle[radius=.60mm];
\fill (h143v4) circle[radius=.60mm];
\fill (h143v5) circle[radius=.60mm];
\fill (h143v6) circle[radius=.60mm];
\fill (h143v7) circle[radius=.60mm];
\fill (h143v8) circle[radius=.60mm];
\fill (h143v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (12.5,2) {$\smash{H_{143}}$};
% H144: original vertex identities and edges preserved; all edges straight.
\coordinate (h144v0) at (38.52750,10.96000);
\coordinate (h144v1) at (43.81500,16.24750);
\coordinate (h144v2) at (33.24000,16.24750);
\coordinate (h144v3) at (38.52750,21.53500);
\coordinate (h144v4) at (38.52750,7.00000);
\coordinate (h144v5) at (44.75250,23.08750);
\coordinate (h144v6) at (38.52750,25.49500);
\coordinate (h144v7) at (27.83250,18.08500);
\coordinate (h144v8) at (27.83250,15.08500);
\coordinate (h144v9) at (27.83250,22.32250);
\coordinate (h144v10) at (27.83250,26.14750);
\draw[graph edge] (h144v0) -- (h144v1);
\draw[graph edge] (h144v0) -- (h144v2);
\draw[graph edge] (h144v0) -- (h144v4);
\draw[graph edge] (h144v1) -- (h144v2);
\draw[graph edge] (h144v1) -- (h144v3);
\draw[graph edge] (h144v1) -- (h144v5);
\draw[graph edge] (h144v2) -- (h144v3);
\draw[graph edge] (h144v2) -- (h144v7);
\draw[graph edge] (h144v2) -- (h144v8);
\draw[graph edge] (h144v2) -- (h144v9);
\draw[graph edge] (h144v3) -- (h144v5);
\draw[graph edge] (h144v3) -- (h144v6);
\draw[graph edge] (h144v4) -- (h144v5);
\draw[graph edge] (h144v5) -- (h144v8);
\draw[graph edge] (h144v5) -- (h144v9);
\draw[graph edge] (h144v10) -- (h144v2);
\draw[graph edge] (h144v10) -- (h144v5);
\fill (h144v0) circle[radius=.60mm];
\fill (h144v1) circle[radius=.60mm];
\fill (h144v2) circle[radius=.60mm];
\fill (h144v3) circle[radius=.60mm];
\fill (h144v4) circle[radius=.60mm];
\fill (h144v5) circle[radius=.60mm];
\fill (h144v6) circle[radius=.60mm];
\fill (h144v7) circle[radius=.60mm];
\fill (h144v8) circle[radius=.60mm];
\fill (h144v9) circle[radius=.60mm];
\fill (h144v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (37.5,2) {$\smash{H_{144}}$};
% H145: original vertex identities and edges preserved; all edges straight.
\coordinate (h145v0) at (62.61250,9.73750);
\coordinate (h145v1) at (68.14000,15.26500);
\coordinate (h145v2) at (57.08500,15.26500);
\coordinate (h145v3) at (62.61250,20.79250);
\coordinate (h145v4) at (62.61250,7.00000);
\coordinate (h145v5) at (70.87750,23.53000);
\coordinate (h145v6) at (62.61250,23.74750);
\coordinate (h145v7) at (53.84500,17.47750);
\coordinate (h145v8) at (53.84500,15.04000);
\coordinate (h145v9) at (53.84500,21.35500);
\coordinate (h145v10) at (71.38000,15.04000);
\draw[graph edge] (h145v0) -- (h145v1);
\draw[graph edge] (h145v0) -- (h145v2);
\draw[graph edge] (h145v0) -- (h145v4);
\draw[graph edge] (h145v1) -- (h145v2);
\draw[graph edge] (h145v1) -- (h145v3);
\draw[graph edge] (h145v1) -- (h145v5);
\draw[graph edge] (h145v1) -- (h145v10);
\draw[graph edge] (h145v2) -- (h145v3);
\draw[graph edge] (h145v2) -- (h145v7);
\draw[graph edge] (h145v2) -- (h145v8);
\draw[graph edge] (h145v2) -- (h145v9);
\draw[graph edge] (h145v3) -- (h145v5);
\draw[graph edge] (h145v3) -- (h145v6);
\draw[graph edge] (h145v4) -- (h145v5);
\draw[graph edge] (h145v5) -- (h145v8);
\draw[graph edge] (h145v5) -- (h145v9);
\fill (h145v0) circle[radius=.60mm];
\fill (h145v1) circle[radius=.60mm];
\fill (h145v2) circle[radius=.60mm];
\fill (h145v3) circle[radius=.60mm];
\fill (h145v4) circle[radius=.60mm];
\fill (h145v5) circle[radius=.60mm];
\fill (h145v6) circle[radius=.60mm];
\fill (h145v7) circle[radius=.60mm];
\fill (h145v8) circle[radius=.60mm];
\fill (h145v9) circle[radius=.60mm];
\fill (h145v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (62.5,2) {$\smash{H_{145}}$};
% H146: original vertex identities and edges preserved; all edges straight.
\coordinate (h146v0) at (87.61250,9.71500);
\coordinate (h146v1) at (93.09500,15.19750);
\coordinate (h146v2) at (82.13000,15.19750);
\coordinate (h146v3) at (87.61250,20.68000);
\coordinate (h146v4) at (87.61250,7.00000);
\coordinate (h146v5) at (95.82500,23.39500);
\coordinate (h146v6) at (87.61250,23.56750);
\coordinate (h146v7) at (79.40000,17.14750);
\coordinate (h146v8) at (79.40000,15.19750);
\coordinate (h146v9) at (96.87500,17.52250);
\coordinate (h146v10) at (96.87500,15.19750);
\draw[graph edge] (h146v0) -- (h146v1);
\draw[graph edge] (h146v0) -- (h146v2);
\draw[graph edge] (h146v0) -- (h146v4);
\draw[graph edge] (h146v1) -- (h146v2);
\draw[graph edge] (h146v1) -- (h146v3);
\draw[graph edge] (h146v1) -- (h146v5);
\draw[graph edge] (h146v1) -- (h146v9);
\draw[graph edge] (h146v1) -- (h146v10);
\draw[graph edge] (h146v2) -- (h146v3);
\draw[graph edge] (h146v2) -- (h146v7);
\draw[graph edge] (h146v2) -- (h146v8);
\draw[graph edge] (h146v3) -- (h146v5);
\draw[graph edge] (h146v3) -- (h146v6);
\draw[graph edge] (h146v4) -- (h146v5);
\draw[graph edge] (h146v5) -- (h146v8);
\fill (h146v0) circle[radius=.60mm];
\fill (h146v1) circle[radius=.60mm];
\fill (h146v2) circle[radius=.60mm];
\fill (h146v3) circle[radius=.60mm];
\fill (h146v4) circle[radius=.60mm];
\fill (h146v5) circle[radius=.60mm];
\fill (h146v6) circle[radius=.60mm];
\fill (h146v7) circle[radius=.60mm];
\fill (h146v8) circle[radius=.60mm];
\fill (h146v9) circle[radius=.60mm];
\fill (h146v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (87.5,2) {$\smash{H_{146}}$};
% H147: original vertex identities and edges preserved; all edges straight.
\coordinate (h147v0) at (112.72500,10.75000);
\coordinate (h147v1) at (117.22500,15.25000);
\coordinate (h147v2) at (108.22500,15.25000);
\coordinate (h147v3) at (112.72500,19.75000);
\coordinate (h147v4) at (112.72500,7.00000);
\coordinate (h147v5) at (117.92250,21.55750);
\coordinate (h147v6) at (112.72500,23.50000);
\coordinate (h147v7) at (105.00000,15.25000);
\coordinate (h147v8) at (121.87500,17.50000);
\coordinate (h147v9) at (121.87500,15.25000);
\coordinate (h147v10) at (121.87500,13.00000);
\draw[graph edge] (h147v0) -- (h147v1);
\draw[graph edge] (h147v0) -- (h147v2);
\draw[graph edge] (h147v0) -- (h147v4);
\draw[graph edge] (h147v1) -- (h147v2);
\draw[graph edge] (h147v1) -- (h147v3);
\draw[graph edge] (h147v1) -- (h147v5);
\draw[graph edge] (h147v1) -- (h147v8);
\draw[graph edge] (h147v1) -- (h147v9);
\draw[graph edge] (h147v1) -- (h147v10);
\draw[graph edge] (h147v2) -- (h147v3);
\draw[graph edge] (h147v2) -- (h147v7);
\draw[graph edge] (h147v3) -- (h147v5);
\draw[graph edge] (h147v3) -- (h147v6);
\draw[graph edge] (h147v4) -- (h147v5);
\fill (h147v0) circle[radius=.60mm];
\fill (h147v1) circle[radius=.60mm];
\fill (h147v2) circle[radius=.60mm];
\fill (h147v3) circle[radius=.60mm];
\fill (h147v4) circle[radius=.60mm];
\fill (h147v5) circle[radius=.60mm];
\fill (h147v6) circle[radius=.60mm];
\fill (h147v7) circle[radius=.60mm];
\fill (h147v8) circle[radius=.60mm];
\fill (h147v9) circle[radius=.60mm];
\fill (h147v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{147}}$};
% H148: original vertex identities and edges preserved; all edges straight.
\coordinate (h148v0) at (136.33750,17.44000);
\coordinate (h148v1) at (140.83750,12.94000);
\coordinate (h148v2) at (131.83750,12.94000);
\coordinate (h148v3) at (136.33750,8.44000);
\coordinate (h148v4) at (146.83750,12.94000);
\coordinate (h148v5) at (144.77500,18.88000);
\coordinate (h148v6) at (128.08750,12.94000);
\coordinate (h148v7) at (146.83750,16.78750);
\coordinate (h148v8) at (146.83750,9.09250);
\coordinate (h148v9) at (144.77500,7.00000);
\draw[graph edge] (h148v0) -- (h148v1);
\draw[graph edge] (h148v0) -- (h148v2);
\draw[graph edge] (h148v0) -- (h148v5);
\draw[graph edge] (h148v1) -- (h148v2);
\draw[graph edge] (h148v1) -- (h148v3);
\draw[graph edge] (h148v1) -- (h148v4);
\draw[graph edge] (h148v1) -- (h148v5);
\draw[graph edge] (h148v1) -- (h148v7);
\draw[graph edge] (h148v1) -- (h148v8);
\draw[graph edge] (h148v1) -- (h148v9);
\draw[graph edge] (h148v2) -- (h148v3);
\draw[graph edge] (h148v2) -- (h148v6);
\draw[graph edge] (h148v3) -- (h148v9);
\draw[graph edge] (h148v4) -- (h148v5);
\draw[graph edge] (h148v4) -- (h148v9);
\draw[graph edge] (h148v5) -- (h148v6);
\draw[graph edge] (h148v6) -- (h148v9);
\fill (h148v0) circle[radius=.60mm];
\fill (h148v1) circle[radius=.60mm];
\fill (h148v2) circle[radius=.60mm];
\fill (h148v3) circle[radius=.60mm];
\fill (h148v4) circle[radius=.60mm];
\fill (h148v5) circle[radius=.60mm];
\fill (h148v6) circle[radius=.60mm];
\fill (h148v7) circle[radius=.60mm];
\fill (h148v8) circle[radius=.60mm];
\fill (h148v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{148}}$};
\end{tikzpicture}
\end{minipage}\par\penalty0
\nointerlineskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,28);
% H149: original vertex identities and edges preserved; all edges straight.
\coordinate (h149v0) at (6.93750,16.90000);
\coordinate (h149v1) at (32.32312,16.90000);
\coordinate (h149v2) at (18.59250,18.55000);
\coordinate (h149v3) at (21.57375,19.46667);
\coordinate (h149v4) at (21.91125,22.00111);
\coordinate (h149v5) at (19.40812,21.56500);
\coordinate (h149v6) at (21.84375,8.22222);
\coordinate (h149v7) at (21.91125,11.79889);
\coordinate (h149v8) at (21.84375,25.57778);
\coordinate (h149v9) at (3.00000,16.90000);
\coordinate (h149v10) at (18.75000,26.05000);
\coordinate (h149v11) at (19.40812,12.23500);
\coordinate (h149v12) at (18.75000,7.75000);
\draw[graph edge] (h149v0) -- (h149v1);
\draw[graph edge] (h149v0) -- (h149v2);
\draw[graph edge] (h149v0) -- (h149v5);
\draw[graph edge] (h149v0) -- (h149v9);
\draw[graph edge] (h149v0) -- (h149v10);
\draw[graph edge] (h149v0) -- (h149v11);
\draw[graph edge] (h149v0) -- (h149v12);
\draw[graph edge] (h149v1) -- (h149v2);
\draw[graph edge] (h149v1) -- (h149v3);
\draw[graph edge] (h149v1) -- (h149v4);
\draw[graph edge] (h149v1) -- (h149v5);
\draw[graph edge] (h149v1) -- (h149v6);
\draw[graph edge] (h149v1) -- (h149v7);
\draw[graph edge] (h149v1) -- (h149v8);
\draw[graph edge] (h149v1) -- (h149v10);
\draw[graph edge] (h149v1) -- (h149v11);
\draw[graph edge] (h149v1) -- (h149v12);
\draw[graph edge] (h149v2) -- (h149v3);
\draw[graph edge] (h149v4) -- (h149v5);
\draw[graph edge] (h149v10) -- (h149v8);
\draw[graph edge] (h149v11) -- (h149v7);
\draw[graph edge] (h149v12) -- (h149v6);
\fill (h149v0) circle[radius=.60mm];
\fill (h149v1) circle[radius=.60mm];
\fill (h149v2) circle[radius=.60mm];
\fill (h149v3) circle[radius=.60mm];
\fill (h149v4) circle[radius=.60mm];
\fill (h149v5) circle[radius=.60mm];
\fill (h149v6) circle[radius=.60mm];
\fill (h149v7) circle[radius=.60mm];
\fill (h149v8) circle[radius=.60mm];
\fill (h149v9) circle[radius=.60mm];
\fill (h149v10) circle[radius=.60mm];
\fill (h149v11) circle[radius=.60mm];
\fill (h149v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (18.75,2) {$\smash{H_{149}}$};
% H150: original vertex identities and edges preserved; all edges straight.
\coordinate (h150v0) at (45.21067,17.56396);
\coordinate (h150v1) at (48.65317,14.12146);
\coordinate (h150v2) at (41.76817,14.12146);
\coordinate (h150v3) at (45.21067,10.67896);
\coordinate (h150v4) at (56.78317,14.12146);
\coordinate (h150v5) at (51.53317,20.49646);
\coordinate (h150v6) at (55.41029,7.00000);
\coordinate (h150v7) at (57.27435,9.47370);
\coordinate (h150v8) at (58.04433,11.78564);
\coordinate (h150v9) at (48.65317,24.02146);
\coordinate (h150v10) at (58.04433,16.45729);
\coordinate (h150v11) at (57.27435,18.76923);
\coordinate (h150v12) at (55.41029,21.24293);
\coordinate (h150v13) at (51.53317,7.74646);
\draw[graph edge] (h150v0) -- (h150v1);
\draw[graph edge] (h150v0) -- (h150v2);
\draw[graph edge] (h150v0) -- (h150v5);
\draw[graph edge] (h150v1) -- (h150v2);
\draw[graph edge] (h150v1) -- (h150v3);
\draw[graph edge] (h150v1) -- (h150v4);
\draw[graph edge] (h150v1) -- (h150v5);
\draw[graph edge] (h150v1) -- (h150v6);
\draw[graph edge] (h150v1) -- (h150v7);
\draw[graph edge] (h150v1) -- (h150v8);
\draw[graph edge] (h150v1) -- (h150v9);
\draw[graph edge] (h150v1) -- (h150v10);
\draw[graph edge] (h150v1) -- (h150v11);
\draw[graph edge] (h150v1) -- (h150v12);
\draw[graph edge] (h150v1) -- (h150v13);
\draw[graph edge] (h150v2) -- (h150v3);
\draw[graph edge] (h150v4) -- (h150v5);
\draw[graph edge] (h150v13) -- (h150v3);
\draw[graph edge] (h150v13) -- (h150v4);
\fill (h150v0) circle[radius=.60mm];
\fill (h150v1) circle[radius=.60mm];
\fill (h150v2) circle[radius=.60mm];
\fill (h150v3) circle[radius=.60mm];
\fill (h150v4) circle[radius=.60mm];
\fill (h150v5) circle[radius=.60mm];
\fill (h150v6) circle[radius=.60mm];
\fill (h150v7) circle[radius=.60mm];
\fill (h150v8) circle[radius=.60mm];
\fill (h150v9) circle[radius=.60mm];
\fill (h150v10) circle[radius=.60mm];
\fill (h150v11) circle[radius=.60mm];
\fill (h150v12) circle[radius=.60mm];
\fill (h150v13) circle[radius=.60mm];
\node[anchor=base,font=\small] at (50.0,2) {$\smash{H_{150}}$};
% H151: original vertex identities and edges preserved; all edges straight.
\coordinate (h151v0) at (66.06250,16.90000);
\coordinate (h151v1) at (93.24250,16.90000);
\coordinate (h151v2) at (75.73750,18.12250);
\coordinate (h151v3) at (80.56938,19.02250);
\coordinate (h151v4) at (82.75187,20.97250);
\coordinate (h151v5) at (79.90000,20.45500);
\coordinate (h151v6) at (86.67250,7.05250);
\coordinate (h151v7) at (85.51375,8.99500);
\coordinate (h151v8) at (84.29875,10.95250);
\coordinate (h151v9) at (82.75187,12.82750);
\coordinate (h151v10) at (86.67250,26.74750);
\coordinate (h151v11) at (85.51375,24.80500);
\coordinate (h151v12) at (84.29875,22.84750);
\coordinate (h151v13) at (82.27375,22.56250);
\coordinate (h151v14) at (83.97813,24.62500);
\coordinate (h151v15) at (85.26625,26.80000);
\coordinate (h151v16) at (79.90000,13.34500);
\coordinate (h151v17) at (82.27375,11.23750);
\coordinate (h151v18) at (83.97813,9.17500);
\coordinate (h151v19) at (85.26625,7.00000);
\draw[graph edge] (h151v0) -- (h151v1);
\draw[graph edge] (h151v0) -- (h151v2);
\draw[graph edge] (h151v0) -- (h151v5);
\draw[graph edge] (h151v0) -- (h151v13);
\draw[graph edge] (h151v0) -- (h151v14);
\draw[graph edge] (h151v0) -- (h151v15);
\draw[graph edge] (h151v0) -- (h151v16);
\draw[graph edge] (h151v0) -- (h151v17);
\draw[graph edge] (h151v0) -- (h151v18);
\draw[graph edge] (h151v0) -- (h151v19);
\draw[graph edge] (h151v1) -- (h151v2);
\draw[graph edge] (h151v1) -- (h151v3);
\draw[graph edge] (h151v1) -- (h151v4);
\draw[graph edge] (h151v1) -- (h151v5);
\draw[graph edge] (h151v1) -- (h151v6);
\draw[graph edge] (h151v1) -- (h151v7);
\draw[graph edge] (h151v1) -- (h151v8);
\draw[graph edge] (h151v1) -- (h151v9);
\draw[graph edge] (h151v1) -- (h151v10);
\draw[graph edge] (h151v1) -- (h151v11);
\draw[graph edge] (h151v1) -- (h151v12);
\draw[graph edge] (h151v1) -- (h151v13);
\draw[graph edge] (h151v1) -- (h151v14);
\draw[graph edge] (h151v1) -- (h151v15);
\draw[graph edge] (h151v1) -- (h151v16);
\draw[graph edge] (h151v1) -- (h151v17);
\draw[graph edge] (h151v1) -- (h151v18);
\draw[graph edge] (h151v1) -- (h151v19);
\draw[graph edge] (h151v2) -- (h151v3);
\draw[graph edge] (h151v4) -- (h151v5);
\draw[graph edge] (h151v10) -- (h151v15);
\draw[graph edge] (h151v11) -- (h151v14);
\draw[graph edge] (h151v12) -- (h151v13);
\draw[graph edge] (h151v16) -- (h151v9);
\draw[graph edge] (h151v17) -- (h151v8);
\draw[graph edge] (h151v18) -- (h151v7);
\draw[graph edge] (h151v19) -- (h151v6);
\fill (h151v0) circle[radius=.60mm];
\fill (h151v1) circle[radius=.60mm];
\fill (h151v2) circle[radius=.60mm];
\fill (h151v3) circle[radius=.60mm];
\fill (h151v4) circle[radius=.60mm];
\fill (h151v5) circle[radius=.60mm];
\fill (h151v6) circle[radius=.60mm];
\fill (h151v7) circle[radius=.60mm];
\fill (h151v8) circle[radius=.60mm];
\fill (h151v9) circle[radius=.60mm];
\fill (h151v10) circle[radius=.60mm];
\fill (h151v11) circle[radius=.60mm];
\fill (h151v12) circle[radius=.60mm];
\fill (h151v13) circle[radius=.60mm];
\fill (h151v14) circle[radius=.60mm];
\fill (h151v15) circle[radius=.60mm];
\fill (h151v16) circle[radius=.60mm];
\fill (h151v17) circle[radius=.60mm];
\fill (h151v18) circle[radius=.60mm];
\fill (h151v19) circle[radius=.60mm];
\node[anchor=base,font=\small] at (81.25,2) {$\smash{H_{151}}$};
% H152: original vertex identities and edges preserved; all edges straight.
\coordinate (h152v0) at (112.50000,16.00000);
\coordinate (h152v1) at (117.00000,11.50000);
\coordinate (h152v2) at (108.00000,11.50000);
\coordinate (h152v3) at (112.50000,7.00000);
\coordinate (h152v4) at (108.69000,19.75000);
\coordinate (h152v5) at (121.50000,15.25000);
\coordinate (h152v6) at (103.50000,11.50000);
\coordinate (h152v7) at (103.50000,7.75000);
\coordinate (h152v8) at (121.50000,7.75000);
\coordinate (h152v9) at (112.50000,19.75000);
\coordinate (h152v10) at (121.50000,11.50000);
\draw[graph edge] (h152v0) -- (h152v1);
\draw[graph edge] (h152v0) -- (h152v2);
\draw[graph edge] (h152v0) -- (h152v4);
\draw[graph edge] (h152v0) -- (h152v9);
\draw[graph edge] (h152v0) -- (h152v10);
\draw[graph edge] (h152v1) -- (h152v2);
\draw[graph edge] (h152v1) -- (h152v3);
\draw[graph edge] (h152v1) -- (h152v5);
\draw[graph edge] (h152v1) -- (h152v8);
\draw[graph edge] (h152v2) -- (h152v3);
\draw[graph edge] (h152v2) -- (h152v4);
\draw[graph edge] (h152v2) -- (h152v6);
\draw[graph edge] (h152v2) -- (h152v7);
\draw[graph edge] (h152v4) -- (h152v5);
\draw[graph edge] (h152v10) -- (h152v3);
\fill (h152v0) circle[radius=.60mm];
\fill (h152v1) circle[radius=.60mm];
\fill (h152v2) circle[radius=.60mm];
\fill (h152v3) circle[radius=.60mm];
\fill (h152v4) circle[radius=.60mm];
\fill (h152v5) circle[radius=.60mm];
\fill (h152v6) circle[radius=.60mm];
\fill (h152v7) circle[radius=.60mm];
\fill (h152v8) circle[radius=.60mm];
\fill (h152v9) circle[radius=.60mm];
\fill (h152v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (112.5,2) {$\smash{H_{152}}$};
% H153: original vertex identities and edges preserved; all edges straight.
\coordinate (h153v0) at (137.50000,16.00000);
\coordinate (h153v1) at (133.00000,11.50000);
\coordinate (h153v2) at (142.00000,11.50000);
\coordinate (h153v3) at (137.50000,7.00000);
\coordinate (h153v4) at (140.50000,20.50000);
\coordinate (h153v5) at (128.50000,14.50000);
\coordinate (h153v6) at (146.50000,10.00000);
\coordinate (h153v7) at (146.50000,14.50000);
\coordinate (h153v8) at (128.50000,10.00000);
\coordinate (h153v9) at (137.50000,21.40000);
\coordinate (h153v10) at (134.50000,20.50000);
\draw[graph edge] (h153v0) -- (h153v1);
\draw[graph edge] (h153v0) -- (h153v2);
\draw[graph edge] (h153v0) -- (h153v4);
\draw[graph edge] (h153v0) -- (h153v9);
\draw[graph edge] (h153v0) -- (h153v10);
\draw[graph edge] (h153v1) -- (h153v2);
\draw[graph edge] (h153v1) -- (h153v3);
\draw[graph edge] (h153v1) -- (h153v5);
\draw[graph edge] (h153v1) -- (h153v8);
\draw[graph edge] (h153v1) -- (h153v10);
\draw[graph edge] (h153v2) -- (h153v3);
\draw[graph edge] (h153v2) -- (h153v4);
\draw[graph edge] (h153v2) -- (h153v6);
\draw[graph edge] (h153v2) -- (h153v7);
\draw[graph edge] (h153v4) -- (h153v5);
\draw[graph edge] (h153v10) -- (h153v7);
\fill (h153v0) circle[radius=.60mm];
\fill (h153v1) circle[radius=.60mm];
\fill (h153v2) circle[radius=.60mm];
\fill (h153v3) circle[radius=.60mm];
\fill (h153v4) circle[radius=.60mm];
\fill (h153v5) circle[radius=.60mm];
\fill (h153v6) circle[radius=.60mm];
\fill (h153v7) circle[radius=.60mm];
\fill (h153v8) circle[radius=.60mm];
\fill (h153v9) circle[radius=.60mm];
\fill (h153v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (137.5,2) {$\smash{H_{153}}$};
\end{tikzpicture}
\captionof{figure}{Graphs $H_{1}$--$H_{153}$}\label{fig-4}
\end{minipage}\par\penalty0
\endgroup\par\addvspace{3mm}

==> generated_figures/R_figures.tex <==
% 25.5 mm rows; R69-R76 four per row; R84-R89 share eight slots with R88/R89 double; R92 double.
\par\addvspace{3mm}
\begingroup
\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R1: original vertex IDs and edges preserved.
\coordinate (r1v0) at (10.7143,14.9572);
\coordinate (r1v1) at (10.7143,6.0000);
\coordinate (r1v2) at (10.7143,23.9142);
\coordinate (r1v3) at (10.7143,19.4358);
\coordinate (r1v4) at (6.6429,10.4786);
\coordinate (r1v5) at (14.7857,10.4786);
\draw[graph edge] (r1v0) -- (r1v1);
\draw[graph edge] (r1v0) -- (r1v3);
\draw[graph edge] (r1v1) -- (r1v4);
\draw[graph edge] (r1v1) -- (r1v5);
\draw[graph edge] (r1v2) -- (r1v3);
\fill (r1v0) circle[radius=.60mm];
\fill (r1v1) circle[radius=.60mm];
\fill (r1v2) circle[radius=.60mm];
\fill (r1v3) circle[radius=.60mm];
\fill (r1v4) circle[radius=.60mm];
\fill (r1v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{1}}$};
% R2: original vertex IDs and edges preserved.
\coordinate (r2v0) at (32.1429,14.9572);
\coordinate (r2v1) at (36.2143,19.4358);
\coordinate (r2v2) at (32.1429,23.9142);
\coordinate (r2v3) at (28.0713,19.4358);
\coordinate (r2v4) at (32.1429,10.4786);
\coordinate (r2v5) at (32.1429,6.0000);
\draw[graph edge] (r2v0) -- (r2v1);
\draw[graph edge] (r2v0) -- (r2v3);
\draw[graph edge] (r2v0) -- (r2v4);
\draw[graph edge] (r2v1) -- (r2v2);
\draw[graph edge] (r2v2) -- (r2v3);
\draw[graph edge] (r2v4) -- (r2v5);
\fill (r2v0) circle[radius=.60mm];
\fill (r2v1) circle[radius=.60mm];
\fill (r2v2) circle[radius=.60mm];
\fill (r2v3) circle[radius=.60mm];
\fill (r2v4) circle[radius=.60mm];
\fill (r2v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{2}}$};
% R3: original vertex IDs and edges preserved.
\coordinate (r3v0) at (51.5358,14.9572);
\coordinate (r3v1) at (51.5358,19.4358);
\coordinate (r3v2) at (55.6072,17.1964);
\coordinate (r3v3) at (51.5358,23.9142);
\coordinate (r3v4) at (51.5358,6.0000);
\coordinate (r3v5) at (51.5358,10.4786);
\draw[graph edge] (r3v0) -- (r3v1);
\draw[graph edge] (r3v0) -- (r3v2);
\draw[graph edge] (r3v0) -- (r3v5);
\draw[graph edge] (r3v1) -- (r3v2);
\draw[graph edge] (r3v1) -- (r3v3);
\draw[graph edge] (r3v4) -- (r3v5);
\fill (r3v0) circle[radius=.60mm];
\fill (r3v1) circle[radius=.60mm];
\fill (r3v2) circle[radius=.60mm];
\fill (r3v3) circle[radius=.60mm];
\fill (r3v4) circle[radius=.60mm];
\fill (r3v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{3}}$};
% R4: original vertex IDs and edges preserved.
\coordinate (r4v0) at (75.0000,17.6442);
\coordinate (r4v1) at (70.9286,23.9142);
\coordinate (r4v2) at (79.0714,23.9142);
\coordinate (r4v3) at (75.0000,11.8222);
\coordinate (r4v4) at (70.9286,6.0000);
\coordinate (r4v5) at (79.0714,6.0000);
\draw[graph edge] (r4v0) -- (r4v1);
\draw[graph edge] (r4v0) -- (r4v2);
\draw[graph edge] (r4v0) -- (r4v3);
\draw[graph edge] (r4v1) -- (r4v2);
\draw[graph edge] (r4v3) -- (r4v4);
\draw[graph edge] (r4v3) -- (r4v5);
\fill (r4v0) circle[radius=.60mm];
\fill (r4v1) circle[radius=.60mm];
\fill (r4v2) circle[radius=.60mm];
\fill (r4v3) circle[radius=.60mm];
\fill (r4v4) circle[radius=.60mm];
\fill (r4v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{4}}$};
% R5: original vertex IDs and edges preserved.
\coordinate (r5v0) at (96.4286,17.6442);
\coordinate (r5v1) at (92.3572,23.9142);
\coordinate (r5v2) at (100.5000,23.9142);
\coordinate (r5v3) at (96.4286,11.8222);
\coordinate (r5v4) at (92.3572,6.0000);
\coordinate (r5v5) at (100.5000,6.0000);
\draw[graph edge] (r5v0) -- (r5v1);
\draw[graph edge] (r5v0) -- (r5v2);
\draw[graph edge] (r5v0) -- (r5v3);
\draw[graph edge] (r5v1) -- (r5v2);
\draw[graph edge] (r5v3) -- (r5v4);
\draw[graph edge] (r5v3) -- (r5v5);
\draw[graph edge] (r5v4) -- (r5v5);
\fill (r5v0) circle[radius=.60mm];
\fill (r5v1) circle[radius=.60mm];
\fill (r5v2) circle[radius=.60mm];
\fill (r5v3) circle[radius=.60mm];
\fill (r5v4) circle[radius=.60mm];
\fill (r5v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{5}}$};
% R6: original vertex IDs and edges preserved.
\coordinate (r6v0) at (121.9287,19.4358);
\coordinate (r6v1) at (113.7857,19.4358);
\coordinate (r6v2) at (117.8571,14.9572);
\coordinate (r6v3) at (117.8571,23.9142);
\coordinate (r6v4) at (117.8571,10.4786);
\coordinate (r6v5) at (117.8571,6.0000);
\draw[graph edge] (r6v0) -- (r6v1);
\draw[graph edge] (r6v0) -- (r6v2);
\draw[graph edge] (r6v0) -- (r6v3);
\draw[graph edge] (r6v1) -- (r6v2);
\draw[graph edge] (r6v1) -- (r6v3);
\draw[graph edge] (r6v2) -- (r6v4);
\draw[graph edge] (r6v4) -- (r6v5);
\fill (r6v0) circle[radius=.60mm];
\fill (r6v1) circle[radius=.60mm];
\fill (r6v2) circle[radius=.60mm];
\fill (r6v3) circle[radius=.60mm];
\fill (r6v4) circle[radius=.60mm];
\fill (r6v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{6}}$};
% R7: original vertex IDs and edges preserved.
\coordinate (r7v0) at (135.2143,17.9429);
\coordinate (r7v1) at (143.3571,17.9429);
\coordinate (r7v2) at (139.2857,23.9142);
\coordinate (r7v3) at (135.2143,11.9714);
\coordinate (r7v4) at (143.3571,11.9714);
\coordinate (r7v5) at (135.2143,6.0000);
\draw[graph edge] (r7v0) -- (r7v1);
\draw[graph edge] (r7v0) -- (r7v2);
\draw[graph edge] (r7v0) -- (r7v3);
\draw[graph edge] (r7v1) -- (r7v2);
\draw[graph edge] (r7v1) -- (r7v4);
\draw[graph edge] (r7v3) -- (r7v4);
\draw[graph edge] (r7v3) -- (r7v5);
\fill (r7v0) circle[radius=.60mm];
\fill (r7v1) circle[radius=.60mm];
\fill (r7v2) circle[radius=.60mm];
\fill (r7v3) circle[radius=.60mm];
\fill (r7v4) circle[radius=.60mm];
\fill (r7v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{7}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R8: original vertex IDs and edges preserved.
\coordinate (r8v0) at (10.7143,14.9572);
\coordinate (r8v1) at (14.7857,23.9142);
\coordinate (r8v2) at (6.6429,23.9142);
\coordinate (r8v3) at (6.6429,10.4786);
\coordinate (r8v4) at (14.7857,10.4786);
\coordinate (r8v5) at (10.7143,6.0000);
\draw[graph edge] (r8v0) -- (r8v1);
\draw[graph edge] (r8v0) -- (r8v2);
\draw[graph edge] (r8v0) -- (r8v3);
\draw[graph edge] (r8v0) -- (r8v4);
\draw[graph edge] (r8v1) -- (r8v2);
\draw[graph edge] (r8v3) -- (r8v5);
\draw[graph edge] (r8v4) -- (r8v5);
\fill (r8v0) circle[radius=.60mm];
\fill (r8v1) circle[radius=.60mm];
\fill (r8v2) circle[radius=.60mm];
\fill (r8v3) circle[radius=.60mm];
\fill (r8v4) circle[radius=.60mm];
\fill (r8v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{8}}$};
% R9: original vertex IDs and edges preserved.
\coordinate (r9v0) at (28.0713,19.4358);
\coordinate (r9v1) at (32.1429,14.9572);
\coordinate (r9v2) at (32.1429,23.9142);
\coordinate (r9v3) at (36.2143,19.4358);
\coordinate (r9v4) at (32.1429,10.4786);
\coordinate (r9v5) at (32.1429,6.0000);
\draw[graph edge] (r9v0) -- (r9v1);
\draw[graph edge] (r9v0) -- (r9v2);
\draw[graph edge] (r9v1) -- (r9v2);
\draw[graph edge] (r9v1) -- (r9v3);
\draw[graph edge] (r9v1) -- (r9v4);
\draw[graph edge] (r9v2) -- (r9v3);
\draw[graph edge] (r9v4) -- (r9v5);
\fill (r9v0) circle[radius=.60mm];
\fill (r9v1) circle[radius=.60mm];
\fill (r9v2) circle[radius=.60mm];
\fill (r9v3) circle[radius=.60mm];
\fill (r9v4) circle[radius=.60mm];
\fill (r9v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{9}}$};
% R10: original vertex IDs and edges preserved.
\coordinate (r10v0) at (53.5714,18.3161);
\coordinate (r10v1) at (49.5000,23.9142);
\coordinate (r10v2) at (57.6428,23.9142);
\coordinate (r10v3) at (57.6428,14.9572);
\coordinate (r10v4) at (53.5714,11.5983);
\coordinate (r10v5) at (53.5714,6.0000);
\draw[graph edge] (r10v0) -- (r10v1);
\draw[graph edge] (r10v0) -- (r10v2);
\draw[graph edge] (r10v0) -- (r10v3);
\draw[graph edge] (r10v0) -- (r10v4);
\draw[graph edge] (r10v1) -- (r10v2);
\draw[graph edge] (r10v3) -- (r10v4);
\draw[graph edge] (r10v4) -- (r10v5);
\fill (r10v0) circle[radius=.60mm];
\fill (r10v1) circle[radius=.60mm];
\fill (r10v2) circle[radius=.60mm];
\fill (r10v3) circle[radius=.60mm];
\fill (r10v4) circle[radius=.60mm];
\fill (r10v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{10}}$};
% R11: original vertex IDs and edges preserved.
\coordinate (r11v0) at (70.9286,10.4786);
\coordinate (r11v1) at (75.0000,6.0000);
\coordinate (r11v2) at (79.0714,19.4358);
\coordinate (r11v3) at (70.9286,19.4358);
\coordinate (r11v4) at (75.0000,23.9142);
\coordinate (r11v5) at (79.0714,10.4786);
\draw[graph edge] (r11v0) -- (r11v1);
\draw[graph edge] (r11v0) -- (r11v3);
\draw[graph edge] (r11v0) -- (r11v5);
\draw[graph edge] (r11v1) -- (r11v5);
\draw[graph edge] (r11v2) -- (r11v3);
\draw[graph edge] (r11v2) -- (r11v4);
\draw[graph edge] (r11v2) -- (r11v5);
\draw[graph edge] (r11v3) -- (r11v4);
\fill (r11v0) circle[radius=.60mm];
\fill (r11v1) circle[radius=.60mm];
\fill (r11v2) circle[radius=.60mm];
\fill (r11v3) circle[radius=.60mm];
\fill (r11v4) circle[radius=.60mm];
\fill (r11v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{11}}$};
% R12: original vertex IDs and edges preserved.
\coordinate (r12v0) at (92.3572,6.0000);
\coordinate (r12v1) at (100.5000,14.9572);
\coordinate (r12v2) at (92.3572,14.9572);
\coordinate (r12v3) at (100.5000,6.0000);
\coordinate (r12v4) at (92.3572,23.9142);
\coordinate (r12v5) at (100.5000,23.9142);
\draw[graph edge] (r12v0) -- (r12v1);
\draw[graph edge] (r12v0) -- (r12v2);
\draw[graph edge] (r12v0) -- (r12v3);
\draw[graph edge] (r12v1) -- (r12v2);
\draw[graph edge] (r12v1) -- (r12v3);
\draw[graph edge] (r12v1) -- (r12v5);
\draw[graph edge] (r12v2) -- (r12v4);
\draw[graph edge] (r12v4) -- (r12v5);
\fill (r12v0) circle[radius=.60mm];
\fill (r12v1) circle[radius=.60mm];
\fill (r12v2) circle[radius=.60mm];
\fill (r12v3) circle[radius=.60mm];
\fill (r12v4) circle[radius=.60mm];
\fill (r12v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{12}}$};
% R13: original vertex IDs and edges preserved.
\coordinate (r13v0) at (117.8571,14.9572);
\coordinate (r13v1) at (121.9287,19.4358);
\coordinate (r13v2) at (113.7857,19.4358);
\coordinate (r13v3) at (117.8571,23.9142);
\coordinate (r13v4) at (113.7857,6.0000);
\coordinate (r13v5) at (121.9287,6.0000);
\draw[graph edge] (r13v0) -- (r13v1);
\draw[graph edge] (r13v0) -- (r13v2);
\draw[graph edge] (r13v0) -- (r13v4);
\draw[graph edge] (r13v0) -- (r13v5);
\draw[graph edge] (r13v1) -- (r13v2);
\draw[graph edge] (r13v1) -- (r13v3);
\draw[graph edge] (r13v2) -- (r13v3);
\draw[graph edge] (r13v4) -- (r13v5);
\fill (r13v0) circle[radius=.60mm];
\fill (r13v1) circle[radius=.60mm];
\fill (r13v2) circle[radius=.60mm];
\fill (r13v3) circle[radius=.60mm];
\fill (r13v4) circle[radius=.60mm];
\fill (r13v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{13}}$};
% R14: original vertex IDs and edges preserved.
\coordinate (r14v0) at (140.9143,17.9429);
\coordinate (r14v1) at (137.6571,23.9142);
\coordinate (r14v2) at (134.4001,17.9429);
\coordinate (r14v3) at (137.6571,11.9714);
\coordinate (r14v4) at (137.6571,6.0000);
\coordinate (r14v5) at (144.1715,23.9142);
\draw[graph edge] (r14v0) -- (r14v1);
\draw[graph edge] (r14v0) -- (r14v2);
\draw[graph edge] (r14v0) -- (r14v3);
\draw[graph edge] (r14v0) -- (r14v5);
\draw[graph edge] (r14v1) -- (r14v2);
\draw[graph edge] (r14v1) -- (r14v5);
\draw[graph edge] (r14v2) -- (r14v3);
\draw[graph edge] (r14v3) -- (r14v4);
\fill (r14v0) circle[radius=.60mm];
\fill (r14v1) circle[radius=.60mm];
\fill (r14v2) circle[radius=.60mm];
\fill (r14v3) circle[radius=.60mm];
\fill (r14v4) circle[radius=.60mm];
\fill (r14v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{14}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R15: original vertex IDs and edges preserved.
\coordinate (r15v0) at (10.7143,14.9572);
\coordinate (r15v1) at (15.5999,23.9142);
\coordinate (r15v2) at (10.7143,20.3314);
\coordinate (r15v3) at (5.8285,23.9142);
\coordinate (r15v4) at (10.7143,10.4786);
\coordinate (r15v5) at (10.7143,6.0000);
\draw[graph edge] (r15v0) -- (r15v1);
\draw[graph edge] (r15v0) -- (r15v2);
\draw[graph edge] (r15v0) -- (r15v3);
\draw[graph edge] (r15v0) -- (r15v4);
\draw[graph edge] (r15v1) -- (r15v2);
\draw[graph edge] (r15v1) -- (r15v3);
\draw[graph edge] (r15v2) -- (r15v3);
\draw[graph edge] (r15v4) -- (r15v5);
\fill (r15v0) circle[radius=.60mm];
\fill (r15v1) circle[radius=.60mm];
\fill (r15v2) circle[radius=.60mm];
\fill (r15v3) circle[radius=.60mm];
\fill (r15v4) circle[radius=.60mm];
\fill (r15v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{15}}$};
% R16: original vertex IDs and edges preserved.
\coordinate (r16v0) at (32.1429,14.9572);
\coordinate (r16v1) at (28.0713,23.9142);
\coordinate (r16v2) at (36.2143,23.9142);
\coordinate (r16v3) at (28.0713,6.0000);
\coordinate (r16v4) at (32.1429,9.5828);
\coordinate (r16v5) at (36.2143,6.0000);
\draw[graph edge] (r16v0) -- (r16v1);
\draw[graph edge] (r16v0) -- (r16v2);
\draw[graph edge] (r16v0) -- (r16v3);
\draw[graph edge] (r16v0) -- (r16v4);
\draw[graph edge] (r16v0) -- (r16v5);
\draw[graph edge] (r16v1) -- (r16v2);
\draw[graph edge] (r16v3) -- (r16v4);
\draw[graph edge] (r16v4) -- (r16v5);
\fill (r16v0) circle[radius=.60mm];
\fill (r16v1) circle[radius=.60mm];
\fill (r16v2) circle[radius=.60mm];
\fill (r16v3) circle[radius=.60mm];
\fill (r16v4) circle[radius=.60mm];
\fill (r16v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{16}}$};
% R17: original vertex IDs and edges preserved.
\coordinate (r17v0) at (57.6428,14.9572);
\coordinate (r17v1) at (57.6428,23.9142);
\coordinate (r17v2) at (49.5000,23.9142);
\coordinate (r17v3) at (49.5000,14.9572);
\coordinate (r17v4) at (57.6428,6.0000);
\coordinate (r17v5) at (49.5000,6.0000);
\draw[graph edge] (r17v0) -- (r17v1);
\draw[graph edge] (r17v0) -- (r17v2);
\draw[graph edge] (r17v0) -- (r17v4);
\draw[graph edge] (r17v0) -- (r17v5);
\draw[graph edge] (r17v1) -- (r17v2);
\draw[graph edge] (r17v1) -- (r17v3);
\draw[graph edge] (r17v2) -- (r17v3);
\draw[graph edge] (r17v3) -- (r17v5);
\draw[graph edge] (r17v4) -- (r17v5);
\fill (r17v0) circle[radius=.60mm];
\fill (r17v1) circle[radius=.60mm];
\fill (r17v2) circle[radius=.60mm];
\fill (r17v3) circle[radius=.60mm];
\fill (r17v4) circle[radius=.60mm];
\fill (r17v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{17}}$};
% R18: original vertex IDs and edges preserved.
\coordinate (r18v0) at (70.9286,12.7178);
\coordinate (r18v1) at (79.0714,12.7178);
\coordinate (r18v2) at (79.0714,19.4358);
\coordinate (r18v3) at (70.9286,19.4358);
\coordinate (r18v4) at (75.0000,23.9142);
\coordinate (r18v5) at (75.0000,6.0000);
\draw[graph edge] (r18v0) -- (r18v1);
\draw[graph edge] (r18v0) -- (r18v2);
\draw[graph edge] (r18v0) -- (r18v3);
\draw[graph edge] (r18v0) -- (r18v5);
\draw[graph edge] (r18v1) -- (r18v2);
\draw[graph edge] (r18v1) -- (r18v5);
\draw[graph edge] (r18v2) -- (r18v3);
\draw[graph edge] (r18v2) -- (r18v4);
\draw[graph edge] (r18v3) -- (r18v4);
\fill (r18v0) circle[radius=.60mm];
\fill (r18v1) circle[radius=.60mm];
\fill (r18v2) circle[radius=.60mm];
\fill (r18v3) circle[radius=.60mm];
\fill (r18v4) circle[radius=.60mm];
\fill (r18v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{18}}$};
% R19: original vertex IDs and edges preserved.
\coordinate (r19v0) at (96.4286,19.4358);
\coordinate (r19v1) at (96.4286,14.9572);
\coordinate (r19v2) at (101.3142,23.9142);
\coordinate (r19v3) at (91.5428,23.9142);
\coordinate (r19v4) at (92.3572,6.0000);
\coordinate (r19v5) at (100.5000,6.0000);
\draw[graph edge] (r19v0) -- (r19v1);
\draw[graph edge] (r19v0) -- (r19v2);
\draw[graph edge] (r19v0) -- (r19v3);
\draw[graph edge] (r19v1) -- (r19v2);
\draw[graph edge] (r19v1) -- (r19v3);
\draw[graph edge] (r19v1) -- (r19v4);
\draw[graph edge] (r19v1) -- (r19v5);
\draw[graph edge] (r19v2) -- (r19v3);
\draw[graph edge] (r19v4) -- (r19v5);
\fill (r19v0) circle[radius=.60mm];
\fill (r19v1) circle[radius=.60mm];
\fill (r19v2) circle[radius=.60mm];
\fill (r19v3) circle[radius=.60mm];
\fill (r19v4) circle[radius=.60mm];
\fill (r19v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{19}}$};
% R20: original vertex IDs and edges preserved.
\coordinate (r20v0) at (117.8571,14.9572);
\coordinate (r20v1) at (117.8571,19.4358);
\coordinate (r20v2) at (121.9287,23.9142);
\coordinate (r20v3) at (113.7857,23.9142);
\coordinate (r20v4) at (121.9287,10.4786);
\coordinate (r20v5) at (117.8571,6.0000);
\draw[graph edge] (r20v0) -- (r20v1);
\draw[graph edge] (r20v0) -- (r20v2);
\draw[graph edge] (r20v0) -- (r20v3);
\draw[graph edge] (r20v0) -- (r20v4);
\draw[graph edge] (r20v0) -- (r20v5);
\draw[graph edge] (r20v1) -- (r20v2);
\draw[graph edge] (r20v1) -- (r20v3);
\draw[graph edge] (r20v2) -- (r20v3);
\draw[graph edge] (r20v2) -- (r20v4);
\draw[graph edge] (r20v4) -- (r20v5);
\fill (r20v0) circle[radius=.60mm];
\fill (r20v1) circle[radius=.60mm];
\fill (r20v2) circle[radius=.60mm];
\fill (r20v3) circle[radius=.60mm];
\fill (r20v4) circle[radius=.60mm];
\fill (r20v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{20}}$};
% R21: original vertex IDs and edges preserved.
\coordinate (r21v0) at (139.2857,17.6442);
\coordinate (r21v1) at (139.2857,11.8222);
\coordinate (r21v2) at (135.2143,23.9142);
\coordinate (r21v3) at (139.2857,23.9142);
\coordinate (r21v4) at (143.3571,23.9142);
\coordinate (r21v5) at (135.2143,6.0000);
\coordinate (r21v6) at (143.3571,6.0000);
\draw[graph edge] (r21v0) -- (r21v1);
\draw[graph edge] (r21v0) -- (r21v2);
\draw[graph edge] (r21v0) -- (r21v3);
\draw[graph edge] (r21v0) -- (r21v4);
\draw[graph edge] (r21v1) -- (r21v5);
\draw[graph edge] (r21v1) -- (r21v6);
\fill (r21v0) circle[radius=.60mm];
\fill (r21v1) circle[radius=.60mm];
\fill (r21v2) circle[radius=.60mm];
\fill (r21v3) circle[radius=.60mm];
\fill (r21v4) circle[radius=.60mm];
\fill (r21v5) circle[radius=.60mm];
\fill (r21v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{21}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R22: original vertex IDs and edges preserved.
\coordinate (r22v0) at (4.6071,17.6442);
\coordinate (r22v1) at (12.7499,17.6442);
\coordinate (r22v2) at (8.6785,23.9142);
\coordinate (r22v3) at (4.6071,6.0000);
\coordinate (r22v4) at (8.6785,11.8222);
\coordinate (r22v5) at (12.7499,6.0000);
\coordinate (r22v6) at (16.8215,23.9142);
\draw[graph edge] (r22v0) -- (r22v1);
\draw[graph edge] (r22v0) -- (r22v2);
\draw[graph edge] (r22v0) -- (r22v4);
\draw[graph edge] (r22v1) -- (r22v2);
\draw[graph edge] (r22v1) -- (r22v4);
\draw[graph edge] (r22v1) -- (r22v6);
\draw[graph edge] (r22v3) -- (r22v4);
\draw[graph edge] (r22v4) -- (r22v5);
\fill (r22v0) circle[radius=.60mm];
\fill (r22v1) circle[radius=.60mm];
\fill (r22v2) circle[radius=.60mm];
\fill (r22v3) circle[radius=.60mm];
\fill (r22v4) circle[radius=.60mm];
\fill (r22v5) circle[radius=.60mm];
\fill (r22v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{22}}$};
% R23: original vertex IDs and edges preserved.
\coordinate (r23v0) at (28.0713,17.6442);
\coordinate (r23v1) at (36.2143,17.6442);
\coordinate (r23v2) at (32.1429,23.9142);
\coordinate (r23v3) at (28.0713,6.0000);
\coordinate (r23v4) at (32.1429,11.8222);
\coordinate (r23v5) at (32.1429,6.0000);
\coordinate (r23v6) at (36.2143,6.0000);
\draw[graph edge] (r23v0) -- (r23v1);
\draw[graph edge] (r23v0) -- (r23v2);
\draw[graph edge] (r23v0) -- (r23v4);
\draw[graph edge] (r23v1) -- (r23v2);
\draw[graph edge] (r23v1) -- (r23v4);
\draw[graph edge] (r23v3) -- (r23v4);
\draw[graph edge] (r23v4) -- (r23v5);
\draw[graph edge] (r23v4) -- (r23v6);
\fill (r23v0) circle[radius=.60mm];
\fill (r23v1) circle[radius=.60mm];
\fill (r23v2) circle[radius=.60mm];
\fill (r23v3) circle[radius=.60mm];
\fill (r23v4) circle[radius=.60mm];
\fill (r23v5) circle[radius=.60mm];
\fill (r23v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{23}}$};
% R24: original vertex IDs and edges preserved.
\coordinate (r24v0) at (49.5000,11.8222);
\coordinate (r24v1) at (57.6428,11.8222);
\coordinate (r24v2) at (53.5714,18.0922);
\coordinate (r24v3) at (53.5714,8.9111);
\coordinate (r24v4) at (53.5714,6.0000);
\coordinate (r24v5) at (49.5000,23.9142);
\coordinate (r24v6) at (57.6428,23.9142);
\draw[graph edge] (r24v0) -- (r24v1);
\draw[graph edge] (r24v0) -- (r24v2);
\draw[graph edge] (r24v0) -- (r24v3);
\draw[graph edge] (r24v0) -- (r24v4);
\draw[graph edge] (r24v1) -- (r24v2);
\draw[graph edge] (r24v1) -- (r24v3);
\draw[graph edge] (r24v1) -- (r24v4);
\draw[graph edge] (r24v2) -- (r24v5);
\draw[graph edge] (r24v2) -- (r24v6);
\fill (r24v0) circle[radius=.60mm];
\fill (r24v1) circle[radius=.60mm];
\fill (r24v2) circle[radius=.60mm];
\fill (r24v3) circle[radius=.60mm];
\fill (r24v4) circle[radius=.60mm];
\fill (r24v5) circle[radius=.60mm];
\fill (r24v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{24}}$};
% R25: original vertex IDs and edges preserved.
\coordinate (r25v0) at (79.4786,12.7178);
\coordinate (r25v1) at (79.4786,19.4358);
\coordinate (r25v2) at (74.5928,19.4358);
\coordinate (r25v3) at (74.5928,12.7178);
\coordinate (r25v4) at (74.5928,6.0000);
\coordinate (r25v5) at (70.5214,23.9142);
\coordinate (r25v6) at (78.6642,23.9142);
\draw[graph edge] (r25v0) -- (r25v1);
\draw[graph edge] (r25v0) -- (r25v2);
\draw[graph edge] (r25v0) -- (r25v3);
\draw[graph edge] (r25v0) -- (r25v4);
\draw[graph edge] (r25v1) -- (r25v2);
\draw[graph edge] (r25v2) -- (r25v3);
\draw[graph edge] (r25v2) -- (r25v5);
\draw[graph edge] (r25v2) -- (r25v6);
\draw[graph edge] (r25v3) -- (r25v4);
\fill (r25v0) circle[radius=.60mm];
\fill (r25v1) circle[radius=.60mm];
\fill (r25v2) circle[radius=.60mm];
\fill (r25v3) circle[radius=.60mm];
\fill (r25v4) circle[radius=.60mm];
\fill (r25v5) circle[radius=.60mm];
\fill (r25v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{25}}$};
% R26: original vertex IDs and edges preserved.
\coordinate (r26v0) at (100.5000,14.9572);
\coordinate (r26v1) at (92.3572,14.9572);
\coordinate (r26v2) at (92.3572,23.9142);
\coordinate (r26v3) at (100.5000,23.9142);
\coordinate (r26v4) at (92.3572,6.0000);
\coordinate (r26v5) at (96.4286,9.5828);
\coordinate (r26v6) at (100.5000,6.0000);
\draw[graph edge] (r26v0) -- (r26v1);
\draw[graph edge] (r26v0) -- (r26v2);
\draw[graph edge] (r26v0) -- (r26v3);
\draw[graph edge] (r26v0) -- (r26v5);
\draw[graph edge] (r26v0) -- (r26v6);
\draw[graph edge] (r26v1) -- (r26v2);
\draw[graph edge] (r26v1) -- (r26v3);
\draw[graph edge] (r26v1) -- (r26v4);
\draw[graph edge] (r26v4) -- (r26v5);
\draw[graph edge] (r26v4) -- (r26v6);
\fill (r26v0) circle[radius=.60mm];
\fill (r26v1) circle[radius=.60mm];
\fill (r26v2) circle[radius=.60mm];
\fill (r26v3) circle[radius=.60mm];
\fill (r26v4) circle[radius=.60mm];
\fill (r26v5) circle[radius=.60mm];
\fill (r26v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{26}}$};
% R27: original vertex IDs and edges preserved.
\coordinate (r27v0) at (117.8571,12.7178);
\coordinate (r27v1) at (117.8571,19.4358);
\coordinate (r27v2) at (113.7857,17.1964);
\coordinate (r27v3) at (121.9287,17.1964);
\coordinate (r27v4) at (117.8571,23.9142);
\coordinate (r27v5) at (113.7857,6.0000);
\coordinate (r27v6) at (121.9287,6.0000);
\draw[graph edge] (r27v0) -- (r27v1);
\draw[graph edge] (r27v0) -- (r27v2);
\draw[graph edge] (r27v0) -- (r27v3);
\draw[graph edge] (r27v0) -- (r27v5);
\draw[graph edge] (r27v0) -- (r27v6);
\draw[graph edge] (r27v1) -- (r27v2);
\draw[graph edge] (r27v1) -- (r27v3);
\draw[graph edge] (r27v1) -- (r27v4);
\draw[graph edge] (r27v2) -- (r27v4);
\draw[graph edge] (r27v3) -- (r27v4);
\fill (r27v0) circle[radius=.60mm];
\fill (r27v1) circle[radius=.60mm];
\fill (r27v2) circle[radius=.60mm];
\fill (r27v3) circle[radius=.60mm];
\fill (r27v4) circle[radius=.60mm];
\fill (r27v5) circle[radius=.60mm];
\fill (r27v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{27}}$};
% R28: original vertex IDs and edges preserved.
\coordinate (r28v0) at (143.3571,14.9572);
\coordinate (r28v1) at (143.3571,19.4358);
\coordinate (r28v2) at (139.2857,23.9142);
\coordinate (r28v3) at (135.2143,14.9572);
\coordinate (r28v4) at (147.4285,19.4358);
\coordinate (r28v5) at (131.1429,19.4358);
\coordinate (r28v6) at (139.2857,6.0000);
\draw[graph edge] (r28v0) -- (r28v1);
\draw[graph edge] (r28v0) -- (r28v2);
\draw[graph edge] (r28v0) -- (r28v3);
\draw[graph edge] (r28v0) -- (r28v4);
\draw[graph edge] (r28v0) -- (r28v6);
\draw[graph edge] (r28v1) -- (r28v2);
\draw[graph edge] (r28v2) -- (r28v3);
\draw[graph edge] (r28v2) -- (r28v4);
\draw[graph edge] (r28v3) -- (r28v5);
\draw[graph edge] (r28v3) -- (r28v6);
\fill (r28v0) circle[radius=.60mm];
\fill (r28v1) circle[radius=.60mm];
\fill (r28v2) circle[radius=.60mm];
\fill (r28v3) circle[radius=.60mm];
\fill (r28v4) circle[radius=.60mm];
\fill (r28v5) circle[radius=.60mm];
\fill (r28v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{28}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R29: original vertex IDs and edges preserved.
\coordinate (r29v0) at (14.7857,12.7178);
\coordinate (r29v1) at (6.6429,12.7178);
\coordinate (r29v2) at (10.7143,17.1964);
\coordinate (r29v3) at (10.7143,23.9142);
\coordinate (r29v4) at (6.6429,20.5553);
\coordinate (r29v5) at (14.7857,20.5553);
\coordinate (r29v6) at (10.7143,6.0000);
\draw[graph edge] (r29v0) -- (r29v1);
\draw[graph edge] (r29v0) -- (r29v2);
\draw[graph edge] (r29v0) -- (r29v3);
\draw[graph edge] (r29v0) -- (r29v6);
\draw[graph edge] (r29v1) -- (r29v2);
\draw[graph edge] (r29v1) -- (r29v3);
\draw[graph edge] (r29v1) -- (r29v6);
\draw[graph edge] (r29v2) -- (r29v4);
\draw[graph edge] (r29v2) -- (r29v5);
\draw[graph edge] (r29v3) -- (r29v4);
\draw[graph edge] (r29v3) -- (r29v5);
\fill (r29v0) circle[radius=.60mm];
\fill (r29v1) circle[radius=.60mm];
\fill (r29v2) circle[radius=.60mm];
\fill (r29v3) circle[radius=.60mm];
\fill (r29v4) circle[radius=.60mm];
\fill (r29v5) circle[radius=.60mm];
\fill (r29v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{29}}$};
% R30: original vertex IDs and edges preserved.
\coordinate (r30v0) at (30.1071,12.7178);
\coordinate (r30v1) at (34.1785,19.4358);
\coordinate (r30v2) at (26.0357,19.4358);
\coordinate (r30v3) at (30.1071,23.9142);
\coordinate (r30v4) at (26.0357,6.0000);
\coordinate (r30v5) at (34.1785,6.0000);
\coordinate (r30v6) at (38.2499,23.9142);
\draw[graph edge] (r30v0) -- (r30v1);
\draw[graph edge] (r30v0) -- (r30v2);
\draw[graph edge] (r30v0) -- (r30v4);
\draw[graph edge] (r30v0) -- (r30v5);
\draw[graph edge] (r30v1) -- (r30v2);
\draw[graph edge] (r30v1) -- (r30v3);
\draw[graph edge] (r30v1) -- (r30v5);
\draw[graph edge] (r30v1) -- (r30v6);
\draw[graph edge] (r30v2) -- (r30v3);
\draw[graph edge] (r30v2) -- (r30v4);
\draw[graph edge] (r30v4) -- (r30v5);
\fill (r30v0) circle[radius=.60mm];
\fill (r30v1) circle[radius=.60mm];
\fill (r30v2) circle[radius=.60mm];
\fill (r30v3) circle[radius=.60mm];
\fill (r30v4) circle[radius=.60mm];
\fill (r30v5) circle[radius=.60mm];
\fill (r30v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{30}}$};
% R31: original vertex IDs and edges preserved.
\coordinate (r31v0) at (57.6428,6.0000);
\coordinate (r31v1) at (57.6428,17.9429);
\coordinate (r31v2) at (49.5000,17.9429);
\coordinate (r31v3) at (49.5000,6.0000);
\coordinate (r31v4) at (61.7144,11.9714);
\coordinate (r31v5) at (45.4286,11.9714);
\coordinate (r31v6) at (57.6428,23.9142);
\draw[graph edge] (r31v0) -- (r31v1);
\draw[graph edge] (r31v0) -- (r31v2);
\draw[graph edge] (r31v0) -- (r31v3);
\draw[graph edge] (r31v0) -- (r31v4);
\draw[graph edge] (r31v1) -- (r31v2);
\draw[graph edge] (r31v1) -- (r31v3);
\draw[graph edge] (r31v1) -- (r31v4);
\draw[graph edge] (r31v1) -- (r31v6);
\draw[graph edge] (r31v2) -- (r31v3);
\draw[graph edge] (r31v2) -- (r31v5);
\draw[graph edge] (r31v3) -- (r31v5);
\fill (r31v0) circle[radius=.60mm];
\fill (r31v1) circle[radius=.60mm];
\fill (r31v2) circle[radius=.60mm];
\fill (r31v3) circle[radius=.60mm];
\fill (r31v4) circle[radius=.60mm];
\fill (r31v5) circle[radius=.60mm];
\fill (r31v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{31}}$};
% R32: original vertex IDs and edges preserved.
\coordinate (r32v0) at (81.1072,14.9572);
\coordinate (r32v1) at (81.1072,10.4786);
\coordinate (r32v2) at (72.9642,10.4786);
\coordinate (r32v3) at (77.0358,23.9142);
\coordinate (r32v4) at (72.9642,14.9572);
\coordinate (r32v5) at (68.8928,6.0000);
\coordinate (r32v6) at (77.0358,6.0000);
\draw[graph edge] (r32v0) -- (r32v1);
\draw[graph edge] (r32v0) -- (r32v2);
\draw[graph edge] (r32v0) -- (r32v3);
\draw[graph edge] (r32v0) -- (r32v4);
\draw[graph edge] (r32v1) -- (r32v2);
\draw[graph edge] (r32v1) -- (r32v3);
\draw[graph edge] (r32v1) -- (r32v4);
\draw[graph edge] (r32v2) -- (r32v4);
\draw[graph edge] (r32v2) -- (r32v5);
\draw[graph edge] (r32v2) -- (r32v6);
\draw[graph edge] (r32v3) -- (r32v4);
\fill (r32v0) circle[radius=.60mm];
\fill (r32v1) circle[radius=.60mm];
\fill (r32v2) circle[radius=.60mm];
\fill (r32v3) circle[radius=.60mm];
\fill (r32v4) circle[radius=.60mm];
\fill (r32v5) circle[radius=.60mm];
\fill (r32v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{32}}$};
% R33: original vertex IDs and edges preserved.
\coordinate (r33v0) at (100.5000,10.4786);
\coordinate (r33v1) at (100.5000,19.4358);
\coordinate (r33v2) at (92.3572,14.9572);
\coordinate (r33v3) at (88.2856,19.4358);
\coordinate (r33v4) at (104.5714,6.0000);
\coordinate (r33v5) at (88.2856,10.4786);
\coordinate (r33v6) at (104.5714,23.9142);
\draw[graph edge] (r33v0) -- (r33v1);
\draw[graph edge] (r33v0) -- (r33v2);
\draw[graph edge] (r33v0) -- (r33v4);
\draw[graph edge] (r33v0) -- (r33v5);
\draw[graph edge] (r33v0) -- (r33v6);
\draw[graph edge] (r33v1) -- (r33v2);
\draw[graph edge] (r33v1) -- (r33v3);
\draw[graph edge] (r33v1) -- (r33v4);
\draw[graph edge] (r33v1) -- (r33v6);
\draw[graph edge] (r33v2) -- (r33v3);
\draw[graph edge] (r33v2) -- (r33v5);
\draw[graph edge] (r33v3) -- (r33v5);
\fill (r33v0) circle[radius=.60mm];
\fill (r33v1) circle[radius=.60mm];
\fill (r33v2) circle[radius=.60mm];
\fill (r33v3) circle[radius=.60mm];
\fill (r33v4) circle[radius=.60mm];
\fill (r33v5) circle[radius=.60mm];
\fill (r33v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{33}}$};
% R34: original vertex IDs and edges preserved.
\coordinate (r34v0) at (113.7857,10.4786);
\coordinate (r34v1) at (121.9287,10.4786);
\coordinate (r34v2) at (115.8215,15.8528);
\coordinate (r34v3) at (119.8929,15.8528);
\coordinate (r34v4) at (117.8571,8.4633);
\coordinate (r34v5) at (117.8571,6.0000);
\coordinate (r34v6) at (117.8571,23.9142);
\draw[graph edge] (r34v0) -- (r34v1);
\draw[graph edge] (r34v0) -- (r34v2);
\draw[graph edge] (r34v0) -- (r34v3);
\draw[graph edge] (r34v0) -- (r34v4);
\draw[graph edge] (r34v0) -- (r34v5);
\draw[graph edge] (r34v1) -- (r34v2);
\draw[graph edge] (r34v1) -- (r34v3);
\draw[graph edge] (r34v1) -- (r34v4);
\draw[graph edge] (r34v1) -- (r34v5);
\draw[graph edge] (r34v2) -- (r34v3);
\draw[graph edge] (r34v2) -- (r34v6);
\draw[graph edge] (r34v3) -- (r34v6);
\fill (r34v0) circle[radius=.60mm];
\fill (r34v1) circle[radius=.60mm];
\fill (r34v2) circle[radius=.60mm];
\fill (r34v3) circle[radius=.60mm];
\fill (r34v4) circle[radius=.60mm];
\fill (r34v5) circle[radius=.60mm];
\fill (r34v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{34}}$};
% R35: original vertex IDs and edges preserved.
\coordinate (r35v0) at (141.3215,10.4786);
\coordinate (r35v1) at (145.3929,14.9572);
\coordinate (r35v2) at (141.3215,19.4358);
\coordinate (r35v3) at (133.1785,10.4786);
\coordinate (r35v4) at (133.1785,19.4358);
\coordinate (r35v5) at (137.2501,6.0000);
\coordinate (r35v6) at (137.2501,23.9142);
\draw[graph edge] (r35v0) -- (r35v1);
\draw[graph edge] (r35v0) -- (r35v2);
\draw[graph edge] (r35v0) -- (r35v3);
\draw[graph edge] (r35v0) -- (r35v4);
\draw[graph edge] (r35v0) -- (r35v5);
\draw[graph edge] (r35v1) -- (r35v2);
\draw[graph edge] (r35v1) -- (r35v3);
\draw[graph edge] (r35v2) -- (r35v3);
\draw[graph edge] (r35v2) -- (r35v4);
\draw[graph edge] (r35v2) -- (r35v6);
\draw[graph edge] (r35v3) -- (r35v4);
\draw[graph edge] (r35v3) -- (r35v5);
\draw[graph edge] (r35v4) -- (r35v6);
\fill (r35v0) circle[radius=.60mm];
\fill (r35v1) circle[radius=.60mm];
\fill (r35v2) circle[radius=.60mm];
\fill (r35v3) circle[radius=.60mm];
\fill (r35v4) circle[radius=.60mm];
\fill (r35v5) circle[radius=.60mm];
\fill (r35v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{35}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R36: original vertex IDs and edges preserved.
\coordinate (r36v0) at (16.8215,14.9572);
\coordinate (r36v1) at (16.8215,6.0000);
\coordinate (r36v2) at (8.6785,14.9572);
\coordinate (r36v3) at (8.6785,6.0000);
\coordinate (r36v4) at (12.7499,23.9142);
\coordinate (r36v5) at (4.6071,10.4786);
\coordinate (r36v6) at (12.7499,19.4358);
\draw[graph edge] (r36v0) -- (r36v1);
\draw[graph edge] (r36v0) -- (r36v2);
\draw[graph edge] (r36v0) -- (r36v3);
\draw[graph edge] (r36v0) -- (r36v4);
\draw[graph edge] (r36v0) -- (r36v6);
\draw[graph edge] (r36v1) -- (r36v2);
\draw[graph edge] (r36v1) -- (r36v3);
\draw[graph edge] (r36v1) -- (r36v5);
\draw[graph edge] (r36v2) -- (r36v3);
\draw[graph edge] (r36v2) -- (r36v4);
\draw[graph edge] (r36v2) -- (r36v5);
\draw[graph edge] (r36v2) -- (r36v6);
\draw[graph edge] (r36v3) -- (r36v5);
\fill (r36v0) circle[radius=.60mm];
\fill (r36v1) circle[radius=.60mm];
\fill (r36v2) circle[radius=.60mm];
\fill (r36v3) circle[radius=.60mm];
\fill (r36v4) circle[radius=.60mm];
\fill (r36v5) circle[radius=.60mm];
\fill (r36v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{36}}$};
% R37: original vertex IDs and edges preserved.
\coordinate (r37v0) at (29.8018,11.9714);
\coordinate (r37v1) at (32.1429,17.9429);
\coordinate (r37v2) at (34.4838,11.9714);
\coordinate (r37v3) at (32.1429,6.0000);
\coordinate (r37v4) at (24.8143,23.9142);
\coordinate (r37v5) at (29.6999,23.9142);
\coordinate (r37v6) at (34.5857,23.9142);
\coordinate (r37v7) at (39.4713,23.9142);
\draw[graph edge] (r37v0) -- (r37v1);
\draw[graph edge] (r37v0) -- (r37v3);
\draw[graph edge] (r37v1) -- (r37v2);
\draw[graph edge] (r37v1) -- (r37v4);
\draw[graph edge] (r37v1) -- (r37v5);
\draw[graph edge] (r37v1) -- (r37v6);
\draw[graph edge] (r37v1) -- (r37v7);
\draw[graph edge] (r37v2) -- (r37v3);
\fill (r37v0) circle[radius=.60mm];
\fill (r37v1) circle[radius=.60mm];
\fill (r37v2) circle[radius=.60mm];
\fill (r37v3) circle[radius=.60mm];
\fill (r37v4) circle[radius=.60mm];
\fill (r37v5) circle[radius=.60mm];
\fill (r37v6) circle[radius=.60mm];
\fill (r37v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{37}}$};
% R38: original vertex IDs and edges preserved.
\coordinate (r38v0) at (53.5714,6.0000);
\coordinate (r38v1) at (53.5714,17.9429);
\coordinate (r38v2) at (47.0572,11.9714);
\coordinate (r38v3) at (60.0858,11.9714);
\coordinate (r38v4) at (56.0144,11.9714);
\coordinate (r38v5) at (48.6858,23.9142);
\coordinate (r38v6) at (53.5714,23.9142);
\coordinate (r38v7) at (58.4572,23.9142);
\draw[graph edge] (r38v0) -- (r38v1);
\draw[graph edge] (r38v0) -- (r38v2);
\draw[graph edge] (r38v0) -- (r38v3);
\draw[graph edge] (r38v1) -- (r38v2);
\draw[graph edge] (r38v1) -- (r38v3);
\draw[graph edge] (r38v1) -- (r38v5);
\draw[graph edge] (r38v1) -- (r38v6);
\draw[graph edge] (r38v1) -- (r38v7);
\draw[graph edge] (r38v2) -- (r38v4);
\draw[graph edge] (r38v3) -- (r38v4);
\fill (r38v0) circle[radius=.60mm];
\fill (r38v1) circle[radius=.60mm];
\fill (r38v2) circle[radius=.60mm];
\fill (r38v3) circle[radius=.60mm];
\fill (r38v4) circle[radius=.60mm];
\fill (r38v5) circle[radius=.60mm];
\fill (r38v6) circle[radius=.60mm];
\fill (r38v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{38}}$};
% R39: original vertex IDs and edges preserved.
\coordinate (r39v0) at (75.0000,23.9142);
\coordinate (r39v1) at (66.2464,14.9572);
\coordinate (r39v2) at (75.0000,6.0000);
\coordinate (r39v3) at (72.6711,14.9572);
\coordinate (r39v4) at (76.3652,14.9572);
\coordinate (r39v5) at (80.0594,14.9572);
\coordinate (r39v6) at (69.4587,14.9572);
\coordinate (r39v7) at (83.7536,14.9572);
\draw[graph edge] (r39v0) -- (r39v1);
\draw[graph edge] (r39v0) -- (r39v3);
\draw[graph edge] (r39v0) -- (r39v4);
\draw[graph edge] (r39v0) -- (r39v5);
\draw[graph edge] (r39v0) -- (r39v7);
\draw[graph edge] (r39v1) -- (r39v2);
\draw[graph edge] (r39v1) -- (r39v6);
\draw[graph edge] (r39v2) -- (r39v3);
\draw[graph edge] (r39v2) -- (r39v4);
\draw[graph edge] (r39v2) -- (r39v5);
\draw[graph edge] (r39v2) -- (r39v7);
\draw[graph edge] (r39v3) -- (r39v6);
\fill (r39v0) circle[radius=.60mm];
\fill (r39v1) circle[radius=.60mm];
\fill (r39v2) circle[radius=.60mm];
\fill (r39v3) circle[radius=.60mm];
\fill (r39v4) circle[radius=.60mm];
\fill (r39v5) circle[radius=.60mm];
\fill (r39v6) circle[radius=.60mm];
\fill (r39v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{39}}$};
% R40: original vertex IDs and edges preserved.
\coordinate (r40v0) at (96.4286,6.0000);
\coordinate (r40v1) at (96.4286,17.9429);
\coordinate (r40v2) at (87.6750,11.9714);
\coordinate (r40v3) at (94.0412,11.9714);
\coordinate (r40v4) at (90.8581,11.9714);
\coordinate (r40v5) at (101.5215,11.9714);
\coordinate (r40v6) at (105.1822,11.9714);
\coordinate (r40v7) at (96.4286,23.9142);
\draw[graph edge] (r40v0) -- (r40v1);
\draw[graph edge] (r40v0) -- (r40v2);
\draw[graph edge] (r40v0) -- (r40v3);
\draw[graph edge] (r40v0) -- (r40v5);
\draw[graph edge] (r40v0) -- (r40v6);
\draw[graph edge] (r40v1) -- (r40v2);
\draw[graph edge] (r40v1) -- (r40v3);
\draw[graph edge] (r40v1) -- (r40v5);
\draw[graph edge] (r40v1) -- (r40v6);
\draw[graph edge] (r40v1) -- (r40v7);
\draw[graph edge] (r40v2) -- (r40v4);
\draw[graph edge] (r40v3) -- (r40v4);
\fill (r40v0) circle[radius=.60mm];
\fill (r40v1) circle[radius=.60mm];
\fill (r40v2) circle[radius=.60mm];
\fill (r40v3) circle[radius=.60mm];
\fill (r40v4) circle[radius=.60mm];
\fill (r40v5) circle[radius=.60mm];
\fill (r40v6) circle[radius=.60mm];
\fill (r40v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{40}}$};
% R41: original vertex IDs and edges preserved.
\coordinate (r41v0) at (117.8571,23.9142);
\coordinate (r41v1) at (117.8571,6.0000);
\coordinate (r41v2) at (109.1037,14.9572);
\coordinate (r41v3) at (120.5556,14.9572);
\coordinate (r41v4) at (123.5833,14.9572);
\coordinate (r41v5) at (111.7363,14.9572);
\coordinate (r41v6) at (126.6107,14.9572);
\coordinate (r41v7) at (114.3689,14.9572);
\draw[graph edge] (r41v0) -- (r41v1);
\draw[graph edge] (r41v0) -- (r41v2);
\draw[graph edge] (r41v0) -- (r41v3);
\draw[graph edge] (r41v0) -- (r41v4);
\draw[graph edge] (r41v0) -- (r41v6);
\draw[graph edge] (r41v0) -- (r41v7);
\draw[graph edge] (r41v1) -- (r41v2);
\draw[graph edge] (r41v1) -- (r41v3);
\draw[graph edge] (r41v1) -- (r41v4);
\draw[graph edge] (r41v1) -- (r41v6);
\draw[graph edge] (r41v1) -- (r41v7);
\draw[graph edge] (r41v2) -- (r41v5);
\draw[graph edge] (r41v5) -- (r41v7);
\fill (r41v0) circle[radius=.60mm];
\fill (r41v1) circle[radius=.60mm];
\fill (r41v2) circle[radius=.60mm];
\fill (r41v3) circle[radius=.60mm];
\fill (r41v4) circle[radius=.60mm];
\fill (r41v5) circle[radius=.60mm];
\fill (r41v6) circle[radius=.60mm];
\fill (r41v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{41}}$};
% R42: original vertex IDs and edges preserved.
\coordinate (r42v0) at (139.2857,23.9142);
\coordinate (r42v1) at (139.2857,6.0000);
\coordinate (r42v2) at (130.5321,14.9572);
\coordinate (r42v3) at (141.9842,14.9572);
\coordinate (r42v4) at (133.1649,14.9572);
\coordinate (r42v5) at (145.0117,14.9572);
\coordinate (r42v6) at (148.0393,14.9572);
\coordinate (r42v7) at (135.7975,14.9572);
\draw[graph edge] (r42v0) -- (r42v1);
\draw[graph edge] (r42v0) -- (r42v2);
\draw[graph edge] (r42v0) -- (r42v3);
\draw[graph edge] (r42v0) -- (r42v5);
\draw[graph edge] (r42v0) -- (r42v6);
\draw[graph edge] (r42v0) -- (r42v7);
\draw[graph edge] (r42v1) -- (r42v2);
\draw[graph edge] (r42v1) -- (r42v3);
\draw[graph edge] (r42v1) -- (r42v4);
\draw[graph edge] (r42v1) -- (r42v5);
\draw[graph edge] (r42v1) -- (r42v6);
\draw[graph edge] (r42v2) -- (r42v4);
\draw[graph edge] (r42v4) -- (r42v7);
\fill (r42v0) circle[radius=.60mm];
\fill (r42v1) circle[radius=.60mm];
\fill (r42v2) circle[radius=.60mm];
\fill (r42v3) circle[radius=.60mm];
\fill (r42v4) circle[radius=.60mm];
\fill (r42v5) circle[radius=.60mm];
\fill (r42v6) circle[radius=.60mm];
\fill (r42v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{42}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R43: original vertex IDs and edges preserved.
\coordinate (r43v0) at (10.7143,17.9429);
\coordinate (r43v1) at (1.9607,11.9714);
\coordinate (r43v2) at (10.7143,6.0000);
\coordinate (r43v3) at (8.3269,11.9714);
\coordinate (r43v4) at (5.1439,11.9714);
\coordinate (r43v5) at (15.8072,11.9714);
\coordinate (r43v6) at (19.4679,11.9714);
\coordinate (r43v7) at (10.7143,23.9142);
\draw[graph edge] (r43v0) -- (r43v1);
\draw[graph edge] (r43v0) -- (r43v2);
\draw[graph edge] (r43v0) -- (r43v3);
\draw[graph edge] (r43v0) -- (r43v5);
\draw[graph edge] (r43v0) -- (r43v6);
\draw[graph edge] (r43v0) -- (r43v7);
\draw[graph edge] (r43v1) -- (r43v2);
\draw[graph edge] (r43v1) -- (r43v4);
\draw[graph edge] (r43v2) -- (r43v3);
\draw[graph edge] (r43v2) -- (r43v4);
\draw[graph edge] (r43v2) -- (r43v5);
\draw[graph edge] (r43v2) -- (r43v6);
\draw[graph edge] (r43v3) -- (r43v4);
\fill (r43v0) circle[radius=.60mm];
\fill (r43v1) circle[radius=.60mm];
\fill (r43v2) circle[radius=.60mm];
\fill (r43v3) circle[radius=.60mm];
\fill (r43v4) circle[radius=.60mm];
\fill (r43v5) circle[radius=.60mm];
\fill (r43v6) circle[radius=.60mm];
\fill (r43v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{43}}$};
% R44: original vertex IDs and edges preserved.
\coordinate (r44v0) at (32.1429,6.0000);
\coordinate (r44v1) at (32.1429,19.4358);
\coordinate (r44v2) at (28.0713,12.7178);
\coordinate (r44v3) at (23.9999,12.7178);
\coordinate (r44v4) at (40.2857,12.7178);
\coordinate (r44v5) at (36.2143,12.7178);
\coordinate (r44v6) at (28.0713,10.4786);
\coordinate (r44v7) at (32.1429,23.9142);
\draw[graph edge] (r44v0) -- (r44v1);
\draw[graph edge] (r44v0) -- (r44v2);
\draw[graph edge] (r44v0) -- (r44v3);
\draw[graph edge] (r44v0) -- (r44v4);
\draw[graph edge] (r44v0) -- (r44v6);
\draw[graph edge] (r44v1) -- (r44v2);
\draw[graph edge] (r44v1) -- (r44v3);
\draw[graph edge] (r44v1) -- (r44v4);
\draw[graph edge] (r44v1) -- (r44v5);
\draw[graph edge] (r44v1) -- (r44v7);
\draw[graph edge] (r44v2) -- (r44v3);
\draw[graph edge] (r44v2) -- (r44v5);
\draw[graph edge] (r44v2) -- (r44v6);
\draw[graph edge] (r44v4) -- (r44v5);
\fill (r44v0) circle[radius=.60mm];
\fill (r44v1) circle[radius=.60mm];
\fill (r44v2) circle[radius=.60mm];
\fill (r44v3) circle[radius=.60mm];
\fill (r44v4) circle[radius=.60mm];
\fill (r44v5) circle[radius=.60mm];
\fill (r44v6) circle[radius=.60mm];
\fill (r44v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{44}}$};
% R45: original vertex IDs and edges preserved.
\coordinate (r45v0) at (53.5714,19.4358);
\coordinate (r45v1) at (53.5714,10.4786);
\coordinate (r45v2) at (49.0928,14.9572);
\coordinate (r45v3) at (53.5714,6.0000);
\coordinate (r45v4) at (46.2428,23.9142);
\coordinate (r45v5) at (51.1286,23.9142);
\coordinate (r45v6) at (56.0144,23.9142);
\coordinate (r45v7) at (60.9000,23.9142);
\coordinate (r45v8) at (58.0500,14.9572);
\draw[graph edge] (r45v0) -- (r45v1);
\draw[graph edge] (r45v0) -- (r45v2);
\draw[graph edge] (r45v0) -- (r45v4);
\draw[graph edge] (r45v0) -- (r45v5);
\draw[graph edge] (r45v0) -- (r45v6);
\draw[graph edge] (r45v0) -- (r45v7);
\draw[graph edge] (r45v1) -- (r45v2);
\draw[graph edge] (r45v1) -- (r45v3);
\draw[graph edge] (r45v2) -- (r45v8);
\fill (r45v0) circle[radius=.60mm];
\fill (r45v1) circle[radius=.60mm];
\fill (r45v2) circle[radius=.60mm];
\fill (r45v3) circle[radius=.60mm];
\fill (r45v4) circle[radius=.60mm];
\fill (r45v5) circle[radius=.60mm];
\fill (r45v6) circle[radius=.60mm];
\fill (r45v7) circle[radius=.60mm];
\fill (r45v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{45}}$};
% R46: original vertex IDs and edges preserved.
\coordinate (r46v0) at (75.0000,19.4358);
\coordinate (r46v1) at (77.1884,14.9572);
\coordinate (r46v2) at (66.2464,23.9142);
\coordinate (r46v3) at (75.0000,10.4786);
\coordinate (r46v4) at (70.6233,23.9142);
\coordinate (r46v5) at (75.0000,23.9142);
\coordinate (r46v6) at (79.3767,23.9142);
\coordinate (r46v7) at (83.7536,23.9142);
\coordinate (r46v8) at (75.0000,6.0000);
\draw[graph edge] (r46v0) -- (r46v1);
\draw[graph edge] (r46v0) -- (r46v2);
\draw[graph edge] (r46v0) -- (r46v3);
\draw[graph edge] (r46v0) -- (r46v4);
\draw[graph edge] (r46v0) -- (r46v5);
\draw[graph edge] (r46v0) -- (r46v6);
\draw[graph edge] (r46v0) -- (r46v7);
\draw[graph edge] (r46v1) -- (r46v3);
\draw[graph edge] (r46v3) -- (r46v8);
\fill (r46v0) circle[radius=.60mm];
\fill (r46v1) circle[radius=.60mm];
\fill (r46v2) circle[radius=.60mm];
\fill (r46v3) circle[radius=.60mm];
\fill (r46v4) circle[radius=.60mm];
\fill (r46v5) circle[radius=.60mm];
\fill (r46v6) circle[radius=.60mm];
\fill (r46v7) circle[radius=.60mm];
\fill (r46v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{46}}$};
% R47: original vertex IDs and edges preserved.
\coordinate (r47v0) at (96.4286,19.4358);
\coordinate (r47v1) at (91.6447,14.9572);
\coordinate (r47v2) at (96.4286,10.4786);
\coordinate (r47v3) at (96.4286,6.0000);
\coordinate (r47v4) at (101.2125,14.9572);
\coordinate (r47v5) at (89.1000,23.9142);
\coordinate (r47v6) at (93.9856,23.9142);
\coordinate (r47v7) at (98.8714,23.9142);
\coordinate (r47v8) at (103.7572,23.9142);
\draw[graph edge] (r47v0) -- (r47v1);
\draw[graph edge] (r47v0) -- (r47v2);
\draw[graph edge] (r47v0) -- (r47v4);
\draw[graph edge] (r47v0) -- (r47v5);
\draw[graph edge] (r47v0) -- (r47v6);
\draw[graph edge] (r47v0) -- (r47v7);
\draw[graph edge] (r47v0) -- (r47v8);
\draw[graph edge] (r47v1) -- (r47v2);
\draw[graph edge] (r47v2) -- (r47v3);
\draw[graph edge] (r47v2) -- (r47v4);
\fill (r47v0) circle[radius=.60mm];
\fill (r47v1) circle[radius=.60mm];
\fill (r47v2) circle[radius=.60mm];
\fill (r47v3) circle[radius=.60mm];
\fill (r47v4) circle[radius=.60mm];
\fill (r47v5) circle[radius=.60mm];
\fill (r47v6) circle[radius=.60mm];
\fill (r47v7) circle[radius=.60mm];
\fill (r47v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{47}}$};
% R48: original vertex IDs and edges preserved.
\coordinate (r48v0) at (117.8571,10.4786);
\coordinate (r48v1) at (117.8571,19.4358);
\coordinate (r48v2) at (120.3001,14.9572);
\coordinate (r48v3) at (111.3429,14.9572);
\coordinate (r48v4) at (112.9715,23.9142);
\coordinate (r48v5) at (117.8571,23.9142);
\coordinate (r48v6) at (122.7429,23.9142);
\coordinate (r48v7) at (124.3715,14.9572);
\coordinate (r48v8) at (117.8571,6.0000);
\draw[graph edge] (r48v0) -- (r48v1);
\draw[graph edge] (r48v0) -- (r48v2);
\draw[graph edge] (r48v0) -- (r48v3);
\draw[graph edge] (r48v0) -- (r48v8);
\draw[graph edge] (r48v1) -- (r48v2);
\draw[graph edge] (r48v1) -- (r48v3);
\draw[graph edge] (r48v1) -- (r48v4);
\draw[graph edge] (r48v1) -- (r48v5);
\draw[graph edge] (r48v1) -- (r48v6);
\draw[graph edge] (r48v2) -- (r48v3);
\draw[graph edge] (r48v2) -- (r48v7);
\fill (r48v0) circle[radius=.60mm];
\fill (r48v1) circle[radius=.60mm];
\fill (r48v2) circle[radius=.60mm];
\fill (r48v3) circle[radius=.60mm];
\fill (r48v4) circle[radius=.60mm];
\fill (r48v5) circle[radius=.60mm];
\fill (r48v6) circle[radius=.60mm];
\fill (r48v7) circle[radius=.60mm];
\fill (r48v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{48}}$};
% R49: original vertex IDs and edges preserved.
\coordinate (r49v0) at (139.2857,19.4358);
\coordinate (r49v1) at (134.8071,14.9572);
\coordinate (r49v2) at (143.7643,14.9572);
\coordinate (r49v3) at (139.2857,10.4786);
\coordinate (r49v4) at (131.9571,23.9142);
\coordinate (r49v5) at (136.8429,23.9142);
\coordinate (r49v6) at (141.7285,23.9142);
\coordinate (r49v7) at (146.6143,23.9142);
\coordinate (r49v8) at (139.2857,6.0000);
\draw[graph edge] (r49v0) -- (r49v1);
\draw[graph edge] (r49v0) -- (r49v2);
\draw[graph edge] (r49v0) -- (r49v3);
\draw[graph edge] (r49v0) -- (r49v4);
\draw[graph edge] (r49v0) -- (r49v5);
\draw[graph edge] (r49v0) -- (r49v6);
\draw[graph edge] (r49v0) -- (r49v7);
\draw[graph edge] (r49v1) -- (r49v2);
\draw[graph edge] (r49v1) -- (r49v3);
\draw[graph edge] (r49v2) -- (r49v3);
\draw[graph edge] (r49v3) -- (r49v8);
\fill (r49v0) circle[radius=.60mm];
\fill (r49v1) circle[radius=.60mm];
\fill (r49v2) circle[radius=.60mm];
\fill (r49v3) circle[radius=.60mm];
\fill (r49v4) circle[radius=.60mm];
\fill (r49v5) circle[radius=.60mm];
\fill (r49v6) circle[radius=.60mm];
\fill (r49v7) circle[radius=.60mm];
\fill (r49v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{49}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R50: original vertex IDs and edges preserved.
\coordinate (r50v0) at (10.7143,6.0000);
\coordinate (r50v1) at (10.7143,17.9429);
\coordinate (r50v2) at (6.7022,11.9714);
\coordinate (r50v3) at (14.7263,11.9714);
\coordinate (r50v4) at (1.9607,23.9142);
\coordinate (r50v5) at (6.3374,23.9142);
\coordinate (r50v6) at (10.7143,23.9142);
\coordinate (r50v7) at (15.0910,23.9142);
\coordinate (r50v8) at (19.4679,23.9142);
\draw[graph edge] (r50v0) -- (r50v1);
\draw[graph edge] (r50v0) -- (r50v2);
\draw[graph edge] (r50v0) -- (r50v3);
\draw[graph edge] (r50v1) -- (r50v2);
\draw[graph edge] (r50v1) -- (r50v3);
\draw[graph edge] (r50v1) -- (r50v4);
\draw[graph edge] (r50v1) -- (r50v5);
\draw[graph edge] (r50v1) -- (r50v6);
\draw[graph edge] (r50v1) -- (r50v7);
\draw[graph edge] (r50v1) -- (r50v8);
\draw[graph edge] (r50v2) -- (r50v3);
\fill (r50v0) circle[radius=.60mm];
\fill (r50v1) circle[radius=.60mm];
\fill (r50v2) circle[radius=.60mm];
\fill (r50v3) circle[radius=.60mm];
\fill (r50v4) circle[radius=.60mm];
\fill (r50v5) circle[radius=.60mm];
\fill (r50v6) circle[radius=.60mm];
\fill (r50v7) circle[radius=.60mm];
\fill (r50v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{50}}$};
% R51: original vertex IDs and edges preserved.
\coordinate (r51v0) at (32.1429,17.9429);
\coordinate (r51v1) at (23.3893,11.9714);
\coordinate (r51v2) at (32.1429,6.0000);
\coordinate (r51v3) at (27.4139,11.9714);
\coordinate (r51v4) at (40.8963,11.9714);
\coordinate (r51v5) at (36.2680,11.9714);
\coordinate (r51v6) at (27.3132,23.9142);
\coordinate (r51v7) at (32.1429,23.9142);
\coordinate (r51v8) at (36.9724,23.9142);
\draw[graph edge] (r51v0) -- (r51v1);
\draw[graph edge] (r51v0) -- (r51v2);
\draw[graph edge] (r51v0) -- (r51v3);
\draw[graph edge] (r51v0) -- (r51v4);
\draw[graph edge] (r51v0) -- (r51v6);
\draw[graph edge] (r51v0) -- (r51v7);
\draw[graph edge] (r51v0) -- (r51v8);
\draw[graph edge] (r51v1) -- (r51v2);
\draw[graph edge] (r51v1) -- (r51v3);
\draw[graph edge] (r51v2) -- (r51v3);
\draw[graph edge] (r51v2) -- (r51v4);
\draw[graph edge] (r51v3) -- (r51v5);
\fill (r51v0) circle[radius=.60mm];
\fill (r51v1) circle[radius=.60mm];
\fill (r51v2) circle[radius=.60mm];
\fill (r51v3) circle[radius=.60mm];
\fill (r51v4) circle[radius=.60mm];
\fill (r51v5) circle[radius=.60mm];
\fill (r51v6) circle[radius=.60mm];
\fill (r51v7) circle[radius=.60mm];
\fill (r51v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{51}}$};
% R52: original vertex IDs and edges preserved.
\coordinate (r52v0) at (53.5714,6.0000);
\coordinate (r52v1) at (53.5714,17.9429);
\coordinate (r52v2) at (50.2047,11.9714);
\coordinate (r52v3) at (47.5113,11.9714);
\coordinate (r52v4) at (59.2276,11.9714);
\coordinate (r52v5) at (44.8178,11.9714);
\coordinate (r52v6) at (62.3250,11.9714);
\coordinate (r52v7) at (56.1302,11.9714);
\coordinate (r52v8) at (53.5714,23.9142);
\draw[graph edge] (r52v0) -- (r52v1);
\draw[graph edge] (r52v0) -- (r52v2);
\draw[graph edge] (r52v0) -- (r52v3);
\draw[graph edge] (r52v0) -- (r52v4);
\draw[graph edge] (r52v0) -- (r52v6);
\draw[graph edge] (r52v1) -- (r52v2);
\draw[graph edge] (r52v1) -- (r52v3);
\draw[graph edge] (r52v1) -- (r52v4);
\draw[graph edge] (r52v1) -- (r52v6);
\draw[graph edge] (r52v1) -- (r52v8);
\draw[graph edge] (r52v2) -- (r52v3);
\draw[graph edge] (r52v2) -- (r52v7);
\draw[graph edge] (r52v3) -- (r52v5);
\fill (r52v0) circle[radius=.60mm];
\fill (r52v1) circle[radius=.60mm];
\fill (r52v2) circle[radius=.60mm];
\fill (r52v3) circle[radius=.60mm];
\fill (r52v4) circle[radius=.60mm];
\fill (r52v5) circle[radius=.60mm];
\fill (r52v6) circle[radius=.60mm];
\fill (r52v7) circle[radius=.60mm];
\fill (r52v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{52}}$};
% R53: original vertex IDs and edges preserved.
\coordinate (r53v0) at (77.4428,14.9572);
\coordinate (r53v1) at (75.0000,19.4358);
\coordinate (r53v2) at (68.4858,14.9572);
\coordinate (r53v3) at (81.5142,14.9572);
\coordinate (r53v4) at (70.1142,23.9142);
\coordinate (r53v5) at (75.0000,23.9142);
\coordinate (r53v6) at (79.8858,23.9142);
\coordinate (r53v7) at (75.0000,10.4786);
\coordinate (r53v8) at (75.0000,6.0000);
\draw[graph edge] (r53v0) -- (r53v1);
\draw[graph edge] (r53v0) -- (r53v2);
\draw[graph edge] (r53v0) -- (r53v3);
\draw[graph edge] (r53v0) -- (r53v7);
\draw[graph edge] (r53v1) -- (r53v2);
\draw[graph edge] (r53v1) -- (r53v3);
\draw[graph edge] (r53v1) -- (r53v4);
\draw[graph edge] (r53v1) -- (r53v5);
\draw[graph edge] (r53v1) -- (r53v6);
\draw[graph edge] (r53v1) -- (r53v7);
\draw[graph edge] (r53v2) -- (r53v7);
\draw[graph edge] (r53v3) -- (r53v7);
\draw[graph edge] (r53v7) -- (r53v8);
\fill (r53v0) circle[radius=.60mm];
\fill (r53v1) circle[radius=.60mm];
\fill (r53v2) circle[radius=.60mm];
\fill (r53v3) circle[radius=.60mm];
\fill (r53v4) circle[radius=.60mm];
\fill (r53v5) circle[radius=.60mm];
\fill (r53v6) circle[radius=.60mm];
\fill (r53v7) circle[radius=.60mm];
\fill (r53v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{53}}$};
% R54: original vertex IDs and edges preserved.
\coordinate (r54v0) at (96.4286,17.9429);
\coordinate (r54v1) at (89.9142,11.9714);
\coordinate (r54v2) at (96.4286,6.0000);
\coordinate (r54v3) at (98.8714,11.9714);
\coordinate (r54v4) at (102.9428,11.9714);
\coordinate (r54v5) at (89.1000,23.9142);
\coordinate (r54v6) at (93.9856,23.9142);
\coordinate (r54v7) at (98.8714,23.9142);
\coordinate (r54v8) at (103.7572,23.9142);
\draw[graph edge] (r54v0) -- (r54v1);
\draw[graph edge] (r54v0) -- (r54v2);
\draw[graph edge] (r54v0) -- (r54v3);
\draw[graph edge] (r54v0) -- (r54v4);
\draw[graph edge] (r54v0) -- (r54v5);
\draw[graph edge] (r54v0) -- (r54v6);
\draw[graph edge] (r54v0) -- (r54v7);
\draw[graph edge] (r54v0) -- (r54v8);
\draw[graph edge] (r54v1) -- (r54v2);
\draw[graph edge] (r54v1) -- (r54v3);
\draw[graph edge] (r54v2) -- (r54v3);
\draw[graph edge] (r54v2) -- (r54v4);
\draw[graph edge] (r54v3) -- (r54v4);
\fill (r54v0) circle[radius=.60mm];
\fill (r54v1) circle[radius=.60mm];
\fill (r54v2) circle[radius=.60mm];
\fill (r54v3) circle[radius=.60mm];
\fill (r54v4) circle[radius=.60mm];
\fill (r54v5) circle[radius=.60mm];
\fill (r54v6) circle[radius=.60mm];
\fill (r54v7) circle[radius=.60mm];
\fill (r54v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{54}}$};
% R55: original vertex IDs and edges preserved.
\coordinate (r55v0) at (117.8571,23.9142);
\coordinate (r55v1) at (111.7562,14.9572);
\coordinate (r55v2) at (109.1037,14.9572);
\coordinate (r55v3) at (117.8571,6.0000);
\coordinate (r55v4) at (117.4593,14.9572);
\coordinate (r55v5) at (120.5098,14.9572);
\coordinate (r55v6) at (123.5603,14.9572);
\coordinate (r55v7) at (114.4088,14.9572);
\coordinate (r55v8) at (126.6107,14.9572);
\draw[graph edge] (r55v0) -- (r55v1);
\draw[graph edge] (r55v0) -- (r55v2);
\draw[graph edge] (r55v0) -- (r55v4);
\draw[graph edge] (r55v0) -- (r55v5);
\draw[graph edge] (r55v0) -- (r55v6);
\draw[graph edge] (r55v0) -- (r55v8);
\draw[graph edge] (r55v1) -- (r55v2);
\draw[graph edge] (r55v1) -- (r55v3);
\draw[graph edge] (r55v1) -- (r55v7);
\draw[graph edge] (r55v2) -- (r55v3);
\draw[graph edge] (r55v3) -- (r55v4);
\draw[graph edge] (r55v3) -- (r55v5);
\draw[graph edge] (r55v3) -- (r55v6);
\draw[graph edge] (r55v3) -- (r55v8);
\fill (r55v0) circle[radius=.60mm];
\fill (r55v1) circle[radius=.60mm];
\fill (r55v2) circle[radius=.60mm];
\fill (r55v3) circle[radius=.60mm];
\fill (r55v4) circle[radius=.60mm];
\fill (r55v5) circle[radius=.60mm];
\fill (r55v6) circle[radius=.60mm];
\fill (r55v7) circle[radius=.60mm];
\fill (r55v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{55}}$};
% R56: original vertex IDs and edges preserved.
\coordinate (r56v0) at (139.2857,23.9142);
\coordinate (r56v1) at (139.2857,6.0000);
\coordinate (r56v2) at (132.8207,14.9572);
\coordinate (r56v3) at (135.1091,14.9572);
\coordinate (r56v4) at (142.7756,14.9572);
\coordinate (r56v5) at (145.4075,14.9572);
\coordinate (r56v6) at (130.5321,14.9572);
\coordinate (r56v7) at (137.3977,14.9572);
\coordinate (r56v8) at (148.0393,14.9572);
\draw[graph edge] (r56v0) -- (r56v1);
\draw[graph edge] (r56v0) -- (r56v2);
\draw[graph edge] (r56v0) -- (r56v3);
\draw[graph edge] (r56v0) -- (r56v4);
\draw[graph edge] (r56v0) -- (r56v5);
\draw[graph edge] (r56v0) -- (r56v8);
\draw[graph edge] (r56v1) -- (r56v2);
\draw[graph edge] (r56v1) -- (r56v3);
\draw[graph edge] (r56v1) -- (r56v4);
\draw[graph edge] (r56v1) -- (r56v5);
\draw[graph edge] (r56v1) -- (r56v8);
\draw[graph edge] (r56v2) -- (r56v3);
\draw[graph edge] (r56v2) -- (r56v6);
\draw[graph edge] (r56v3) -- (r56v7);
\fill (r56v0) circle[radius=.60mm];
\fill (r56v1) circle[radius=.60mm];
\fill (r56v2) circle[radius=.60mm];
\fill (r56v3) circle[radius=.60mm];
\fill (r56v4) circle[radius=.60mm];
\fill (r56v5) circle[radius=.60mm];
\fill (r56v6) circle[radius=.60mm];
\fill (r56v7) circle[radius=.60mm];
\fill (r56v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{56}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R57: original vertex IDs and edges preserved.
\coordinate (r57v0) at (10.7143,19.4358);
\coordinate (r57v1) at (6.2357,14.9572);
\coordinate (r57v2) at (15.1929,14.9572);
\coordinate (r57v3) at (10.7143,10.4786);
\coordinate (r57v4) at (2.1643,14.9572);
\coordinate (r57v5) at (19.2643,14.9572);
\coordinate (r57v6) at (8.2715,23.9142);
\coordinate (r57v7) at (13.1571,23.9142);
\coordinate (r57v8) at (10.7143,6.0000);
\draw[graph edge] (r57v0) -- (r57v1);
\draw[graph edge] (r57v0) -- (r57v2);
\draw[graph edge] (r57v0) -- (r57v3);
\draw[graph edge] (r57v0) -- (r57v4);
\draw[graph edge] (r57v0) -- (r57v5);
\draw[graph edge] (r57v0) -- (r57v6);
\draw[graph edge] (r57v0) -- (r57v7);
\draw[graph edge] (r57v1) -- (r57v2);
\draw[graph edge] (r57v1) -- (r57v3);
\draw[graph edge] (r57v1) -- (r57v4);
\draw[graph edge] (r57v2) -- (r57v3);
\draw[graph edge] (r57v2) -- (r57v5);
\draw[graph edge] (r57v3) -- (r57v5);
\draw[graph edge] (r57v3) -- (r57v8);
\fill (r57v0) circle[radius=.60mm];
\fill (r57v1) circle[radius=.60mm];
\fill (r57v2) circle[radius=.60mm];
\fill (r57v3) circle[radius=.60mm];
\fill (r57v4) circle[radius=.60mm];
\fill (r57v5) circle[radius=.60mm];
\fill (r57v6) circle[radius=.60mm];
\fill (r57v7) circle[radius=.60mm];
\fill (r57v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{57}}$};
% R58: original vertex IDs and edges preserved.
\coordinate (r58v0) at (32.1429,17.9429);
\coordinate (r58v1) at (23.3893,11.9714);
\coordinate (r58v2) at (32.1429,6.0000);
\coordinate (r58v3) at (26.0219,11.9714);
\coordinate (r58v4) at (34.8412,11.9714);
\coordinate (r58v5) at (37.8689,11.9714);
\coordinate (r58v6) at (40.8963,11.9714);
\coordinate (r58v7) at (28.6546,11.9714);
\coordinate (r58v8) at (32.1429,23.9142);
\draw[graph edge] (r58v0) -- (r58v1);
\draw[graph edge] (r58v0) -- (r58v2);
\draw[graph edge] (r58v0) -- (r58v3);
\draw[graph edge] (r58v0) -- (r58v4);
\draw[graph edge] (r58v0) -- (r58v5);
\draw[graph edge] (r58v0) -- (r58v6);
\draw[graph edge] (r58v0) -- (r58v8);
\draw[graph edge] (r58v1) -- (r58v2);
\draw[graph edge] (r58v1) -- (r58v3);
\draw[graph edge] (r58v2) -- (r58v3);
\draw[graph edge] (r58v2) -- (r58v4);
\draw[graph edge] (r58v2) -- (r58v5);
\draw[graph edge] (r58v2) -- (r58v6);
\draw[graph edge] (r58v3) -- (r58v7);
\fill (r58v0) circle[radius=.60mm];
\fill (r58v1) circle[radius=.60mm];
\fill (r58v2) circle[radius=.60mm];
\fill (r58v3) circle[radius=.60mm];
\fill (r58v4) circle[radius=.60mm];
\fill (r58v5) circle[radius=.60mm];
\fill (r58v6) circle[radius=.60mm];
\fill (r58v7) circle[radius=.60mm];
\fill (r58v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{58}}$};
% R59: original vertex IDs and edges preserved.
\coordinate (r59v0) at (53.5714,6.0000);
\coordinate (r59v1) at (53.5714,23.9142);
\coordinate (r59v2) at (47.1064,14.9572);
\coordinate (r59v3) at (49.3949,14.9572);
\coordinate (r59v4) at (57.0614,14.9572);
\coordinate (r59v5) at (44.8178,14.9572);
\coordinate (r59v6) at (59.6932,14.9572);
\coordinate (r59v7) at (62.3250,14.9572);
\coordinate (r59v8) at (51.6835,14.9572);
\draw[graph edge] (r59v0) -- (r59v1);
\draw[graph edge] (r59v0) -- (r59v2);
\draw[graph edge] (r59v0) -- (r59v3);
\draw[graph edge] (r59v0) -- (r59v4);
\draw[graph edge] (r59v0) -- (r59v6);
\draw[graph edge] (r59v0) -- (r59v7);
\draw[graph edge] (r59v1) -- (r59v2);
\draw[graph edge] (r59v1) -- (r59v3);
\draw[graph edge] (r59v1) -- (r59v4);
\draw[graph edge] (r59v1) -- (r59v5);
\draw[graph edge] (r59v1) -- (r59v6);
\draw[graph edge] (r59v1) -- (r59v7);
\draw[graph edge] (r59v2) -- (r59v3);
\draw[graph edge] (r59v2) -- (r59v5);
\draw[graph edge] (r59v3) -- (r59v8);
\fill (r59v0) circle[radius=.60mm];
\fill (r59v1) circle[radius=.60mm];
\fill (r59v2) circle[radius=.60mm];
\fill (r59v3) circle[radius=.60mm];
\fill (r59v4) circle[radius=.60mm];
\fill (r59v5) circle[radius=.60mm];
\fill (r59v6) circle[radius=.60mm];
\fill (r59v7) circle[radius=.60mm];
\fill (r59v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{59}}$};
% R60: original vertex IDs and edges preserved.
\coordinate (r60v0) at (75.0000,11.9714);
\coordinate (r60v1) at (75.0000,23.9142);
\coordinate (r60v2) at (68.9399,17.9429);
\coordinate (r60v3) at (71.6333,17.9429);
\coordinate (r60v4) at (66.2464,17.9429);
\coordinate (r60v5) at (80.6562,17.9429);
\coordinate (r60v6) at (83.7536,17.9429);
\coordinate (r60v7) at (77.5587,17.9429);
\coordinate (r60v8) at (75.0000,6.0000);
\draw[graph edge] (r60v0) -- (r60v1);
\draw[graph edge] (r60v0) -- (r60v2);
\draw[graph edge] (r60v0) -- (r60v3);
\draw[graph edge] (r60v0) -- (r60v5);
\draw[graph edge] (r60v0) -- (r60v6);
\draw[graph edge] (r60v0) -- (r60v8);
\draw[graph edge] (r60v1) -- (r60v2);
\draw[graph edge] (r60v1) -- (r60v3);
\draw[graph edge] (r60v1) -- (r60v4);
\draw[graph edge] (r60v1) -- (r60v5);
\draw[graph edge] (r60v1) -- (r60v6);
\draw[graph edge] (r60v1) -- (r60v7);
\draw[graph edge] (r60v2) -- (r60v3);
\draw[graph edge] (r60v2) -- (r60v4);
\draw[graph edge] (r60v3) -- (r60v7);
\fill (r60v0) circle[radius=.60mm];
\fill (r60v1) circle[radius=.60mm];
\fill (r60v2) circle[radius=.60mm];
\fill (r60v3) circle[radius=.60mm];
\fill (r60v4) circle[radius=.60mm];
\fill (r60v5) circle[radius=.60mm];
\fill (r60v6) circle[radius=.60mm];
\fill (r60v7) circle[radius=.60mm];
\fill (r60v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{60}}$};
% R61: original vertex IDs and edges preserved.
\coordinate (r61v0) at (94.7452,14.9572);
\coordinate (r61v1) at (96.4286,23.9142);
\coordinate (r61v2) at (96.4286,6.0000);
\coordinate (r61v3) at (100.0198,14.9572);
\coordinate (r61v4) at (89.9195,14.9572);
\coordinate (r61v5) at (102.6009,14.9572);
\coordinate (r61v6) at (87.6750,14.9572);
\coordinate (r61v7) at (92.1639,14.9572);
\coordinate (r61v8) at (105.1822,14.9572);
\draw[graph edge] (r61v0) -- (r61v1);
\draw[graph edge] (r61v0) -- (r61v2);
\draw[graph edge] (r61v1) -- (r61v2);
\draw[graph edge] (r61v1) -- (r61v3);
\draw[graph edge] (r61v1) -- (r61v4);
\draw[graph edge] (r61v1) -- (r61v5);
\draw[graph edge] (r61v1) -- (r61v6);
\draw[graph edge] (r61v1) -- (r61v8);
\draw[graph edge] (r61v2) -- (r61v3);
\draw[graph edge] (r61v2) -- (r61v4);
\draw[graph edge] (r61v2) -- (r61v5);
\draw[graph edge] (r61v2) -- (r61v7);
\draw[graph edge] (r61v2) -- (r61v8);
\draw[graph edge] (r61v4) -- (r61v6);
\draw[graph edge] (r61v4) -- (r61v7);
\fill (r61v0) circle[radius=.60mm];
\fill (r61v1) circle[radius=.60mm];
\fill (r61v2) circle[radius=.60mm];
\fill (r61v3) circle[radius=.60mm];
\fill (r61v4) circle[radius=.60mm];
\fill (r61v5) circle[radius=.60mm];
\fill (r61v6) circle[radius=.60mm];
\fill (r61v7) circle[radius=.60mm];
\fill (r61v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{61}}$};
% R62: original vertex IDs and edges preserved.
\coordinate (r62v0) at (117.8571,23.9142);
\coordinate (r62v1) at (117.8571,6.0000);
\coordinate (r62v2) at (111.3481,14.9572);
\coordinate (r62v3) at (109.1037,14.9572);
\coordinate (r62v4) at (116.1738,14.9572);
\coordinate (r62v5) at (121.4484,14.9572);
\coordinate (r62v6) at (113.5926,14.9572);
\coordinate (r62v7) at (124.0296,14.9572);
\coordinate (r62v8) at (126.6107,14.9572);
\draw[graph edge] (r62v0) -- (r62v1);
\draw[graph edge] (r62v0) -- (r62v2);
\draw[graph edge] (r62v0) -- (r62v3);
\draw[graph edge] (r62v0) -- (r62v4);
\draw[graph edge] (r62v0) -- (r62v5);
\draw[graph edge] (r62v0) -- (r62v7);
\draw[graph edge] (r62v0) -- (r62v8);
\draw[graph edge] (r62v1) -- (r62v2);
\draw[graph edge] (r62v1) -- (r62v3);
\draw[graph edge] (r62v1) -- (r62v4);
\draw[graph edge] (r62v1) -- (r62v5);
\draw[graph edge] (r62v1) -- (r62v7);
\draw[graph edge] (r62v1) -- (r62v8);
\draw[graph edge] (r62v2) -- (r62v3);
\draw[graph edge] (r62v2) -- (r62v6);
\fill (r62v0) circle[radius=.60mm];
\fill (r62v1) circle[radius=.60mm];
\fill (r62v2) circle[radius=.60mm];
\fill (r62v3) circle[radius=.60mm];
\fill (r62v4) circle[radius=.60mm];
\fill (r62v5) circle[radius=.60mm];
\fill (r62v6) circle[radius=.60mm];
\fill (r62v7) circle[radius=.60mm];
\fill (r62v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{62}}$};
% R63: original vertex IDs and edges preserved.
\coordinate (r63v0) at (139.2857,17.9429);
\coordinate (r63v1) at (139.2857,6.0000);
\coordinate (r63v2) at (133.1649,11.9714);
\coordinate (r63v3) at (130.5321,11.9714);
\coordinate (r63v4) at (141.9842,11.9714);
\coordinate (r63v5) at (135.7975,11.9714);
\coordinate (r63v6) at (145.0117,11.9714);
\coordinate (r63v7) at (148.0393,11.9714);
\coordinate (r63v8) at (139.2857,23.9142);
\draw[graph edge] (r63v0) -- (r63v1);
\draw[graph edge] (r63v0) -- (r63v2);
\draw[graph edge] (r63v0) -- (r63v3);
\draw[graph edge] (r63v0) -- (r63v4);
\draw[graph edge] (r63v0) -- (r63v6);
\draw[graph edge] (r63v0) -- (r63v7);
\draw[graph edge] (r63v0) -- (r63v8);
\draw[graph edge] (r63v1) -- (r63v2);
\draw[graph edge] (r63v1) -- (r63v3);
\draw[graph edge] (r63v1) -- (r63v4);
\draw[graph edge] (r63v1) -- (r63v5);
\draw[graph edge] (r63v1) -- (r63v6);
\draw[graph edge] (r63v1) -- (r63v7);
\draw[graph edge] (r63v2) -- (r63v3);
\draw[graph edge] (r63v2) -- (r63v5);
\fill (r63v0) circle[radius=.60mm];
\fill (r63v1) circle[radius=.60mm];
\fill (r63v2) circle[radius=.60mm];
\fill (r63v3) circle[radius=.60mm];
\fill (r63v4) circle[radius=.60mm];
\fill (r63v5) circle[radius=.60mm];
\fill (r63v6) circle[radius=.60mm];
\fill (r63v7) circle[radius=.60mm];
\fill (r63v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{63}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R64: original vertex IDs and edges preserved.
\coordinate (r64v0) at (7.9977,23.9142);
\coordinate (r64v1) at (1.9607,14.9572);
\coordinate (r64v2) at (7.9977,6.0000);
\coordinate (r64v3) at (4.9791,14.9572);
\coordinate (r64v4) at (10.4124,14.9572);
\coordinate (r64v5) at (13.4309,14.9572);
\coordinate (r64v6) at (16.4493,14.9572);
\coordinate (r64v7) at (19.4679,14.9572);
\coordinate (r64v8) at (4.9791,23.2425);
\draw[graph edge] (r64v0) -- (r64v1);
\draw[graph edge] (r64v0) -- (r64v2);
\draw[graph edge] (r64v0) -- (r64v3);
\draw[graph edge] (r64v0) -- (r64v4);
\draw[graph edge] (r64v0) -- (r64v5);
\draw[graph edge] (r64v0) -- (r64v6);
\draw[graph edge] (r64v0) -- (r64v7);
\draw[graph edge] (r64v1) -- (r64v2);
\draw[graph edge] (r64v1) -- (r64v3);
\draw[graph edge] (r64v2) -- (r64v3);
\draw[graph edge] (r64v2) -- (r64v4);
\draw[graph edge] (r64v2) -- (r64v5);
\draw[graph edge] (r64v2) -- (r64v6);
\draw[graph edge] (r64v2) -- (r64v7);
\draw[graph edge] (r64v3) -- (r64v4);
\draw[graph edge] (r64v3) -- (r64v8);
\fill (r64v0) circle[radius=.60mm];
\fill (r64v1) circle[radius=.60mm];
\fill (r64v2) circle[radius=.60mm];
\fill (r64v3) circle[radius=.60mm];
\fill (r64v4) circle[radius=.60mm];
\fill (r64v5) circle[radius=.60mm];
\fill (r64v6) circle[radius=.60mm];
\fill (r64v7) circle[radius=.60mm];
\fill (r64v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{64}}$};
% R65: original vertex IDs and edges preserved.
\coordinate (r65v0) at (31.4695,23.9142);
\coordinate (r65v1) at (31.4695,6.0000);
\coordinate (r65v2) at (28.7761,14.9572);
\coordinate (r65v3) at (23.3893,14.9572);
\coordinate (r65v4) at (35.5096,14.9572);
\coordinate (r65v5) at (38.2030,14.9572);
\coordinate (r65v6) at (25.4094,9.1350);
\coordinate (r65v7) at (32.8161,14.9572);
\coordinate (r65v8) at (40.8963,14.9572);
\coordinate (r65v9) at (25.4094,20.7792);
\draw[graph edge] (r65v0) -- (r65v1);
\draw[graph edge] (r65v0) -- (r65v2);
\draw[graph edge] (r65v0) -- (r65v3);
\draw[graph edge] (r65v0) -- (r65v4);
\draw[graph edge] (r65v0) -- (r65v5);
\draw[graph edge] (r65v0) -- (r65v7);
\draw[graph edge] (r65v0) -- (r65v8);
\draw[graph edge] (r65v0) -- (r65v9);
\draw[graph edge] (r65v1) -- (r65v2);
\draw[graph edge] (r65v1) -- (r65v3);
\draw[graph edge] (r65v1) -- (r65v4);
\draw[graph edge] (r65v1) -- (r65v5);
\draw[graph edge] (r65v1) -- (r65v6);
\draw[graph edge] (r65v1) -- (r65v7);
\draw[graph edge] (r65v1) -- (r65v8);
\draw[graph edge] (r65v2) -- (r65v3);
\draw[graph edge] (r65v2) -- (r65v6);
\draw[graph edge] (r65v2) -- (r65v7);
\draw[graph edge] (r65v2) -- (r65v9);
\fill (r65v0) circle[radius=.60mm];
\fill (r65v1) circle[radius=.60mm];
\fill (r65v2) circle[radius=.60mm];
\fill (r65v3) circle[radius=.60mm];
\fill (r65v4) circle[radius=.60mm];
\fill (r65v5) circle[radius=.60mm];
\fill (r65v6) circle[radius=.60mm];
\fill (r65v7) circle[radius=.60mm];
\fill (r65v8) circle[radius=.60mm];
\fill (r65v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{65}}$};
% R66: original vertex IDs and edges preserved.
\coordinate (r66v0) at (44.8178,14.9572);
\coordinate (r66v1) at (54.8219,23.9142);
\coordinate (r66v2) at (54.8219,6.0000);
\coordinate (r66v3) at (48.0692,14.9572);
\coordinate (r66v4) at (57.3230,14.9572);
\coordinate (r66v5) at (51.0705,14.9572);
\coordinate (r66v6) at (59.8240,14.9572);
\coordinate (r66v7) at (47.3189,20.7792);
\coordinate (r66v8) at (47.3189,9.1350);
\coordinate (r66v9) at (62.3250,14.9572);
\draw[graph edge] (r66v0) -- (r66v1);
\draw[graph edge] (r66v0) -- (r66v2);
\draw[graph edge] (r66v0) -- (r66v3);
\draw[graph edge] (r66v1) -- (r66v2);
\draw[graph edge] (r66v1) -- (r66v3);
\draw[graph edge] (r66v1) -- (r66v4);
\draw[graph edge] (r66v1) -- (r66v5);
\draw[graph edge] (r66v1) -- (r66v6);
\draw[graph edge] (r66v1) -- (r66v7);
\draw[graph edge] (r66v1) -- (r66v9);
\draw[graph edge] (r66v2) -- (r66v3);
\draw[graph edge] (r66v2) -- (r66v4);
\draw[graph edge] (r66v2) -- (r66v5);
\draw[graph edge] (r66v2) -- (r66v6);
\draw[graph edge] (r66v2) -- (r66v8);
\draw[graph edge] (r66v2) -- (r66v9);
\draw[graph edge] (r66v3) -- (r66v5);
\draw[graph edge] (r66v4) -- (r66v5);
\draw[graph edge] (r66v5) -- (r66v7);
\draw[graph edge] (r66v5) -- (r66v8);
\fill (r66v0) circle[radius=.60mm];
\fill (r66v1) circle[radius=.60mm];
\fill (r66v2) circle[radius=.60mm];
\fill (r66v3) circle[radius=.60mm];
\fill (r66v4) circle[radius=.60mm];
\fill (r66v5) circle[radius=.60mm];
\fill (r66v6) circle[radius=.60mm];
\fill (r66v7) circle[radius=.60mm];
\fill (r66v8) circle[radius=.60mm];
\fill (r66v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{66}}$};
% R67: original vertex IDs and edges preserved.
\coordinate (r67v0) at (68.2071,11.9714);
\coordinate (r67v1) at (85.7143,17.9429);
\coordinate (r67v2) at (74.0009,11.9714);
\coordinate (r67v3) at (85.7143,6.0000);
\coordinate (r67v4) at (79.7946,11.9714);
\coordinate (r67v5) at (91.6339,11.9714);
\coordinate (r67v6) at (97.4277,11.9714);
\coordinate (r67v7) at (73.6231,23.9142);
\coordinate (r67v8) at (79.6686,23.9142);
\coordinate (r67v9) at (85.7143,23.9142);
\coordinate (r67v10) at (91.7599,23.9142);
\coordinate (r67v11) at (97.8055,23.9142);
\coordinate (r67v12) at (103.2215,11.9714);
\draw[graph edge] (r67v0) -- (r67v1);
\draw[graph edge] (r67v0) -- (r67v3);
\draw[graph edge] (r67v1) -- (r67v2);
\draw[graph edge] (r67v1) -- (r67v3);
\draw[graph edge] (r67v1) -- (r67v4);
\draw[graph edge] (r67v1) -- (r67v5);
\draw[graph edge] (r67v1) -- (r67v6);
\draw[graph edge] (r67v1) -- (r67v7);
\draw[graph edge] (r67v1) -- (r67v8);
\draw[graph edge] (r67v1) -- (r67v9);
\draw[graph edge] (r67v1) -- (r67v10);
\draw[graph edge] (r67v1) -- (r67v11);
\draw[graph edge] (r67v1) -- (r67v12);
\draw[graph edge] (r67v2) -- (r67v3);
\draw[graph edge] (r67v3) -- (r67v4);
\draw[graph edge] (r67v3) -- (r67v5);
\draw[graph edge] (r67v3) -- (r67v6);
\draw[graph edge] (r67v12) -- (r67v3);
\fill (r67v0) circle[radius=.60mm];
\fill (r67v1) circle[radius=.60mm];
\fill (r67v2) circle[radius=.60mm];
\fill (r67v3) circle[radius=.60mm];
\fill (r67v4) circle[radius=.60mm];
\fill (r67v5) circle[radius=.60mm];
\fill (r67v6) circle[radius=.60mm];
\fill (r67v7) circle[radius=.60mm];
\fill (r67v8) circle[radius=.60mm];
\fill (r67v9) circle[radius=.60mm];
\fill (r67v10) circle[radius=.60mm];
\fill (r67v11) circle[radius=.60mm];
\fill (r67v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (85.7143,2) {$\smash{R_{67}}$};
% R68: original vertex IDs and edges preserved.
\coordinate (r68v0) at (111.0644,11.9714);
\coordinate (r68v1) at (128.5714,17.9429);
\coordinate (r68v2) at (128.5714,6.0000);
\coordinate (r68v3) at (114.9765,11.9714);
\coordinate (r68v4) at (123.3878,11.9714);
\coordinate (r68v5) at (118.8887,11.9714);
\coordinate (r68v6) at (132.5815,11.9714);
\coordinate (r68v7) at (137.0805,11.9714);
\coordinate (r68v8) at (141.5796,11.9714);
\coordinate (r68v9) at (146.0786,11.9714);
\coordinate (r68v10) at (123.8768,23.9142);
\coordinate (r68v11) at (128.5714,23.9142);
\coordinate (r68v12) at (133.2661,23.9142);
\draw[graph edge] (r68v0) -- (r68v1);
\draw[graph edge] (r68v0) -- (r68v2);
\draw[graph edge] (r68v0) -- (r68v3);
\draw[graph edge] (r68v1) -- (r68v2);
\draw[graph edge] (r68v1) -- (r68v3);
\draw[graph edge] (r68v1) -- (r68v4);
\draw[graph edge] (r68v1) -- (r68v5);
\draw[graph edge] (r68v1) -- (r68v6);
\draw[graph edge] (r68v1) -- (r68v7);
\draw[graph edge] (r68v1) -- (r68v8);
\draw[graph edge] (r68v1) -- (r68v9);
\draw[graph edge] (r68v1) -- (r68v10);
\draw[graph edge] (r68v1) -- (r68v11);
\draw[graph edge] (r68v1) -- (r68v12);
\draw[graph edge] (r68v2) -- (r68v3);
\draw[graph edge] (r68v2) -- (r68v4);
\draw[graph edge] (r68v2) -- (r68v5);
\draw[graph edge] (r68v2) -- (r68v6);
\draw[graph edge] (r68v2) -- (r68v7);
\draw[graph edge] (r68v2) -- (r68v8);
\draw[graph edge] (r68v2) -- (r68v9);
\draw[graph edge] (r68v3) -- (r68v5);
\fill (r68v0) circle[radius=.60mm];
\fill (r68v1) circle[radius=.60mm];
\fill (r68v2) circle[radius=.60mm];
\fill (r68v3) circle[radius=.60mm];
\fill (r68v4) circle[radius=.60mm];
\fill (r68v5) circle[radius=.60mm];
\fill (r68v6) circle[radius=.60mm];
\fill (r68v7) circle[radius=.60mm];
\fill (r68v8) circle[radius=.60mm];
\fill (r68v9) circle[radius=.60mm];
\fill (r68v10) circle[radius=.60mm];
\fill (r68v11) circle[radius=.60mm];
\fill (r68v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (128.5714,2) {$\smash{R_{68}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R69: original vertex IDs and edges preserved.
\coordinate (r69v0) at (18.7500,6.0000);
\coordinate (r69v1) at (6.0772,11.9714);
\coordinate (r69v2) at (18.7500,17.9429);
\coordinate (r69v3) at (2.3500,11.9714);
\coordinate (r69v4) at (9.8045,11.9714);
\coordinate (r69v5) at (14.2772,23.9142);
\coordinate (r69v6) at (13.5318,11.9714);
\coordinate (r69v7) at (22.2908,11.9714);
\coordinate (r69v8) at (26.5773,11.9714);
\coordinate (r69v9) at (30.8636,11.9714);
\coordinate (r69v10) at (35.1500,11.9714);
\coordinate (r69v11) at (18.7500,23.9142);
\coordinate (r69v12) at (23.2227,23.9142);
\draw[graph edge] (r69v0) -- (r69v1);
\draw[graph edge] (r69v0) -- (r69v2);
\draw[graph edge] (r69v0) -- (r69v3);
\draw[graph edge] (r69v0) -- (r69v4);
\draw[graph edge] (r69v0) -- (r69v6);
\draw[graph edge] (r69v0) -- (r69v7);
\draw[graph edge] (r69v0) -- (r69v8);
\draw[graph edge] (r69v0) -- (r69v9);
\draw[graph edge] (r69v0) -- (r69v10);
\draw[graph edge] (r69v1) -- (r69v2);
\draw[graph edge] (r69v1) -- (r69v3);
\draw[graph edge] (r69v1) -- (r69v4);
\draw[graph edge] (r69v2) -- (r69v3);
\draw[graph edge] (r69v2) -- (r69v4);
\draw[graph edge] (r69v2) -- (r69v5);
\draw[graph edge] (r69v2) -- (r69v6);
\draw[graph edge] (r69v2) -- (r69v7);
\draw[graph edge] (r69v2) -- (r69v8);
\draw[graph edge] (r69v2) -- (r69v9);
\draw[graph edge] (r69v4) -- (r69v6);
\draw[graph edge] (r69v10) -- (r69v2);
\draw[graph edge] (r69v11) -- (r69v2);
\draw[graph edge] (r69v12) -- (r69v2);
\fill (r69v0) circle[radius=.60mm];
\fill (r69v1) circle[radius=.60mm];
\fill (r69v2) circle[radius=.60mm];
\fill (r69v3) circle[radius=.60mm];
\fill (r69v4) circle[radius=.60mm];
\fill (r69v5) circle[radius=.60mm];
\fill (r69v6) circle[radius=.60mm];
\fill (r69v7) circle[radius=.60mm];
\fill (r69v8) circle[radius=.60mm];
\fill (r69v9) circle[radius=.60mm];
\fill (r69v10) circle[radius=.60mm];
\fill (r69v11) circle[radius=.60mm];
\fill (r69v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (18.7500,2) {$\smash{R_{69}}$};
% R70: original vertex IDs and edges preserved.
\coordinate (r70v0) at (56.2500,6.0000);
\coordinate (r70v1) at (56.2500,23.9142);
\coordinate (r70v2) at (45.4691,14.9572);
\coordinate (r70v3) at (48.4748,14.9572);
\coordinate (r70v4) at (39.8500,14.9572);
\coordinate (r70v5) at (51.4803,14.9572);
\coordinate (r70v6) at (54.4859,14.9572);
\coordinate (r70v7) at (60.6277,14.9572);
\coordinate (r70v8) at (63.6333,14.9572);
\coordinate (r70v9) at (66.6388,14.9572);
\coordinate (r70v10) at (69.6445,14.9572);
\coordinate (r70v11) at (72.6500,14.9572);
\coordinate (r70v12) at (42.4636,14.9572);
\draw[graph edge] (r70v0) -- (r70v1);
\draw[graph edge] (r70v0) -- (r70v2);
\draw[graph edge] (r70v0) -- (r70v3);
\draw[graph edge] (r70v0) -- (r70v4);
\draw[graph edge] (r70v0) -- (r70v5);
\draw[graph edge] (r70v0) -- (r70v6);
\draw[graph edge] (r70v0) -- (r70v7);
\draw[graph edge] (r70v0) -- (r70v8);
\draw[graph edge] (r70v0) -- (r70v9);
\draw[graph edge] (r70v0) -- (r70v10);
\draw[graph edge] (r70v0) -- (r70v11);
\draw[graph edge] (r70v1) -- (r70v2);
\draw[graph edge] (r70v1) -- (r70v3);
\draw[graph edge] (r70v1) -- (r70v4);
\draw[graph edge] (r70v1) -- (r70v5);
\draw[graph edge] (r70v1) -- (r70v6);
\draw[graph edge] (r70v1) -- (r70v7);
\draw[graph edge] (r70v1) -- (r70v8);
\draw[graph edge] (r70v1) -- (r70v9);
\draw[graph edge] (r70v1) -- (r70v10);
\draw[graph edge] (r70v1) -- (r70v11);
\draw[graph edge] (r70v1) -- (r70v12);
\draw[graph edge] (r70v12) -- (r70v4);
\fill (r70v0) circle[radius=.60mm];
\fill (r70v1) circle[radius=.60mm];
\fill (r70v2) circle[radius=.60mm];
\fill (r70v3) circle[radius=.60mm];
\fill (r70v4) circle[radius=.60mm];
\fill (r70v5) circle[radius=.60mm];
\fill (r70v6) circle[radius=.60mm];
\fill (r70v7) circle[radius=.60mm];
\fill (r70v8) circle[radius=.60mm];
\fill (r70v9) circle[radius=.60mm];
\fill (r70v10) circle[radius=.60mm];
\fill (r70v11) circle[radius=.60mm];
\fill (r70v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (56.2500,2) {$\smash{R_{70}}$};
% R71: original vertex IDs and edges preserved.
\coordinate (r71v0) at (93.7500,23.9142);
\coordinate (r71v1) at (77.3500,14.9572);
\coordinate (r71v2) at (80.2785,14.9572);
\coordinate (r71v3) at (93.7500,6.0000);
\coordinate (r71v4) at (83.2071,14.9572);
\coordinate (r71v5) at (86.5750,14.9572);
\coordinate (r71v6) at (89.9429,14.9572);
\coordinate (r71v7) at (93.3107,14.9572);
\coordinate (r71v8) at (96.6786,14.9572);
\coordinate (r71v9) at (100.0464,14.9572);
\coordinate (r71v10) at (103.4142,14.9572);
\coordinate (r71v11) at (106.7821,14.9572);
\coordinate (r71v12) at (110.1500,14.9572);
\draw[graph edge] (r71v0) -- (r71v1);
\draw[graph edge] (r71v0) -- (r71v2);
\draw[graph edge] (r71v0) -- (r71v4);
\draw[graph edge] (r71v0) -- (r71v5);
\draw[graph edge] (r71v0) -- (r71v6);
\draw[graph edge] (r71v0) -- (r71v7);
\draw[graph edge] (r71v0) -- (r71v8);
\draw[graph edge] (r71v0) -- (r71v9);
\draw[graph edge] (r71v0) -- (r71v10);
\draw[graph edge] (r71v0) -- (r71v11);
\draw[graph edge] (r71v0) -- (r71v12);
\draw[graph edge] (r71v1) -- (r71v2);
\draw[graph edge] (r71v1) -- (r71v3);
\draw[graph edge] (r71v2) -- (r71v3);
\draw[graph edge] (r71v2) -- (r71v4);
\draw[graph edge] (r71v3) -- (r71v4);
\draw[graph edge] (r71v3) -- (r71v5);
\draw[graph edge] (r71v3) -- (r71v6);
\draw[graph edge] (r71v3) -- (r71v7);
\draw[graph edge] (r71v3) -- (r71v8);
\draw[graph edge] (r71v3) -- (r71v9);
\draw[graph edge] (r71v10) -- (r71v3);
\draw[graph edge] (r71v11) -- (r71v3);
\draw[graph edge] (r71v12) -- (r71v3);
\fill (r71v0) circle[radius=.60mm];
\fill (r71v1) circle[radius=.60mm];
\fill (r71v2) circle[radius=.60mm];
\fill (r71v3) circle[radius=.60mm];
\fill (r71v4) circle[radius=.60mm];
\fill (r71v5) circle[radius=.60mm];
\fill (r71v6) circle[radius=.60mm];
\fill (r71v7) circle[radius=.60mm];
\fill (r71v8) circle[radius=.60mm];
\fill (r71v9) circle[radius=.60mm];
\fill (r71v10) circle[radius=.60mm];
\fill (r71v11) circle[radius=.60mm];
\fill (r71v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (93.7500,2) {$\smash{R_{71}}$};
% R72: original vertex IDs and edges preserved.
\coordinate (r72v0) at (114.8500,11.9714);
\coordinate (r72v1) at (131.2500,17.9429);
\coordinate (r72v2) at (131.2500,6.0000);
\coordinate (r72v3) at (117.7655,11.9714);
\coordinate (r72v4) at (124.0340,11.9714);
\coordinate (r72v5) at (120.6810,11.9714);
\coordinate (r72v6) at (127.3869,11.9714);
\coordinate (r72v7) at (134.2385,11.9714);
\coordinate (r72v8) at (137.5913,11.9714);
\coordinate (r72v9) at (140.9442,11.9714);
\coordinate (r72v10) at (131.2500,23.9142);
\coordinate (r72v11) at (144.2971,11.9714);
\coordinate (r72v12) at (147.6500,11.9714);
\draw[graph edge] (r72v0) -- (r72v1);
\draw[graph edge] (r72v0) -- (r72v2);
\draw[graph edge] (r72v0) -- (r72v3);
\draw[graph edge] (r72v1) -- (r72v2);
\draw[graph edge] (r72v1) -- (r72v3);
\draw[graph edge] (r72v1) -- (r72v4);
\draw[graph edge] (r72v1) -- (r72v5);
\draw[graph edge] (r72v1) -- (r72v6);
\draw[graph edge] (r72v1) -- (r72v7);
\draw[graph edge] (r72v1) -- (r72v8);
\draw[graph edge] (r72v1) -- (r72v9);
\draw[graph edge] (r72v1) -- (r72v10);
\draw[graph edge] (r72v1) -- (r72v11);
\draw[graph edge] (r72v1) -- (r72v12);
\draw[graph edge] (r72v2) -- (r72v3);
\draw[graph edge] (r72v2) -- (r72v4);
\draw[graph edge] (r72v2) -- (r72v5);
\draw[graph edge] (r72v2) -- (r72v6);
\draw[graph edge] (r72v2) -- (r72v7);
\draw[graph edge] (r72v2) -- (r72v8);
\draw[graph edge] (r72v2) -- (r72v9);
\draw[graph edge] (r72v3) -- (r72v5);
\draw[graph edge] (r72v11) -- (r72v2);
\draw[graph edge] (r72v12) -- (r72v2);
\fill (r72v0) circle[radius=.60mm];
\fill (r72v1) circle[radius=.60mm];
\fill (r72v2) circle[radius=.60mm];
\fill (r72v3) circle[radius=.60mm];
\fill (r72v4) circle[radius=.60mm];
\fill (r72v5) circle[radius=.60mm];
\fill (r72v6) circle[radius=.60mm];
\fill (r72v7) circle[radius=.60mm];
\fill (r72v8) circle[radius=.60mm];
\fill (r72v9) circle[radius=.60mm];
\fill (r72v10) circle[radius=.60mm];
\fill (r72v11) circle[radius=.60mm];
\fill (r72v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (131.2500,2) {$\smash{R_{72}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R73: original vertex IDs and edges preserved.
\coordinate (r73v0) at (18.7500,23.9142);
\coordinate (r73v1) at (2.3500,14.9572);
\coordinate (r73v2) at (5.3183,14.9572);
\coordinate (r73v3) at (18.7500,6.0000);
\coordinate (r73v4) at (8.2867,14.9572);
\coordinate (r73v5) at (11.2550,14.9572);
\coordinate (r73v6) at (14.6686,14.9572);
\coordinate (r73v7) at (18.0821,14.9572);
\coordinate (r73v8) at (21.4957,14.9572);
\coordinate (r73v9) at (24.9093,14.9572);
\coordinate (r73v10) at (28.3229,14.9572);
\coordinate (r73v11) at (31.7364,14.9572);
\coordinate (r73v12) at (35.1500,14.9572);
\draw[graph edge] (r73v0) -- (r73v1);
\draw[graph edge] (r73v0) -- (r73v2);
\draw[graph edge] (r73v0) -- (r73v4);
\draw[graph edge] (r73v0) -- (r73v5);
\draw[graph edge] (r73v0) -- (r73v6);
\draw[graph edge] (r73v0) -- (r73v7);
\draw[graph edge] (r73v0) -- (r73v8);
\draw[graph edge] (r73v0) -- (r73v9);
\draw[graph edge] (r73v0) -- (r73v10);
\draw[graph edge] (r73v0) -- (r73v11);
\draw[graph edge] (r73v0) -- (r73v12);
\draw[graph edge] (r73v1) -- (r73v2);
\draw[graph edge] (r73v1) -- (r73v3);
\draw[graph edge] (r73v2) -- (r73v3);
\draw[graph edge] (r73v2) -- (r73v4);
\draw[graph edge] (r73v3) -- (r73v4);
\draw[graph edge] (r73v3) -- (r73v5);
\draw[graph edge] (r73v3) -- (r73v6);
\draw[graph edge] (r73v3) -- (r73v7);
\draw[graph edge] (r73v3) -- (r73v8);
\draw[graph edge] (r73v3) -- (r73v9);
\draw[graph edge] (r73v4) -- (r73v5);
\draw[graph edge] (r73v10) -- (r73v3);
\draw[graph edge] (r73v11) -- (r73v3);
\draw[graph edge] (r73v12) -- (r73v3);
\fill (r73v0) circle[radius=.60mm];
\fill (r73v1) circle[radius=.60mm];
\fill (r73v2) circle[radius=.60mm];
\fill (r73v3) circle[radius=.60mm];
\fill (r73v4) circle[radius=.60mm];
\fill (r73v5) circle[radius=.60mm];
\fill (r73v6) circle[radius=.60mm];
\fill (r73v7) circle[radius=.60mm];
\fill (r73v8) circle[radius=.60mm];
\fill (r73v9) circle[radius=.60mm];
\fill (r73v10) circle[radius=.60mm];
\fill (r73v11) circle[radius=.60mm];
\fill (r73v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (18.7500,2) {$\smash{R_{73}}$};
% R74: original vertex IDs and edges preserved.
\coordinate (r74v0) at (45.7599,11.9714);
\coordinate (r74v1) at (56.2500,17.9429);
\coordinate (r74v2) at (56.2500,6.0000);
\coordinate (r74v3) at (42.8050,11.9714);
\coordinate (r74v4) at (52.1130,11.9714);
\coordinate (r74v5) at (39.8500,11.9714);
\coordinate (r74v6) at (48.7148,11.9714);
\coordinate (r74v7) at (59.0572,11.9714);
\coordinate (r74v8) at (62.4554,11.9714);
\coordinate (r74v9) at (65.8536,11.9714);
\coordinate (r74v10) at (69.2518,11.9714);
\coordinate (r74v11) at (56.2500,23.9142);
\coordinate (r74v12) at (72.6500,11.9714);
\draw[graph edge] (r74v0) -- (r74v1);
\draw[graph edge] (r74v0) -- (r74v2);
\draw[graph edge] (r74v0) -- (r74v3);
\draw[graph edge] (r74v0) -- (r74v6);
\draw[graph edge] (r74v1) -- (r74v2);
\draw[graph edge] (r74v1) -- (r74v3);
\draw[graph edge] (r74v1) -- (r74v4);
\draw[graph edge] (r74v1) -- (r74v5);
\draw[graph edge] (r74v1) -- (r74v6);
\draw[graph edge] (r74v1) -- (r74v7);
\draw[graph edge] (r74v1) -- (r74v8);
\draw[graph edge] (r74v1) -- (r74v9);
\draw[graph edge] (r74v1) -- (r74v10);
\draw[graph edge] (r74v1) -- (r74v11);
\draw[graph edge] (r74v1) -- (r74v12);
\draw[graph edge] (r74v2) -- (r74v3);
\draw[graph edge] (r74v2) -- (r74v4);
\draw[graph edge] (r74v2) -- (r74v5);
\draw[graph edge] (r74v2) -- (r74v6);
\draw[graph edge] (r74v2) -- (r74v7);
\draw[graph edge] (r74v2) -- (r74v8);
\draw[graph edge] (r74v2) -- (r74v9);
\draw[graph edge] (r74v3) -- (r74v5);
\draw[graph edge] (r74v10) -- (r74v2);
\draw[graph edge] (r74v12) -- (r74v2);
\fill (r74v0) circle[radius=.60mm];
\fill (r74v1) circle[radius=.60mm];
\fill (r74v2) circle[radius=.60mm];
\fill (r74v3) circle[radius=.60mm];
\fill (r74v4) circle[radius=.60mm];
\fill (r74v5) circle[radius=.60mm];
\fill (r74v6) circle[radius=.60mm];
\fill (r74v7) circle[radius=.60mm];
\fill (r74v8) circle[radius=.60mm];
\fill (r74v9) circle[radius=.60mm];
\fill (r74v10) circle[radius=.60mm];
\fill (r74v11) circle[radius=.60mm];
\fill (r74v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (56.2500,2) {$\smash{R_{74}}$};
% R75: original vertex IDs and edges preserved.
\coordinate (r75v0) at (93.7500,23.9142);
\coordinate (r75v1) at (77.3500,14.9572);
\coordinate (r75v2) at (93.7500,6.0000);
\coordinate (r75v3) at (79.9951,14.9572);
\coordinate (r75v4) at (85.6822,14.9572);
\coordinate (r75v5) at (88.7242,14.9572);
\coordinate (r75v6) at (91.7661,14.9572);
\coordinate (r75v7) at (97.9822,14.9572);
\coordinate (r75v8) at (101.0241,14.9572);
\coordinate (r75v9) at (104.0661,14.9572);
\coordinate (r75v10) at (107.1080,14.9572);
\coordinate (r75v11) at (82.6403,14.9572);
\coordinate (r75v12) at (110.1500,14.9572);
\draw[graph edge] (r75v0) -- (r75v1);
\draw[graph edge] (r75v0) -- (r75v2);
\draw[graph edge] (r75v0) -- (r75v3);
\draw[graph edge] (r75v0) -- (r75v4);
\draw[graph edge] (r75v0) -- (r75v5);
\draw[graph edge] (r75v0) -- (r75v6);
\draw[graph edge] (r75v0) -- (r75v7);
\draw[graph edge] (r75v0) -- (r75v8);
\draw[graph edge] (r75v0) -- (r75v9);
\draw[graph edge] (r75v0) -- (r75v10);
\draw[graph edge] (r75v0) -- (r75v11);
\draw[graph edge] (r75v0) -- (r75v12);
\draw[graph edge] (r75v1) -- (r75v2);
\draw[graph edge] (r75v1) -- (r75v3);
\draw[graph edge] (r75v2) -- (r75v3);
\draw[graph edge] (r75v2) -- (r75v4);
\draw[graph edge] (r75v2) -- (r75v5);
\draw[graph edge] (r75v2) -- (r75v6);
\draw[graph edge] (r75v2) -- (r75v7);
\draw[graph edge] (r75v2) -- (r75v8);
\draw[graph edge] (r75v2) -- (r75v9);
\draw[graph edge] (r75v10) -- (r75v2);
\draw[graph edge] (r75v11) -- (r75v2);
\draw[graph edge] (r75v11) -- (r75v3);
\draw[graph edge] (r75v12) -- (r75v2);
\fill (r75v0) circle[radius=.60mm];
\fill (r75v1) circle[radius=.60mm];
\fill (r75v2) circle[radius=.60mm];
\fill (r75v3) circle[radius=.60mm];
\fill (r75v4) circle[radius=.60mm];
\fill (r75v5) circle[radius=.60mm];
\fill (r75v6) circle[radius=.60mm];
\fill (r75v7) circle[radius=.60mm];
\fill (r75v8) circle[radius=.60mm];
\fill (r75v9) circle[radius=.60mm];
\fill (r75v10) circle[radius=.60mm];
\fill (r75v11) circle[radius=.60mm];
\fill (r75v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (93.7500,2) {$\smash{R_{75}}$};
% R76: original vertex IDs and edges preserved.
\coordinate (r76v0) at (131.2500,23.9142);
\coordinate (r76v1) at (114.8500,14.9572);
\coordinate (r76v2) at (131.2500,6.0000);
\coordinate (r76v3) at (117.5276,14.9572);
\coordinate (r76v4) at (125.9618,14.9572);
\coordinate (r76v5) at (129.0410,14.9572);
\coordinate (r76v6) at (135.3333,14.9572);
\coordinate (r76v7) at (138.4124,14.9572);
\coordinate (r76v8) at (141.4916,14.9572);
\coordinate (r76v9) at (144.5709,14.9572);
\coordinate (r76v10) at (147.6500,14.9572);
\coordinate (r76v11) at (120.2051,14.9572);
\coordinate (r76v12) at (122.8827,14.9572);
\draw[graph edge] (r76v0) -- (r76v1);
\draw[graph edge] (r76v0) -- (r76v2);
\draw[graph edge] (r76v0) -- (r76v3);
\draw[graph edge] (r76v0) -- (r76v4);
\draw[graph edge] (r76v0) -- (r76v5);
\draw[graph edge] (r76v0) -- (r76v6);
\draw[graph edge] (r76v0) -- (r76v7);
\draw[graph edge] (r76v0) -- (r76v8);
\draw[graph edge] (r76v0) -- (r76v9);
\draw[graph edge] (r76v0) -- (r76v10);
\draw[graph edge] (r76v0) -- (r76v11);
\draw[graph edge] (r76v0) -- (r76v12);
\draw[graph edge] (r76v1) -- (r76v2);
\draw[graph edge] (r76v1) -- (r76v3);
\draw[graph edge] (r76v2) -- (r76v3);
\draw[graph edge] (r76v2) -- (r76v4);
\draw[graph edge] (r76v2) -- (r76v5);
\draw[graph edge] (r76v2) -- (r76v6);
\draw[graph edge] (r76v2) -- (r76v7);
\draw[graph edge] (r76v2) -- (r76v8);
\draw[graph edge] (r76v2) -- (r76v9);
\draw[graph edge] (r76v10) -- (r76v2);
\draw[graph edge] (r76v11) -- (r76v2);
\draw[graph edge] (r76v11) -- (r76v3);
\draw[graph edge] (r76v11) -- (r76v12);
\draw[graph edge] (r76v12) -- (r76v2);
\fill (r76v0) circle[radius=.60mm];
\fill (r76v1) circle[radius=.60mm];
\fill (r76v2) circle[radius=.60mm];
\fill (r76v3) circle[radius=.60mm];
\fill (r76v4) circle[radius=.60mm];
\fill (r76v5) circle[radius=.60mm];
\fill (r76v6) circle[radius=.60mm];
\fill (r76v7) circle[radius=.60mm];
\fill (r76v8) circle[radius=.60mm];
\fill (r76v9) circle[radius=.60mm];
\fill (r76v10) circle[radius=.60mm];
\fill (r76v11) circle[radius=.60mm];
\fill (r76v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (131.2500,2) {$\smash{R_{76}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R77: original vertex IDs and edges preserved.
\coordinate (r77v0) at (10.7142,17.9429);
\coordinate (r77v1) at (10.7142,6.0000);
\coordinate (r77v2) at (4.1999,11.9714);
\coordinate (r77v3) at (8.2714,23.9142);
\coordinate (r77v4) at (17.2285,11.9714);
\coordinate (r77v5) at (13.1570,23.9142);
\coordinate (r77v6) at (13.1570,11.9714);
\draw[graph edge] (r77v0) -- (r77v1);
\draw[graph edge] (r77v0) -- (r77v3);
\draw[graph edge] (r77v0) -- (r77v5);
\draw[graph edge] (r77v0) -- (r77v6);
\draw[graph edge] (r77v1) -- (r77v2);
\draw[graph edge] (r77v1) -- (r77v4);
\draw[graph edge] (r77v2) -- (r77v6);
\draw[graph edge] (r77v4) -- (r77v6);
\fill (r77v0) circle[radius=.60mm];
\fill (r77v1) circle[radius=.60mm];
\fill (r77v2) circle[radius=.60mm];
\fill (r77v3) circle[radius=.60mm];
\fill (r77v4) circle[radius=.60mm];
\fill (r77v5) circle[radius=.60mm];
\fill (r77v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{77}}$};
% R78: original vertex IDs and edges preserved.
\coordinate (r78v0) at (28.8179,14.9572);
\coordinate (r78v1) at (32.1429,23.9142);
\coordinate (r78v2) at (26.1035,14.9572);
\coordinate (r78v3) at (23.3893,14.9572);
\coordinate (r78v4) at (32.1429,6.0000);
\coordinate (r78v5) at (31.5321,14.9572);
\coordinate (r78v6) at (34.6535,14.9572);
\coordinate (r78v7) at (37.7750,14.9572);
\coordinate (r78v8) at (40.8964,14.9572);
\draw[graph edge] (r78v0) -- (r78v1);
\draw[graph edge] (r78v0) -- (r78v2);
\draw[graph edge] (r78v0) -- (r78v4);
\draw[graph edge] (r78v0) -- (r78v5);
\draw[graph edge] (r78v1) -- (r78v2);
\draw[graph edge] (r78v1) -- (r78v3);
\draw[graph edge] (r78v1) -- (r78v5);
\draw[graph edge] (r78v1) -- (r78v6);
\draw[graph edge] (r78v1) -- (r78v7);
\draw[graph edge] (r78v1) -- (r78v8);
\draw[graph edge] (r78v2) -- (r78v3);
\draw[graph edge] (r78v2) -- (r78v4);
\draw[graph edge] (r78v4) -- (r78v6);
\draw[graph edge] (r78v4) -- (r78v7);
\draw[graph edge] (r78v4) -- (r78v8);
\fill (r78v0) circle[radius=.60mm];
\fill (r78v1) circle[radius=.60mm];
\fill (r78v2) circle[radius=.60mm];
\fill (r78v3) circle[radius=.60mm];
\fill (r78v4) circle[radius=.60mm];
\fill (r78v5) circle[radius=.60mm];
\fill (r78v6) circle[radius=.60mm];
\fill (r78v7) circle[radius=.60mm];
\fill (r78v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{78}}$};
% R79: original vertex IDs and edges preserved.
\coordinate (r79v0) at (53.5715,23.9142);
\coordinate (r79v1) at (47.4705,14.9572);
\coordinate (r79v2) at (44.8179,14.9572);
\coordinate (r79v3) at (53.1737,14.9572);
\coordinate (r79v4) at (53.5715,6.0000);
\coordinate (r79v5) at (50.1231,14.9572);
\coordinate (r79v6) at (56.2241,14.9572);
\coordinate (r79v7) at (59.2746,14.9572);
\coordinate (r79v8) at (62.3250,14.9572);
\draw[graph edge] (r79v0) -- (r79v1);
\draw[graph edge] (r79v0) -- (r79v2);
\draw[graph edge] (r79v0) -- (r79v3);
\draw[graph edge] (r79v0) -- (r79v5);
\draw[graph edge] (r79v0) -- (r79v6);
\draw[graph edge] (r79v0) -- (r79v7);
\draw[graph edge] (r79v0) -- (r79v8);
\draw[graph edge] (r79v1) -- (r79v2);
\draw[graph edge] (r79v1) -- (r79v4);
\draw[graph edge] (r79v1) -- (r79v5);
\draw[graph edge] (r79v3) -- (r79v4);
\draw[graph edge] (r79v4) -- (r79v5);
\draw[graph edge] (r79v4) -- (r79v6);
\draw[graph edge] (r79v4) -- (r79v7);
\draw[graph edge] (r79v4) -- (r79v8);
\fill (r79v0) circle[radius=.60mm];
\fill (r79v1) circle[radius=.60mm];
\fill (r79v2) circle[radius=.60mm];
\fill (r79v3) circle[radius=.60mm];
\fill (r79v4) circle[radius=.60mm];
\fill (r79v5) circle[radius=.60mm];
\fill (r79v6) circle[radius=.60mm];
\fill (r79v7) circle[radius=.60mm];
\fill (r79v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{79}}$};
% R80: original vertex IDs and edges preserved.
\coordinate (r80v0) at (75.0000,6.0000);
\coordinate (r80v1) at (75.0000,17.9429);
\coordinate (r80v2) at (69.8938,11.9714);
\coordinate (r80v3) at (72.3254,11.9714);
\coordinate (r80v4) at (80.1063,11.9714);
\coordinate (r80v5) at (77.6747,11.9714);
\coordinate (r80v6) at (66.2464,23.9142);
\coordinate (r80v7) at (69.1642,23.9142);
\coordinate (r80v8) at (72.0822,23.9142);
\coordinate (r80v9) at (75.0000,23.9142);
\coordinate (r80v10) at (77.9178,23.9142);
\coordinate (r80v11) at (80.8358,23.9142);
\coordinate (r80v12) at (83.7536,23.9142);
\draw[graph edge] (r80v0) -- (r80v1);
\draw[graph edge] (r80v0) -- (r80v2);
\draw[graph edge] (r80v0) -- (r80v4);
\draw[graph edge] (r80v1) -- (r80v2);
\draw[graph edge] (r80v1) -- (r80v3);
\draw[graph edge] (r80v1) -- (r80v4);
\draw[graph edge] (r80v1) -- (r80v5);
\draw[graph edge] (r80v1) -- (r80v6);
\draw[graph edge] (r80v1) -- (r80v7);
\draw[graph edge] (r80v1) -- (r80v8);
\draw[graph edge] (r80v1) -- (r80v9);
\draw[graph edge] (r80v1) -- (r80v10);
\draw[graph edge] (r80v1) -- (r80v11);
\draw[graph edge] (r80v1) -- (r80v12);
\draw[graph edge] (r80v2) -- (r80v3);
\draw[graph edge] (r80v3) -- (r80v5);
\draw[graph edge] (r80v4) -- (r80v5);
\fill (r80v0) circle[radius=.60mm];
\fill (r80v1) circle[radius=.60mm];
\fill (r80v2) circle[radius=.60mm];
\fill (r80v3) circle[radius=.60mm];
\fill (r80v4) circle[radius=.60mm];
\fill (r80v5) circle[radius=.60mm];
\fill (r80v6) circle[radius=.60mm];
\fill (r80v7) circle[radius=.60mm];
\fill (r80v8) circle[radius=.60mm];
\fill (r80v9) circle[radius=.60mm];
\fill (r80v10) circle[radius=.60mm];
\fill (r80v11) circle[radius=.60mm];
\fill (r80v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (75.0000,2) {$\smash{R_{80}}$};
% R81: original vertex IDs and edges preserved.
\coordinate (r81v0) at (90.8873,14.9572);
\coordinate (r81v1) at (96.4286,23.9142);
\coordinate (r81v2) at (87.6750,14.9572);
\coordinate (r81v3) at (94.0996,14.9572);
\coordinate (r81v4) at (96.4286,6.0000);
\coordinate (r81v5) at (97.7938,14.9572);
\coordinate (r81v6) at (101.4880,14.9572);
\coordinate (r81v7) at (105.1822,14.9572);
\draw[graph edge] (r81v0) -- (r81v1);
\draw[graph edge] (r81v0) -- (r81v2);
\draw[graph edge] (r81v0) -- (r81v3);
\draw[graph edge] (r81v1) -- (r81v2);
\draw[graph edge] (r81v1) -- (r81v3);
\draw[graph edge] (r81v1) -- (r81v5);
\draw[graph edge] (r81v1) -- (r81v6);
\draw[graph edge] (r81v1) -- (r81v7);
\draw[graph edge] (r81v2) -- (r81v4);
\draw[graph edge] (r81v3) -- (r81v4);
\draw[graph edge] (r81v4) -- (r81v5);
\draw[graph edge] (r81v4) -- (r81v6);
\draw[graph edge] (r81v4) -- (r81v7);
\fill (r81v0) circle[radius=.60mm];
\fill (r81v1) circle[radius=.60mm];
\fill (r81v2) circle[radius=.60mm];
\fill (r81v3) circle[radius=.60mm];
\fill (r81v4) circle[radius=.60mm];
\fill (r81v5) circle[radius=.60mm];
\fill (r81v6) circle[radius=.60mm];
\fill (r81v7) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{81}}$};
% R82: original vertex IDs and edges preserved.
\coordinate (r82v0) at (113.7857,10.4786);
\coordinate (r82v1) at (121.9286,10.4786);
\coordinate (r82v2) at (117.8571,6.0000);
\coordinate (r82v3) at (113.7857,19.4358);
\coordinate (r82v4) at (121.9286,19.4358);
\coordinate (r82v5) at (117.8571,23.9142);
\draw[graph edge] (r82v0) -- (r82v1);
\draw[graph edge] (r82v0) -- (r82v2);
\draw[graph edge] (r82v0) -- (r82v3);
\draw[graph edge] (r82v1) -- (r82v2);
\draw[graph edge] (r82v1) -- (r82v4);
\draw[graph edge] (r82v3) -- (r82v5);
\draw[graph edge] (r82v4) -- (r82v5);
\fill (r82v0) circle[radius=.60mm];
\fill (r82v1) circle[radius=.60mm];
\fill (r82v2) circle[radius=.60mm];
\fill (r82v3) circle[radius=.60mm];
\fill (r82v4) circle[radius=.60mm];
\fill (r82v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{82}}$};
% R83: original vertex IDs and edges preserved.
\coordinate (r83v0) at (135.2143,23.9142);
\coordinate (r83v1) at (139.2857,19.4358);
\coordinate (r83v2) at (143.3572,23.9142);
\coordinate (r83v3) at (143.3572,14.9572);
\coordinate (r83v4) at (135.2143,14.9572);
\coordinate (r83v5) at (135.2143,6.0000);
\coordinate (r83v6) at (143.3572,6.0000);
\draw[graph edge] (r83v0) -- (r83v1);
\draw[graph edge] (r83v0) -- (r83v2);
\draw[graph edge] (r83v0) -- (r83v4);
\draw[graph edge] (r83v1) -- (r83v2);
\draw[graph edge] (r83v1) -- (r83v3);
\draw[graph edge] (r83v1) -- (r83v4);
\draw[graph edge] (r83v2) -- (r83v3);
\draw[graph edge] (r83v3) -- (r83v5);
\draw[graph edge] (r83v3) -- (r83v6);
\draw[graph edge] (r83v4) -- (r83v5);
\draw[graph edge] (r83v4) -- (r83v6);
\fill (r83v0) circle[radius=.60mm];
\fill (r83v1) circle[radius=.60mm];
\fill (r83v2) circle[radius=.60mm];
\fill (r83v3) circle[radius=.60mm];
\fill (r83v4) circle[radius=.60mm];
\fill (r83v5) circle[radius=.60mm];
\fill (r83v6) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{83}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R84: original vertex IDs and edges preserved.
\coordinate (r84v0) at (9.3750,6.0000);
\coordinate (r84v1) at (9.3750,17.9429);
\coordinate (r84v2) at (5.2901,11.9714);
\coordinate (r84v3) at (13.4600,11.9714);
\coordinate (r84v4) at (10.9069,11.9714);
\coordinate (r84v5) at (1.7156,23.9142);
\coordinate (r84v6) at (4.7793,23.9142);
\coordinate (r84v7) at (7.8431,23.9142);
\coordinate (r84v8) at (10.9069,23.9142);
\coordinate (r84v9) at (13.9707,23.9142);
\coordinate (r84v10) at (17.0344,23.9142);
\draw[graph edge] (r84v0) -- (r84v1);
\draw[graph edge] (r84v0) -- (r84v2);
\draw[graph edge] (r84v0) -- (r84v3);
\draw[graph edge] (r84v1) -- (r84v2);
\draw[graph edge] (r84v1) -- (r84v3);
\draw[graph edge] (r84v1) -- (r84v4);
\draw[graph edge] (r84v1) -- (r84v5);
\draw[graph edge] (r84v1) -- (r84v6);
\draw[graph edge] (r84v1) -- (r84v7);
\draw[graph edge] (r84v1) -- (r84v8);
\draw[graph edge] (r84v1) -- (r84v9);
\draw[graph edge] (r84v1) -- (r84v10);
\draw[graph edge] (r84v2) -- (r84v4);
\draw[graph edge] (r84v3) -- (r84v4);
\fill (r84v0) circle[radius=.60mm];
\fill (r84v1) circle[radius=.60mm];
\fill (r84v2) circle[radius=.60mm];
\fill (r84v3) circle[radius=.60mm];
\fill (r84v4) circle[radius=.60mm];
\fill (r84v5) circle[radius=.60mm];
\fill (r84v6) circle[radius=.60mm];
\fill (r84v7) circle[radius=.60mm];
\fill (r84v8) circle[radius=.60mm];
\fill (r84v9) circle[radius=.60mm];
\fill (r84v10) circle[radius=.60mm];
\node[anchor=base,font=\small] at (9.3750,2) {$\smash{R_{84}}$};
% R85: original vertex IDs and edges preserved.
\coordinate (r85v0) at (26.3469,11.9714);
\coordinate (r85v1) at (28.1250,17.9429);
\coordinate (r85v2) at (28.1250,23.9142);
\coordinate (r85v3) at (28.1250,6.0000);
\coordinate (r85v4) at (20.4656,11.9714);
\coordinate (r85v5) at (23.2010,11.9714);
\coordinate (r85v6) at (29.4927,11.9714);
\coordinate (r85v7) at (32.6385,11.9714);
\coordinate (r85v8) at (35.7843,11.9714);
\draw[graph edge] (r85v0) -- (r85v1);
\draw[graph edge] (r85v0) -- (r85v3);
\draw[graph edge] (r85v1) -- (r85v2);
\draw[graph edge] (r85v1) -- (r85v4);
\draw[graph edge] (r85v1) -- (r85v5);
\draw[graph edge] (r85v1) -- (r85v6);
\draw[graph edge] (r85v1) -- (r85v7);
\draw[graph edge] (r85v1) -- (r85v8);
\draw[graph edge] (r85v3) -- (r85v4);
\draw[graph edge] (r85v3) -- (r85v6);
\draw[graph edge] (r85v3) -- (r85v7);
\draw[graph edge] (r85v3) -- (r85v8);
\draw[graph edge] (r85v4) -- (r85v5);
\fill (r85v0) circle[radius=.60mm];
\fill (r85v1) circle[radius=.60mm];
\fill (r85v2) circle[radius=.60mm];
\fill (r85v3) circle[radius=.60mm];
\fill (r85v4) circle[radius=.60mm];
\fill (r85v5) circle[radius=.60mm];
\fill (r85v6) circle[radius=.60mm];
\fill (r85v7) circle[radius=.60mm];
\fill (r85v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (28.1250,2) {$\smash{R_{85}}$};
% R86: original vertex IDs and edges preserved.
\coordinate (r86v0) at (43.1518,11.9714);
\coordinate (r86v1) at (46.8751,17.9429);
\coordinate (r86v2) at (46.8751,6.0000);
\coordinate (r86v3) at (48.1516,11.9714);
\coordinate (r86v4) at (50.5984,11.9714);
\coordinate (r86v5) at (39.2157,23.9142);
\coordinate (r86v6) at (41.7689,23.9142);
\coordinate (r86v7) at (44.3220,23.9142);
\coordinate (r86v8) at (46.8751,23.9142);
\coordinate (r86v9) at (49.4283,23.9142);
\coordinate (r86v10) at (51.9813,23.9142);
\coordinate (r86v11) at (54.5344,23.9142);
\draw[graph edge] (r86v0) -- (r86v1);
\draw[graph edge] (r86v0) -- (r86v2);
\draw[graph edge] (r86v1) -- (r86v2);
\draw[graph edge] (r86v1) -- (r86v3);
\draw[graph edge] (r86v1) -- (r86v4);
\draw[graph edge] (r86v1) -- (r86v5);
\draw[graph edge] (r86v1) -- (r86v6);
\draw[graph edge] (r86v1) -- (r86v7);
\draw[graph edge] (r86v1) -- (r86v8);
\draw[graph edge] (r86v1) -- (r86v9);
\draw[graph edge] (r86v1) -- (r86v10);
\draw[graph edge] (r86v1) -- (r86v11);
\draw[graph edge] (r86v2) -- (r86v3);
\draw[graph edge] (r86v2) -- (r86v4);
\fill (r86v0) circle[radius=.60mm];
\fill (r86v1) circle[radius=.60mm];
\fill (r86v2) circle[radius=.60mm];
\fill (r86v3) circle[radius=.60mm];
\fill (r86v4) circle[radius=.60mm];
\fill (r86v5) circle[radius=.60mm];
\fill (r86v6) circle[radius=.60mm];
\fill (r86v7) circle[radius=.60mm];
\fill (r86v8) circle[radius=.60mm];
\fill (r86v9) circle[radius=.60mm];
\fill (r86v10) circle[radius=.60mm];
\fill (r86v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (46.8750,2) {$\smash{R_{86}}$};
% R87: original vertex IDs and edges preserved.
\coordinate (r87v0) at (65.6250,10.4786);
\coordinate (r87v1) at (65.6250,19.4358);
\coordinate (r87v2) at (57.9656,14.9572);
\coordinate (r87v3) at (60.2185,14.9572);
\coordinate (r87v4) at (65.6250,23.9142);
\coordinate (r87v5) at (62.8091,14.9572);
\coordinate (r87v6) at (68.1030,14.9572);
\coordinate (r87v7) at (65.6250,6.0000);
\coordinate (r87v8) at (70.6937,14.9572);
\coordinate (r87v9) at (73.2844,14.9572);
\draw[graph edge] (r87v0) -- (r87v1);
\draw[graph edge] (r87v0) -- (r87v2);
\draw[graph edge] (r87v0) -- (r87v5);
\draw[graph edge] (r87v0) -- (r87v6);
\draw[graph edge] (r87v0) -- (r87v7);
\draw[graph edge] (r87v0) -- (r87v8);
\draw[graph edge] (r87v0) -- (r87v9);
\draw[graph edge] (r87v1) -- (r87v2);
\draw[graph edge] (r87v1) -- (r87v3);
\draw[graph edge] (r87v1) -- (r87v4);
\draw[graph edge] (r87v1) -- (r87v5);
\draw[graph edge] (r87v1) -- (r87v6);
\draw[graph edge] (r87v1) -- (r87v8);
\draw[graph edge] (r87v1) -- (r87v9);
\draw[graph edge] (r87v2) -- (r87v3);
\fill (r87v0) circle[radius=.60mm];
\fill (r87v1) circle[radius=.60mm];
\fill (r87v2) circle[radius=.60mm];
\fill (r87v3) circle[radius=.60mm];
\fill (r87v4) circle[radius=.60mm];
\fill (r87v5) circle[radius=.60mm];
\fill (r87v6) circle[radius=.60mm];
\fill (r87v7) circle[radius=.60mm];
\fill (r87v8) circle[radius=.60mm];
\fill (r87v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (65.6250,2) {$\smash{R_{87}}$};
% R88: original vertex IDs and edges preserved.
\coordinate (r88v0) at (93.7500,6.0000);
\coordinate (r88v1) at (93.7500,17.9429);
\coordinate (r88v2) at (78.4313,11.9714);
\coordinate (r88v3) at (81.4203,11.9714);
\coordinate (r88v4) at (91.9565,23.9142);
\coordinate (r88v5) at (95.5435,23.9142);
\coordinate (r88v6) at (84.8576,11.9714);
\coordinate (r88v7) at (88.2951,11.9714);
\coordinate (r88v8) at (91.7324,11.9714);
\coordinate (r88v9) at (98.7566,11.9714);
\coordinate (r88v10) at (102.1939,11.9714);
\coordinate (r88v11) at (105.6314,11.9714);
\coordinate (r88v12) at (109.0687,11.9714);
\draw[graph edge] (r88v0) -- (r88v1);
\draw[graph edge] (r88v0) -- (r88v2);
\draw[graph edge] (r88v0) -- (r88v6);
\draw[graph edge] (r88v0) -- (r88v7);
\draw[graph edge] (r88v0) -- (r88v8);
\draw[graph edge] (r88v0) -- (r88v9);
\draw[graph edge] (r88v0) -- (r88v10);
\draw[graph edge] (r88v0) -- (r88v11);
\draw[graph edge] (r88v0) -- (r88v12);
\draw[graph edge] (r88v1) -- (r88v2);
\draw[graph edge] (r88v1) -- (r88v3);
\draw[graph edge] (r88v1) -- (r88v4);
\draw[graph edge] (r88v1) -- (r88v5);
\draw[graph edge] (r88v1) -- (r88v6);
\draw[graph edge] (r88v1) -- (r88v7);
\draw[graph edge] (r88v1) -- (r88v8);
\draw[graph edge] (r88v1) -- (r88v9);
\draw[graph edge] (r88v1) -- (r88v10);
\draw[graph edge] (r88v1) -- (r88v11);
\draw[graph edge] (r88v1) -- (r88v12);
\draw[graph edge] (r88v2) -- (r88v3);
\fill (r88v0) circle[radius=.60mm];
\fill (r88v1) circle[radius=.60mm];
\fill (r88v2) circle[radius=.60mm];
\fill (r88v3) circle[radius=.60mm];
\fill (r88v4) circle[radius=.60mm];
\fill (r88v5) circle[radius=.60mm];
\fill (r88v6) circle[radius=.60mm];
\fill (r88v7) circle[radius=.60mm];
\fill (r88v8) circle[radius=.60mm];
\fill (r88v9) circle[radius=.60mm];
\fill (r88v10) circle[radius=.60mm];
\fill (r88v11) circle[radius=.60mm];
\fill (r88v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (93.7500,2) {$\smash{R_{88}}$};
% R89: original vertex IDs and edges preserved.
\coordinate (r89v0) at (131.2500,6.0000);
\coordinate (r89v1) at (131.2500,17.9429);
\coordinate (r89v2) at (115.9312,11.9714);
\coordinate (r89v3) at (119.2980,11.9714);
\coordinate (r89v4) at (127.2099,23.9142);
\coordinate (r89v5) at (131.2500,23.9142);
\coordinate (r89v6) at (123.1697,11.9714);
\coordinate (r89v7) at (127.0415,11.9714);
\coordinate (r89v8) at (134.9534,11.9714);
\coordinate (r89v9) at (138.8251,11.9714);
\coordinate (r89v10) at (142.6969,11.9714);
\coordinate (r89v11) at (146.5687,11.9714);
\coordinate (r89v12) at (135.2901,23.9142);
\draw[graph edge] (r89v0) -- (r89v1);
\draw[graph edge] (r89v0) -- (r89v2);
\draw[graph edge] (r89v0) -- (r89v6);
\draw[graph edge] (r89v0) -- (r89v7);
\draw[graph edge] (r89v0) -- (r89v8);
\draw[graph edge] (r89v0) -- (r89v9);
\draw[graph edge] (r89v0) -- (r89v10);
\draw[graph edge] (r89v0) -- (r89v11);
\draw[graph edge] (r89v1) -- (r89v2);
\draw[graph edge] (r89v1) -- (r89v3);
\draw[graph edge] (r89v1) -- (r89v4);
\draw[graph edge] (r89v1) -- (r89v5);
\draw[graph edge] (r89v1) -- (r89v6);
\draw[graph edge] (r89v1) -- (r89v7);
\draw[graph edge] (r89v1) -- (r89v8);
\draw[graph edge] (r89v1) -- (r89v9);
\draw[graph edge] (r89v1) -- (r89v10);
\draw[graph edge] (r89v1) -- (r89v11);
\draw[graph edge] (r89v1) -- (r89v12);
\draw[graph edge] (r89v2) -- (r89v3);
\fill (r89v0) circle[radius=.60mm];
\fill (r89v1) circle[radius=.60mm];
\fill (r89v2) circle[radius=.60mm];
\fill (r89v3) circle[radius=.60mm];
\fill (r89v4) circle[radius=.60mm];
\fill (r89v5) circle[radius=.60mm];
\fill (r89v6) circle[radius=.60mm];
\fill (r89v7) circle[radius=.60mm];
\fill (r89v8) circle[radius=.60mm];
\fill (r89v9) circle[radius=.60mm];
\fill (r89v10) circle[radius=.60mm];
\fill (r89v11) circle[radius=.60mm];
\fill (r89v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (131.2500,2) {$\smash{R_{89}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R90: original vertex IDs and edges preserved.
\coordinate (r90v0) at (10.7143,6.0000);
\coordinate (r90v1) at (10.7143,17.9429);
\coordinate (r90v2) at (1.9608,23.9142);
\coordinate (r90v3) at (5.4623,23.9142);
\coordinate (r90v4) at (8.9637,23.9142);
\coordinate (r90v5) at (3.9303,11.9714);
\coordinate (r90v6) at (7.2859,11.9714);
\coordinate (r90v7) at (14.1429,11.9714);
\coordinate (r90v8) at (17.4985,11.9714);
\coordinate (r90v9) at (12.4651,23.9142);
\coordinate (r90v10) at (15.9665,23.9142);
\coordinate (r90v11) at (19.4679,23.9142);
\draw[graph edge] (r90v0) -- (r90v1);
\draw[graph edge] (r90v0) -- (r90v5);
\draw[graph edge] (r90v0) -- (r90v6);
\draw[graph edge] (r90v0) -- (r90v7);
\draw[graph edge] (r90v0) -- (r90v8);
\draw[graph edge] (r90v1) -- (r90v2);
\draw[graph edge] (r90v1) -- (r90v3);
\draw[graph edge] (r90v1) -- (r90v4);
\draw[graph edge] (r90v1) -- (r90v5);
\draw[graph edge] (r90v1) -- (r90v6);
\draw[graph edge] (r90v1) -- (r90v7);
\draw[graph edge] (r90v1) -- (r90v8);
\draw[graph edge] (r90v1) -- (r90v9);
\draw[graph edge] (r90v1) -- (r90v10);
\draw[graph edge] (r90v1) -- (r90v11);
\fill (r90v0) circle[radius=.60mm];
\fill (r90v1) circle[radius=.60mm];
\fill (r90v2) circle[radius=.60mm];
\fill (r90v3) circle[radius=.60mm];
\fill (r90v4) circle[radius=.60mm];
\fill (r90v5) circle[radius=.60mm];
\fill (r90v6) circle[radius=.60mm];
\fill (r90v7) circle[radius=.60mm];
\fill (r90v8) circle[radius=.60mm];
\fill (r90v9) circle[radius=.60mm];
\fill (r90v10) circle[radius=.60mm];
\fill (r90v11) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{90}}$};
% R91: original vertex IDs and edges preserved.
\coordinate (r91v0) at (28.1240,17.9429);
\coordinate (r91v1) at (32.1429,23.9142);
\coordinate (r91v2) at (32.1429,11.9714);
\coordinate (r91v3) at (30.6564,17.9429);
\coordinate (r91v4) at (23.3893,17.9429);
\coordinate (r91v5) at (25.5915,17.9429);
\coordinate (r91v6) at (32.1429,6.0000);
\coordinate (r91v7) at (35.8316,17.9429);
\coordinate (r91v8) at (38.3640,17.9429);
\coordinate (r91v9) at (40.8965,17.9429);
\draw[graph edge] (r91v0) -- (r91v1);
\draw[graph edge] (r91v0) -- (r91v2);
\draw[graph edge] (r91v1) -- (r91v2);
\draw[graph edge] (r91v1) -- (r91v3);
\draw[graph edge] (r91v1) -- (r91v4);
\draw[graph edge] (r91v1) -- (r91v5);
\draw[graph edge] (r91v1) -- (r91v7);
\draw[graph edge] (r91v1) -- (r91v8);
\draw[graph edge] (r91v1) -- (r91v9);
\draw[graph edge] (r91v2) -- (r91v3);
\draw[graph edge] (r91v2) -- (r91v5);
\draw[graph edge] (r91v2) -- (r91v6);
\draw[graph edge] (r91v2) -- (r91v7);
\draw[graph edge] (r91v2) -- (r91v8);
\draw[graph edge] (r91v2) -- (r91v9);
\draw[graph edge] (r91v4) -- (r91v5);
\fill (r91v0) circle[radius=.60mm];
\fill (r91v1) circle[radius=.60mm];
\fill (r91v2) circle[radius=.60mm];
\fill (r91v3) circle[radius=.60mm];
\fill (r91v4) circle[radius=.60mm];
\fill (r91v5) circle[radius=.60mm];
\fill (r91v6) circle[radius=.60mm];
\fill (r91v7) circle[radius=.60mm];
\fill (r91v8) circle[radius=.60mm];
\fill (r91v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{91}}$};
% R92: original vertex IDs and edges preserved.
\coordinate (r92v0) at (53.3821,11.9714);
\coordinate (r92v1) at (64.2857,17.9429);
\coordinate (r92v2) at (64.2857,6.0000);
\coordinate (r92v3) at (56.9143,11.9714);
\coordinate (r92v4) at (46.7786,11.9714);
\coordinate (r92v5) at (49.8500,11.9714);
\coordinate (r92v6) at (60.4464,11.9714);
\coordinate (r92v7) at (64.2857,23.9142);
\coordinate (r92v8) at (67.6642,11.9714);
\coordinate (r92v9) at (71.1964,11.9714);
\coordinate (r92v10) at (74.7286,11.9714);
\coordinate (r92v11) at (78.2607,11.9714);
\coordinate (r92v12) at (81.7928,11.9714);
\draw[graph edge] (r92v0) -- (r92v1);
\draw[graph edge] (r92v0) -- (r92v2);
\draw[graph edge] (r92v1) -- (r92v2);
\draw[graph edge] (r92v1) -- (r92v3);
\draw[graph edge] (r92v1) -- (r92v4);
\draw[graph edge] (r92v1) -- (r92v5);
\draw[graph edge] (r92v1) -- (r92v6);
\draw[graph edge] (r92v1) -- (r92v7);
\draw[graph edge] (r92v1) -- (r92v8);
\draw[graph edge] (r92v1) -- (r92v9);
\draw[graph edge] (r92v1) -- (r92v10);
\draw[graph edge] (r92v1) -- (r92v11);
\draw[graph edge] (r92v1) -- (r92v12);
\draw[graph edge] (r92v2) -- (r92v3);
\draw[graph edge] (r92v2) -- (r92v5);
\draw[graph edge] (r92v2) -- (r92v6);
\draw[graph edge] (r92v2) -- (r92v8);
\draw[graph edge] (r92v2) -- (r92v9);
\draw[graph edge] (r92v4) -- (r92v5);
\draw[graph edge] (r92v10) -- (r92v2);
\draw[graph edge] (r92v11) -- (r92v2);
\draw[graph edge] (r92v12) -- (r92v2);
\fill (r92v0) circle[radius=.60mm];
\fill (r92v1) circle[radius=.60mm];
\fill (r92v2) circle[radius=.60mm];
\fill (r92v3) circle[radius=.60mm];
\fill (r92v4) circle[radius=.60mm];
\fill (r92v5) circle[radius=.60mm];
\fill (r92v6) circle[radius=.60mm];
\fill (r92v7) circle[radius=.60mm];
\fill (r92v8) circle[radius=.60mm];
\fill (r92v9) circle[radius=.60mm];
\fill (r92v10) circle[radius=.60mm];
\fill (r92v11) circle[radius=.60mm];
\fill (r92v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (64.2857,2) {$\smash{R_{92}}$};
% R93: original vertex IDs and edges preserved.
\coordinate (r93v0) at (94.3371,14.9572);
\coordinate (r93v1) at (96.4287,19.4358);
\coordinate (r93v2) at (96.4287,10.4786);
\coordinate (r93v3) at (101.6188,14.9572);
\coordinate (r93v4) at (87.6751,14.9572);
\coordinate (r93v5) at (90.7737,14.9572);
\coordinate (r93v6) at (96.4287,6.0000);
\coordinate (r93v7) at (105.1822,14.9572);
\coordinate (r93v8) at (94.5694,23.9142);
\coordinate (r93v9) at (98.2878,23.9142);
\draw[graph edge] (r93v0) -- (r93v1);
\draw[graph edge] (r93v0) -- (r93v2);
\draw[graph edge] (r93v1) -- (r93v2);
\draw[graph edge] (r93v1) -- (r93v3);
\draw[graph edge] (r93v1) -- (r93v4);
\draw[graph edge] (r93v1) -- (r93v5);
\draw[graph edge] (r93v1) -- (r93v7);
\draw[graph edge] (r93v1) -- (r93v8);
\draw[graph edge] (r93v1) -- (r93v9);
\draw[graph edge] (r93v2) -- (r93v3);
\draw[graph edge] (r93v2) -- (r93v4);
\draw[graph edge] (r93v2) -- (r93v6);
\draw[graph edge] (r93v2) -- (r93v7);
\draw[graph edge] (r93v4) -- (r93v5);
\fill (r93v0) circle[radius=.60mm];
\fill (r93v1) circle[radius=.60mm];
\fill (r93v2) circle[radius=.60mm];
\fill (r93v3) circle[radius=.60mm];
\fill (r93v4) circle[radius=.60mm];
\fill (r93v5) circle[radius=.60mm];
\fill (r93v6) circle[radius=.60mm];
\fill (r93v7) circle[radius=.60mm];
\fill (r93v8) circle[radius=.60mm];
\fill (r93v9) circle[radius=.60mm];
\node[anchor=base,font=\small] at (96.4286,2) {$\smash{R_{93}}$};
% R94: original vertex IDs and edges preserved.
\coordinate (r94v0) at (114.5322,14.9572);
\coordinate (r94v1) at (111.8178,14.9572);
\coordinate (r94v2) at (117.8571,23.9142);
\coordinate (r94v3) at (117.8571,6.0000);
\coordinate (r94v4) at (120.3678,14.9572);
\coordinate (r94v5) at (123.4892,14.9572);
\coordinate (r94v6) at (109.1035,14.9572);
\coordinate (r94v7) at (126.6106,14.9572);
\coordinate (r94v8) at (117.2464,14.9572);
\draw[graph edge] (r94v0) -- (r94v1);
\draw[graph edge] (r94v0) -- (r94v2);
\draw[graph edge] (r94v0) -- (r94v3);
\draw[graph edge] (r94v0) -- (r94v8);
\draw[graph edge] (r94v1) -- (r94v2);
\draw[graph edge] (r94v1) -- (r94v3);
\draw[graph edge] (r94v1) -- (r94v6);
\draw[graph edge] (r94v2) -- (r94v4);
\draw[graph edge] (r94v2) -- (r94v5);
\draw[graph edge] (r94v2) -- (r94v7);
\draw[graph edge] (r94v3) -- (r94v4);
\draw[graph edge] (r94v3) -- (r94v5);
\draw[graph edge] (r94v3) -- (r94v7);
\fill (r94v0) circle[radius=.60mm];
\fill (r94v1) circle[radius=.60mm];
\fill (r94v2) circle[radius=.60mm];
\fill (r94v3) circle[radius=.60mm];
\fill (r94v4) circle[radius=.60mm];
\fill (r94v5) circle[radius=.60mm];
\fill (r94v6) circle[radius=.60mm];
\fill (r94v7) circle[radius=.60mm];
\fill (r94v8) circle[radius=.60mm];
\node[anchor=base,font=\small] at (117.8571,2) {$\smash{R_{94}}$};
% R95: original vertex IDs and edges preserved.
\coordinate (r95v0) at (139.2857,6.0000);
\coordinate (r95v1) at (139.2857,17.9429);
\coordinate (r95v2) at (135.7948,11.9714);
\coordinate (r95v3) at (137.8789,11.9714);
\coordinate (r95v4) at (142.7767,11.9714);
\coordinate (r95v5) at (130.5321,23.9142);
\coordinate (r95v6) at (133.0331,23.9142);
\coordinate (r95v7) at (135.5343,23.9142);
\coordinate (r95v8) at (138.0352,23.9142);
\coordinate (r95v9) at (140.5362,23.9142);
\coordinate (r95v10) at (143.0372,23.9142);
\coordinate (r95v11) at (145.5383,23.9142);
\coordinate (r95v12) at (148.0393,23.9142);
\draw[graph edge] (r95v0) -- (r95v1);
\draw[graph edge] (r95v0) -- (r95v2);
\draw[graph edge] (r95v0) -- (r95v4);
\draw[graph edge] (r95v1) -- (r95v2);
\draw[graph edge] (r95v1) -- (r95v3);
\draw[graph edge] (r95v1) -- (r95v4);
\draw[graph edge] (r95v1) -- (r95v5);
\draw[graph edge] (r95v1) -- (r95v6);
\draw[graph edge] (r95v1) -- (r95v7);
\draw[graph edge] (r95v1) -- (r95v8);
\draw[graph edge] (r95v1) -- (r95v9);
\draw[graph edge] (r95v1) -- (r95v10);
\draw[graph edge] (r95v1) -- (r95v11);
\draw[graph edge] (r95v1) -- (r95v12);
\draw[graph edge] (r95v2) -- (r95v3);
\fill (r95v0) circle[radius=.60mm];
\fill (r95v1) circle[radius=.60mm];
\fill (r95v2) circle[radius=.60mm];
\fill (r95v3) circle[radius=.60mm];
\fill (r95v4) circle[radius=.60mm];
\fill (r95v5) circle[radius=.60mm];
\fill (r95v6) circle[radius=.60mm];
\fill (r95v7) circle[radius=.60mm];
\fill (r95v8) circle[radius=.60mm];
\fill (r95v9) circle[radius=.60mm];
\fill (r95v10) circle[radius=.60mm];
\fill (r95v11) circle[radius=.60mm];
\fill (r95v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (139.2857,2) {$\smash{R_{95}}$};
\end{tikzpicture}
\end{minipage}\par
\penalty0
\nointerlineskip
\noindent\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,graph edge/.style={draw=black,line width=.22mm}]
\path[use as bounding box] (0,0) rectangle (150,25.5);
% R96: original vertex IDs and edges preserved.
\coordinate (r96v0) at (10.7143,6.0000);
\coordinate (r96v1) at (10.7143,17.9429);
\coordinate (r96v2) at (1.9607,11.9714);
\coordinate (r96v3) at (4.1628,11.9714);
\coordinate (r96v4) at (6.6953,11.9714);
\coordinate (r96v5) at (6.7504,23.9142);
\coordinate (r96v6) at (9.3930,23.9142);
\coordinate (r96v7) at (12.0356,23.9142);
\coordinate (r96v8) at (14.6782,23.9142);
\coordinate (r96v9) at (9.2278,11.9714);
\coordinate (r96v10) at (14.4029,11.9714);
\coordinate (r96v11) at (16.9354,11.9714);
\coordinate (r96v12) at (19.4679,11.9714);
\draw[graph edge] (r96v0) -- (r96v1);
\draw[graph edge] (r96v0) -- (r96v2);
\draw[graph edge] (r96v0) -- (r96v4);
\draw[graph edge] (r96v0) -- (r96v9);
\draw[graph edge] (r96v0) -- (r96v10);
\draw[graph edge] (r96v0) -- (r96v11);
\draw[graph edge] (r96v0) -- (r96v12);
\draw[graph edge] (r96v1) -- (r96v2);
\draw[graph edge] (r96v1) -- (r96v3);
\draw[graph edge] (r96v1) -- (r96v4);
\draw[graph edge] (r96v1) -- (r96v5);
\draw[graph edge] (r96v1) -- (r96v6);
\draw[graph edge] (r96v1) -- (r96v7);
\draw[graph edge] (r96v1) -- (r96v8);
\draw[graph edge] (r96v1) -- (r96v9);
\draw[graph edge] (r96v1) -- (r96v10);
\draw[graph edge] (r96v1) -- (r96v11);
\draw[graph edge] (r96v1) -- (r96v12);
\draw[graph edge] (r96v2) -- (r96v3);
\fill (r96v0) circle[radius=.60mm];
\fill (r96v1) circle[radius=.60mm];
\fill (r96v2) circle[radius=.60mm];
\fill (r96v3) circle[radius=.60mm];
\fill (r96v4) circle[radius=.60mm];
\fill (r96v5) circle[radius=.60mm];
\fill (r96v6) circle[radius=.60mm];
\fill (r96v7) circle[radius=.60mm];
\fill (r96v8) circle[radius=.60mm];
\fill (r96v9) circle[radius=.60mm];
\fill (r96v10) circle[radius=.60mm];
\fill (r96v11) circle[radius=.60mm];
\fill (r96v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (10.7143,2) {$\smash{R_{96}}$};
% R97: original vertex IDs and edges preserved.
\coordinate (r97v0) at (30.0001,11.9714);
\coordinate (r97v1) at (32.1429,6.0000);
\coordinate (r97v2) at (32.1429,17.9429);
\coordinate (r97v3) at (34.2857,11.9714);
\coordinate (r97v4) at (23.3894,23.9142);
\coordinate (r97v5) at (25.5777,23.9142);
\coordinate (r97v6) at (27.7661,23.9142);
\coordinate (r97v7) at (29.9545,23.9142);
\coordinate (r97v8) at (32.1429,23.9142);
\coordinate (r97v9) at (34.3313,23.9142);
\coordinate (r97v10) at (36.5197,23.9142);
\coordinate (r97v11) at (38.7081,23.9142);
\coordinate (r97v12) at (40.8965,23.9142);
\draw[graph edge] (r97v0) -- (r97v1);
\draw[graph edge] (r97v0) -- (r97v2);
\draw[graph edge] (r97v1) -- (r97v2);
\draw[graph edge] (r97v1) -- (r97v3);
\draw[graph edge] (r97v2) -- (r97v3);
\draw[graph edge] (r97v2) -- (r97v4);
\draw[graph edge] (r97v2) -- (r97v5);
\draw[graph edge] (r97v2) -- (r97v6);
\draw[graph edge] (r97v2) -- (r97v7);
\draw[graph edge] (r97v2) -- (r97v8);
\draw[graph edge] (r97v2) -- (r97v9);
\draw[graph edge] (r97v2) -- (r97v10);
\draw[graph edge] (r97v2) -- (r97v11);
\draw[graph edge] (r97v2) -- (r97v12);
\fill (r97v0) circle[radius=.60mm];
\fill (r97v1) circle[radius=.60mm];
\fill (r97v2) circle[radius=.60mm];
\fill (r97v3) circle[radius=.60mm];
\fill (r97v4) circle[radius=.60mm];
\fill (r97v5) circle[radius=.60mm];
\fill (r97v6) circle[radius=.60mm];
\fill (r97v7) circle[radius=.60mm];
\fill (r97v8) circle[radius=.60mm];
\fill (r97v9) circle[radius=.60mm];
\fill (r97v10) circle[radius=.60mm];
\fill (r97v11) circle[radius=.60mm];
\fill (r97v12) circle[radius=.60mm];
\node[anchor=base,font=\small] at (32.1429,2) {$\smash{R_{97}}$};
% R98: original vertex IDs and edges preserved.
\coordinate (r98v0) at (49.5000,23.9142);
\coordinate (r98v1) at (57.6429,23.9142);
\coordinate (r98v2) at (53.5714,19.4358);
\coordinate (r98v3) at (53.5714,14.9572);
\coordinate (r98v4) at (53.5714,10.4786);
\coordinate (r98v5) at (53.5714,6.0000);
\draw[graph edge] (r98v0) -- (r98v1);
\draw[graph edge] (r98v0) -- (r98v2);
\draw[graph edge] (r98v1) -- (r98v2);
\draw[graph edge] (r98v2) -- (r98v3);
\draw[graph edge] (r98v3) -- (r98v4);
\draw[graph edge] (r98v4) -- (r98v5);
\fill (r98v0) circle[radius=.60mm];
\fill (r98v1) circle[radius=.60mm];
\fill (r98v2) circle[radius=.60mm];
\fill (r98v3) circle[radius=.60mm];
\fill (r98v4) circle[radius=.60mm];
\fill (r98v5) circle[radius=.60mm];
\node[anchor=base,font=\small] at (53.5714,2) {$\smash{R_{98}}$};
\end{tikzpicture}
\captionof{figure}{Graphs $R_{1}$--$R_{98}$}\label{fig-2}
\end{minipage}\par
\penalty0
\endgroup
\par\addvspace{3mm}
